Galactic Rings Revisited. I. CVRHS Classifications of 3962 Ringed Galaxies from the Galaxy Zoo 2 Database

Rings are important and characteristic features of disc-shaped galaxies. This paper is the first in a series which re-visits galactic rings with the goals of further understanding the nature of the features and for examining their role in the secular evolution of galaxy structure. The series begins with a new sample of 3962 galaxies drawn from the Galaxy Zoo 2 citizen science database, selected because zoo volunteers recognized a ring-shaped pattern in the morphology as seen in Sloan Digital Sky Survey colour images. The galaxies are classified within the framework of the Comprehensive de Vaucouleurs revised Hubble-Sandage (CVRHS) system. It is found that zoo volunteers cued on the same kinds of ring-like features that were recognized in the 1995 Catalogue of Southern Ringed Galaxies (CSRG). This paper presents the full catalogue of morphological classifications, comparisons with other sources of classifications, and some histograms designed mainly to highlight the content of the catalogue. The advantages of the sample are its large size and the generally good quality of the images; the main disadvantage is the low physical resolution which limits the detectability of linearly small rings such as nuclear rings. The catalogue includes mainly inner and outer disc rings and lenses. Cataclysmic ("encounter-driven") rings (such as ring and polar ring galaxies) are recognized in less than 1\% of the sample.

==> (inline-0) <==
\begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other name &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
{\bf $\rightarrow$ RA: 7$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J07242070+4209004  & 2193308 & 108110 & 0.057     &    2.0 & SB(r,bl)ab:                                                                            & poorly resolved; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; strong bar  \\                                                                               
 J07250545+4125376  & 2180937 & 107884 & 0.109     &    1.0 & (R$_2^{\prime}$L)SB(s)a                                                                & very poorly resolved  \\                                   
 J07271769+4347053  & 2229046 & 109317 & 0.056     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J07285313+4118282  & 2179018 & 107367 & 0.058     &    0.0 & (R$_1$)SAB$_a$(rs)0/a                                                                  & face-on with very oval (rs);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large \Lff\ dark-spacer  \\                                                                               
 J07301470+3551069  & 3721760 &  11644 & .....     &    1.0 & (R$^{\prime}$)SB(r)a                                                                   & excellent bar and (r)  \\                                  
 J07312520+3646309  & 2086754 &   9571 & 0.059     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                              & \Lff\ dark-spacer  \\                                      
 J07312646+3557323  & 3721973 &   9171 & .....     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & better resolved  \\                                        
 J07313762+4329525  & 2222182 & 108904 & 0.126     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a:                                                             & poorly resolved  \\                                        
 J07322401+4012443  & 2162405 & 106708 & 0.116     &    2.0 & (R$_1^{\prime}$)SAB(r)ab:                                                              & very poorly resolved; \RoneP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled  \\                                                                                               
 J07345763+4144261  & 2186051 & 105775 & 0.081     &    3.0 & SA(rs)b:                                                                               & strong blue ansae  \\                                      
 J07354716+3810311  & 2119877 &   9585 & 0.073     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a:                                             & poorly resolved  \\                                        
 J07363185+3830585  & 3441140 &   9587 & 0.073     &    2.0 & (R$^{\prime}$)SAB(r)ab:                                                                & star superimposed  \\                                      
 J07364249+2918181  & 1862128 &  27499 & 0.089     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & not a dark-spacer  \\                                      
 J07374632+4657062  & 3723004 & 109152 & 0.127     &    1.0 & SA(r)a:                                                                                & very poorly resolved; small  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companion  \\                                                                                       
 J07375367+2951031  & 1880523 &  27511 & 0.097     &    2.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & \rpl\ is circular; \RoneP\ is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very elongated  \\                                                                                        
 J07392981+4805009  & 2310166 & 108154 & 0.120     &    3.0 & SB(r)b:                                                                                & highly-elongated (r)  \\                                   
 J07394188+4554456  & 2272351 & 107685 & 0.032     &    0.0 & (L)SB$_a$(r,bl)0/a                                                                     & strong ansae bar; (r)  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07400274+3052581  & 1922101 &  26608 & 0.096     &    0.0 & (R$^{\prime}$:)SAB(r)0/a                                                               & face-on; \RP\ bluish compared  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & to bulge  \\                                                                                              
 J07401321+2954539  & 1882922 &  27297 & 0.035     &    1.0 & (R$_1^{\prime}$)SAB(rs)a                                                       & \RoneP\ is excellent; bar  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened; \Lff\ dark-spacer  \\                                                                      
 J07401809+2827519  & 3406492 &  48128 & 0.022     &    2.0 & (R$^{\prime}$,L)SA($\underline{\rm r}$s)ab                                             & !excellent star-forming inner  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring; very blue \urs\ in  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & smooth background; NGC 278 type  \\                                                                       
 J07410967+4059563  & 3087899 &   9951 & 0.042     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & good case  \\                                              
 J07411216+4727222  & 2298536 & 107940 & 0.137     &    2.0 & SA(rl)ab:                                                                              & (rl) or dark (r); poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
J074118.53+341347.6 & 4531266 &  24371 & .....     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                        & !NGC 1433 type; faint plumes;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J07414006+4741170  & 3723567 & 107942 & 0.134     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab:                                                          & very poorly resolved  \\                                   
 J07420370+2254006  & 3442895 &  52605 & 0.081     &    3.0 & (R$_2^{\prime}$)SB(r,bl)b                                                              & !excellent case; very oval,  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (r), bluer at ends of  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
J074216.56+485923.7 & 2330596 & 108170 & 0.094     &    3.0 & (R$_1^{\prime}$)SB(r)b:                                                                & poorly resolved; two very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint arms  \\                                                                                            
 J07422634+2220541  & 3442920 &  52484 & 0.079     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(s)b                                                           & trace of \RtwoP  \\                                        
 J07424245+2242530  & 1674859 &  53028 & 0.106     & $-$1.0 & SA(rl)0$^+$                                                                            & (rl) very blue compared to  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & central area  \\                                                                                          
 J07432851+5028505  & 2374272 & 109558 & 0.126     &    4.0 & SA(rl)bc                                                                               & odd asymmetry and face-on  \\                              
IC 0472             & 21665   & 109367 & 0.019     &    2.0 & (RR)SA$\underline{\rm B}$$_a$(r$\underline{\rm s}$,bl)ab                               & !!excellent case;  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star-forming (R) frames an inner spiral  \\                                                               
 J07442348+4431401  & 2246264 & 106749 & 0.050     &    1.0 & (R$_1^{\prime}$)SB(r,bl)a                                                              & good case; (r) blue  \\                                    
 J07445255+3738525  & 2105948 & 191288 & 0.074     & $-$1.0 & SAB(r$^{\prime}$l)0$^+$: pec                                                           & \rpl\ has slightly distorted  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & shape  \\                                                                                                 
UGC 04000           & 21708   & 106009 & 0.032     &    3.0 & (R$^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)b pec                                    & bar foreshortened; unusual  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J07453442+3022206  & 1901118 &  47558 & 0.057     &    0.0 & (R)SAB0/a:                                                                             & very good face-on case  \\                                 
 J07460400+2537188  & 1743278 & 204111 & 0.104     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$Bab:                                                 & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07463295+3101213  & 1928128 &  48325 & 0.054     &    2.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)ab                                                  & 1 good plume; very good case  \\                           
CGCG 087-038        & 21825   & 205590 & 0.045     &    4.0 & (R$^{\prime}$)SABbc pec                                                                & very blue, large pseudoring;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & peculiar outer structure  \\                                                                              
 \hline
 \end{tabular}
\begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
J074802.52+184855.5 & 1571241 & 206139 & 0.053     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(l)a                                               & poorly resolved  \\                                        
 J07480718+2237280  & 1673295 &  74381 & 0.077     &    3.0 & (R$^{\prime}$)SABb:                                                                    & poorly resolved; \RP\ is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent but broken on one side  \\                                                                      
 J07480882+3249337  & 2013808 &  27533 & 0.080     &    1.0 & SAB($\underline{\rm r}$s)a                                                             & not a dark-spacer; face-on;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
J074825.55+171028.6 & 4081939 & 109762 & 0.088     &    7.0 & (R$^{\prime}$)SAd: pec                                                                 & very poorly resolved  \\                                   
 J07484418+5213298  & 2409705 & 109578 & 0.069     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(rl)a                                           & \RP\ has an odd shape  \\                                  
 J07484826+2950091  & 1879940 &  47282 & 0.064     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & !interesting case; excellent  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l); very faint \RP; (l)  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partly blue; thin arcs in \RP  \\                                                                         
 J07490892+1807226  & 3724484 & 115735 & 0.098     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on  \\                                                                                  
 J07495215+3326082  & 2031999 &  27537 & 0.120     & $-$1.0 & SA(rl)0$^+$:                                                                           & face-on but poorly resolved  \\                            
 J07495399+5124115  & 2393512 & 109379 & 0.069     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & very tiny bulge  \\                                        
UGC 04042           & 21927   &  47291 & 0.028     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs), \RoneP, and bar; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07502145+3353060  & 2040463 &  26629 & 0.062     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; dark-spacer  \\                                                                                     
 J07504920+4108510  & 2176440 &   7318 & 0.087     &    3.0 & (R$^{\prime}$)SABb:                                                                    & poorly resolved  \\                                        
 J07505294+2121432  & 1648451 &  77866 & 0.121     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b: pec                                          & possible counter-winding  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure; RG or PR-related?  \\                                                                          
KUG 0747+484        & ....... & 107176 & 0.022     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer plus all-around  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07510060+3643020  & 2085645 &  21768 & 0.112     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & excellent dimpled \Rone  \\                                
 J07510133+2312331  & 1683363 &  74387 & 0.045     &    1.0 & (R$_1$R$_2^{\prime}$)SA(l)a:                                                           & \Rone\ is very good, but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object is poorly resolved  \\                                                                             
 J07512829+3344541  & 2038111 &  27541 & 0.148     &    3.0 & (R$^{\prime}$)SAB(s)b pec                                                              & \RP\ is strangely shaped  \\                               
 J07513874+3024270  & 1902561 &  47786 & 0.117     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & poorly resolved  \\                                        
 J07515386+1944537  & 3521633 & 205612 & 0.061     &    3.0 & SA(r,r)b: pec                                                                          & two low contrast rings  \\                                 
 J07520023+1633497  & 3724857 & 120597 & 0.055     &    4.0 & (R$_2^{\prime}$)SAB$_a$(rl)bc                                                          & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer; good  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J07520855+1459087  & 1472225 & 126478 & 0.056     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & good case  \\                                              
 J07521272+2846213  & 1845492 &  44525 & 0.064     &    2.0 & SB(r,bl)ab pec                                                                         & (r) dark-spacer; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; galaxy asymmetric and mostly  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J07521978+1742105  & 1539380 & 109770 & 0.097     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & !excellent case; bright star  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed; four-space  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J075234.32+292049.7 & 3444084 &  44742 & 0.060     &    5.0 & (R$^{\prime}$)SA$\underline{\rm B}$c pec                                               & or S0$^o$ sp + PR?; large  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & irregularly-shaped blue \RP\ and  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly isolated bar; large  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark space cavity  \\                                                                                     
 J07523508+2448322  & 1717024 &  53039 & 0.092     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$:                                                      & poorly resolved  \\                                        
 J07523687+5224221  & 2414133 & 109391 & 0.052     &    1.0 & (R)SB(r)a                                                                              & good case  \\                                              
 J07524123+5233479  & 2418109 & 109395 & 0.103     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07525521+1508249  & 1476379 & 126487 & 0.050     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)b                                              & very blue \RtwoP; excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J07530246+1653349  & 3724963 & 118706 & 0.045     &    4.0 & SA$\underline{\rm B}$(rs)bc                                                            & good case  \\                                              
CGCG 236-009        & 22075   & 107713 & 0.019     &    1.0 & (R)SB(p,r,bl)a                                                                         & !excellent case; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 148-054        & 22083   & 204126 & 0.027     &    0.0 & (R$^{\prime}$L)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)0/a                   & one \Lff\ dark-spacer dark  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & space; very good case  \\                                                                                 
KUG 0750+525        & ....... & 108206 & 0.041     &    3.0 & (R$_2^{\prime}$)SAB(r)b                                                                & good case  \\                                              
CGCG 206-038        & 22141   &   6542 & 0.020     & $-$1.0 & (RL)SA$\underline{\rm B}$(r,tb)0$^+$                                                   & (r) and bar are excellent;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on with elliptical (r) and  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval nucleus  \\                                                                                          
 \hline
 \end{tabular}
\begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J07543223+4338306  & 2225603 &   9216 & 0.104     &    0.0 & (R$_1^{\prime}$)SB(l)0/a                                                               & strong bar  \\                                             
 J07544061+3420340  & 2047680 &  26541 & 0.075     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & poorly resolved  \\                                        
J075503.83+340830.7 & 2044521 &  27320 & 0.137     &    4.0 & SA(s)bc pec                                                                            & poorly resolved  \\                                        
MRK 0382            & 22190   &  24520 & 0.034     &    4.0 & (R$_{12}^{\prime}$)SA$\underline{\rm B}$(r)bc                                          & very unusual; strong \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07554017+3342210  & 2037357 &  47686 & 0.046     &    0.0 & (R$^{\prime}$:)SB($\underline{\rm r}$s)0/a                                             & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J07561815+4943335  & 3087375 & 107183 & 0.059     & $-$1.0 & SA(rl)0$^+$                                                                            & circular bluish ring; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J07563442+1338297  & 1436448 & 152621 & 0.085     &    1.0 & (R$_2^{\prime}$)SAB$_a$(s)a                                                            & good case; \Lff\ dark-spacer  \\                           
 J07563483+4733499  & 2300426 & 105634 & 0.069     &    3.0 & (R$_1^{\prime}$)SAB(p,rs)b: pec                                                        & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
J075719.40+391954.3 & ....... &  21884 & 0.096     &    1.0 & SB(r)a                                                                                 & face-on case; bright (r)  \\                               
 J07574426+4001193  & 2159372 & 190465 & 0.066     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & broad blue ring with spiral  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure; excellent case  \\                                                                             
 J07585028+0935208  & 1367235 & 166672 & 0.046     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                         & very good case; \Rone\ and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ only barely separated  \\                                                                         
 J07585044+3647442  & 2087136 &  26739 & 0.040     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)0/a                                            & very good case  \\                                         
 J07592672+4015540  & 2163248 &  24528 & .....     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B:(l)a:                                            & poorly resolved  \\                                        
 J07593717+2832189  & 3398012 &  50635 & 0.079     & $-$1.0 & SA(r)0$^+$                                                                             & poorly resolved; bar is a  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & short oval  \\                                                                                            
UGC 04145           & 22404   & 149170 & 0.015     &    2.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)ab                                                     & excellent, bright example;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all around dark-spacer; nearside  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extinction  \\                                                                                            
CGCG 262-055        & 22422   & 108568 & 0.036     &    0.0 & (R$_1$L)S$\underline{\rm A}$B$_a$(rl)0/a                                               & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J07595817+2844155  & 1844455 &  50641 & 0.090     &    3.0 & (R$_{12}^{\prime}$)SA$\underline{\rm B}$(r$^{\prime}$l)b                               & good case but poorly resolved  \\                          
{\bf $\rightarrow$ RA: 8$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J08001204+5522122  & 22422   & 109600 & 0.035     &    0.0 & SA(r)0/a                                                                               & very good case  \\                                         
 J08001993+1053218  & 1385947 & 160037 & 0.042     & $-$1.0 & SB(r,bl)0$^+$                                                                          & excellent case; strong bar;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) dark-spacer  \\                                                                                       
 J08002552+4756045  & 2307215 & 105409 & 0.055     &    1.0 & (R$_1^{\prime}$)SAB(r,bl)a                                                             & poorly resolved  \\                                        
 J08004645+4710365  & 3131441 &  11935 & 0.095     &    4.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)bc                                               & good case  \\                                              
 J08005351+3443161  & 2053493 &  48376 & 0.055     & $-$1.0 & (R)SA0$^+$:                                                                            & poorly resolved  \\                                        
 J08010795+2908531  & 3398037 & 204163 & 0.073     &    0.0 & (R$_2^{\prime}$)SAB(s)0/a                                                              & poorly resolved but very good  \\                          
 J08011138+4854306  & 2328548 & 105641 & 0.058     & $-$1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)0$^+$                                          & very good case; (r) blue and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elongated  \\                                                                                      
CGCG 059-019        & 22526   & 161951 & 0.016     &    1.0 & (R$^{\prime}$L)SB(r,bl)a pec                                                           & !off-center SB(r)0/a in  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & sharp-edged disk; (r) is strong and  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; (r) dark-spacer; no  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions in field  \\                                                                                   
 J08021844+2421399  & 1705577 &  72802 & 0.143     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s:)ab:                                             & very poorly resolved  \\                                   
 J08030365+3632300  & 2082490 &  26571 & 0.090     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & good case, but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 118-053        & 22594   & 239038 & 0.042     &    0.0 & (R$_2^{\prime}$)SAB$_a$(s)0/a                                                          & bluish \RtwoP; all around  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spacer; highly-inclined but  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not edge-on  \\                                                                                           
 J08035923+2345201  & 3445790 &  77880 & 0.029     & $-$1.0 & SA(rl)0$^+$                                                                            & excellent face-on case; (rl)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has bluish tint  \\                                                                                       
 J08035943+2402325  & 1698561 &  78464 & 0.059     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r,bl)ab                                      & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; bar underfills (r); ansae  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are red  \\                                                                                               
 J08040186+2542235  & 1746611 &  73337 & .....     &    2.0 & (R)SAB$_a$(r$^{\prime}$l)ab                                                            & close bright companion  \\                                 
CGCG 262-067        & 22657   & 109406 & 0.032     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & !excellent case; strong bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plus \urs; \Lff\ dark-spacer  \\                                                                          
CGCG 207-024        & 22663   &   6944 & 0.041     &    2.0 & (R$_1$R$_2^{\prime}$)SA(r$^{\prime}$l)ab                                                           & excellent case with partial  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J08045220+2545438  & 1748799 &  73342 & 0.100     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & good but poorly resolved  \\                               
 J08045248+4236161  & 2202284 & 190827 & 0.041     & $-$2.0 & (L)SA$\underline{\rm B}$$_a$(l)0$^o$                                                       & excellent case with a clear  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but weak bar; well-defined  \\                                                                         
 \hline
 \end{tabular}
\begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae, (l), and (L)  \\                                                                                
CGCG 287-039        & 22689   & 109621 & 0.029     &    3.0 & (R$^{\prime}$,R)SA(r)b                                                                 & !excellent with a smooth (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and very knotty blue (R),  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & likely an \Rtwo  \\                                                                                       
CGCG 207-027        & 22694   &  24315 & 0.050     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)a                                          & !excellent case  \\                                        
 J08051414+3649431  & 2087714 &  27345 & 0.084     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab:                                                          & close bright companion;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J08052635+5535335  & 3726639 & 109408 & .....     &    6.0 & (R$^{\prime}$)SB(s)cd:                                                                 & poorly resolved; very blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms  \\                                                                                                  
IC 2225             & 22708   &  47717 & 0.033     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & !excellent case; all around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J08060745+5247279  & 2423798 & 107479 & 0.087     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$:                                                                & very poorly resolved but a  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good case  \\                                                                                        
 J08064324+1538144  & 1489696 & 148058 & 0.105     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & poorly resolved but clear  \\                              
 J08064423+0647209  & 1307512 & 111429 & 0.054     &    1.0 & (R)SB$_a$a                                                                             & good but asymmetric and  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J08064458+0900399  & 1357927 & 186398 & 0.102     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; \RtwoP\ not blue  \\                                                                                
KUG 0803+458A       & ....... &  11516 & 0.050     &    2.0 & SAB($\underline{\rm r}$s)ab                                                            & (rs) broad and diffuse  \\                                  
 J08072323+0539236  & ....... &  79409 & 0.115     &    3.0 & SA($\underline{\rm r}$s)b:                                                             & face-on; all white color  \\                               
 J08073085+0645138  & ....... & 111436 & 0.051     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & very good; poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l); \Lff\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J080814.63+162208.8 & ....... & 148141 & 0.101     & $-$1.0 & SB(r)0$^+$                                                                             & excellent case; (r) excellent  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and underfilled by bar;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & cluster near, and a bright star  \\                                                                       
 J08082031+3901253  & 2141849 &  26770 & 0.022     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & !excellent face-on case; (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright and circular, as  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well as large and diffuse, and  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in a box; unusual example  \\                                                                             
 J08082130+0717129  & 1318135 & 111544 & .....     & $-$1.0 & SA(rl)0$^+$:                                                                           & very poorly resolved; small  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
CGCG 088-041        & 22849   & 120622 & 0.027     &    1.0 & (R$_1$L)SAB($\underline{\rm r}$s,bl)a                                                  & very good and large; \urs\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J08083264+4635530  & 3087567 &   8843 & 0.050     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & good case  \\                                              
 J08085237+4228120  & 2199519 &  24546 & 0.097     &    2.0 & (R$^{\prime}$L)SA(r)ab                                                                 & poorly resolved  \\                                        
 J08085570+4452580  & 2254156 & 191813 & 0.055     &    1.0 & SA(rs)a: pec                                                                           & blue asymmetric galaxy  \\                                 
MCG +09-14-010      & 22871   & 108010 & 0.031     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)a                                         & excellent \rpl  \\                                         
 J08090567+2608389  & 1764415 &  73090 & 0.079     &    3.0 & (R$_2^{\prime}$)SA(rl)b                                                                & poorly resolved; could be  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP  \\                                                                                            
 J08092950+3435403  & 2051603 &  47810 & 0.055     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & !excellent case with large  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad (l); face-on  \\                                                                                    
 J08093130+3948061  & 2155891 &  28036 & 0.064     &    0.0 & (R$^{\prime}$)SAB$_a$(l)0/a                                                            & good case  \\                                              
 J08100677+0515533  & 1280679 &  79227 & 0.032     &    0.0 & (R$^{\prime}$L)SA(l)0/a                                                                & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l); excellent \RP  \\                                                                                    
 J08104115+4638475  & 2284718 &  11522 & 0.050     & $-$1.0 & (R$_1$L)S$\underline{\rm A}$B$_a$(rl)0$^+$                                             & (rl) elongated as in NGC  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 3081; \RoneL\ is very faint  \\                                                                           
MCG +08-15-045      & 22942   &  11754 & 0.055     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(p,r)b                                        & ansae are yellow spots  \\                                 
 J08110150+2600520  & 1759207 &  72813 & 0.068     &    0.0 & (R$^{\prime}$L)SAB(r$^{\prime}$l)0/a                                                   & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still good  \\                                                                                            
 J08110826+0851050  & 1354848 & 187779 & 0.040     &    5.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(s)c                                         & very good case; also face-on  \\                           
 J08111094+1834024  & 1563365 & 123780 & 0.062     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(s)a [cd]                                                      & either a misaligned bar-(r)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case or an unusual form of  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP?  \\                                                                                           
 J08111313+2839079  & 1841997 &  53338 & 0.076     &    0.0 & (R$_1$R$_2^{\prime}$)SB(rl,bl)0/a                                                      & poorly resolved but still a  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J08120753+5244299  & 3727662 & 107026 & 0.072     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good \RtwoP\ case  \\                                                                                     
 J08122314+4656092  & 2289638 &   7334 & 0.146     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & .......... \\                                              
 J08122587+3427321  & 3389456 &  45722 & 0.086     & $-$1.0 & (R)SB0$^+$                                                                             & very good but poorly  \\                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; bar clear; (R) distorted;  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost face-on  \\                                                                                        
SBS 0808+580B       & 23022   & 109630 & 0.027     &    1.0 & SAB$_a$($\underline{\rm r}$s)a                                                         & !excellent case; very subtle  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                              
MCG +08-15-049      & 23015   &   7174 & 0.054     &    0.0 & (RL)SA$\underline{\rm B}$$_a$(l)0/a                                                    & excellent (RL)  \\                                         
 J08125650+3136165  & 1955220 &  50663 & 0.119     &    0.0 & (RL)SAB0/a:                                                                            & good case but poorly resolved  \\                          
 J08125923+2537033  & 3446588 &  78481 & 0.080     &    1.0 & (R$_2^{\prime}$)SA(r$^{\prime}$l)a:                                                    & good but poorly resolved  \\                               
CGCG 119-013        & 23049   &  77701 & 0.034     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & $m$=1 spiral forms ring  \\                                
 J08133114+5043532  & 2380785 & 106358 & 0.113     &    3.0 & (R$_2^{\prime}$)SAB(s:)b:                                                              & very poorly resolved  \\                                   
 J08134587+2236420  & 1673087 & 116161 & 0.060     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
NGC 2545            & 23086   & 109808 & 0.011     &    2.0 & SAB(r)ab                                                                               & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \Lff\ dark-spacer?  \\                                                                       
MCG +08-15-053      & 23092   &   6959 & 0.050     &    0.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(r,bl)0/a                                    & !excellent \Rone\ component  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with strong \Lff\ dark-spacer  \\                                                                         
 J08142747+1222413  & 1408458 & 185453 & 0.088     &    0.0 & (RL)SAB0/a:                                                                            & very poorly resolved; bluish  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
VII Zw 221          & 23112   & 109644 & 0.027     &    0.0 & (R)SA(r$^{\prime}$l)0/a                                                                & !excellent case; face-on  \\                               
 J08150843+2954234  & 1882613 &  53451 & 0.120     &    3.0 & SA(rs)b                                                                                & near a very bright star; ring  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of uncertain nature  \\                                                                                   
 J08151071+0723006  & 3522963 &  81114 & 0.135     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)ab:                                            & poorly resolved  \\                                        
 J08151361+4643133  & 2286019 &   7179 & 0.055     & $-$1.0 & (R$_1$)SB(r$^{\prime}$l,bl)0$^+$                                                       & \Rone\ is very faint  \\                                   
 J08152750+4049307  & 2171503 &  34893 & 0.074     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b:                                                          & poorly resolved; almost  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J08152958+4538033  & 2268126 &   6777 & 0.051     &    4.0 & (R$^{\prime}$)SA(rs,r,l)bc                                                             & !excellent (l); \RP\ is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
 J08155017+4757101  & 2307570 &  11527 & 0.054     &    4.0 & (R$_2^{\prime}$)SA(r$^{\prime}$l)bc                                                    & knotty one end; good case  \\                              
IC 2248             & 23176   & 205327 & 0.014     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & !excellent \Rone, very  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & similar to NGC 1326; strong dimples;  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright (r); strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J08160971+5500531  & 2487717 & 107321 & .....     & $-$1.0 & SA$\underline{\rm B}$(r)0$^+$                                                          & very oval (r)?  \\                                         
CGCG 287-065        & 23189   & 108266 & 0.026     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & very unusual inner ring plus  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; very blue  \\                                                                                       
 J08162221+4547276  & 2270503 &   6781 & 0.049     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a                         & very good case; high surface  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brightness  \\                                                                                            
 J08162456+0225506  & 1226741 & 195773 & .....     &    1.0 & (R$_1$)SA$_x$(r)a                                                                      & \Rone\ is very bright and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted bluish; excellent case  \\                                                                         
 J08162578+2039108  & 1632853 & 118751 & 0.079     &    4.0 & (R$^{\prime}$)SAB(s)bc                                                                 & very blue \RP; very reddish  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar (oval)  \\                                                                                            
 J08171027+1554569  & 1496318 & 150296 & 0.125     &    1.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)a:                                          & very poorly resolved; (r)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J08171456+1516589  & 1480416 & 151689 & 0.069     &    4.0 & (R$^{\prime}$)SABbc: pec                                                               & companion superposed  \\                                   
 J08171483+3701511  & 2091618 &  48020 & 0.082     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$Bab:                                                 & poorly resolved  \\                                        
 J08171766+3150369  & 1967274 &  50490 & 0.082     &    0.0 & (R)SA0/a:                                                                              & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & trace of (l)  \\                                                                                          
 J08174294+2015366  & 1621802 & 118552 & 0.081     &    4.0 & (R$^{\prime}$)SA(s)bc                                                                  & good case; unusual  \\                                     
 J08175317+4043351  & 2170030 &  34525 & 0.061     &    1.0 & (R$_2^{\prime}$)SAB$_a$(rl)a                                                           & good case  \\                                              
 J08182322+0847189  & 1353716 & 188431 & 0.137     &    5.0 & (R$_2^{\prime}$)SAB:(s:)c                                                              & poorly resolved  \\                                        
 J08184353+4702571  & 2291483 &   6964 & .....     & $-$1.0 & (R)SA:0$^+$                                                                            & in group  \\                                               
 J08191419+0410045  & 1264470 &  57346 & 0.087     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(l)a                                               & poorly resolved  \\                                        
CGCG 263-022        & 23343   & 107231 & 0.032     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s,$\underline{\rm r}$s)a      & unusual version of  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP?; bar does not fill subtle  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; no dark spaces  \\                                                                                  
 J08194969+3305367  & 3088733 & 204197 & 0.062     &    5.0 & (R$^{\prime}$:,R$^{\prime}$L)SA$\underline{\rm B}$(l)c pec                             & (RL) is distorted zone  \\                                 
J082006.15+075046.9 & ....... &  81123 & 0.078     &    3.0 & (R$^{\prime}$L)SA(r)b:                                                                 & large blue ring; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & flocculent outer structure  \\                                                                            
CGCG 119-061        & 23379   & 118768 & 0.017     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & dust inner ring and arms  \\                               
NGC 2562            & 23395   & 118769 & 0.017     &    0.0 & SA0/a sp / E(d)3-4                                                                     & strong planar dust lane;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-inclined but not edge-on  \\                                                                       
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J08203757+1529398  & 1486130 & 151696 & .....     &    2.0 & (R$_{12}^{\prime}$)SB(s)ab:                                                            & poorly resolved; \Rone\ part  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish; \RtwoP\ part is  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish  \\                                                                                             
UGC 04335           & 23412   & 105878 & 0.031     &    1.0 & (R$_1^{\prime}$)SB$_a$(p,r,bl)a                                                        & !excellent (r), a perfect  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; bar underfills (r); \RoneP\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is distinct  \\                                                                                           
 J08204329+1802274  & 1548534 & 149242 & 0.100     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved; small  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J08205154+0730263  & 1323517 & 111463 & 0.150     &    4.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$(l)bc: pec                                      & poorly resolved  \\                                        
 J08205256+4109360  & 2176639 &  34537 & 0.058     & $-$1.0 & (RL)SA$\underline{\rm B}$$_a$(l)0$^+$                                                  & blue ansae; poorly resolved  \\                            
 J08205450+2850110  & 1847473 &  73368 & 0.056     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a:                                                             & interesting but poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
LCSB S1133P         & ....... &  34542 & 0.060     &    1.0 & (R$^{\prime}$:)SA(rs:)a                                                                & poorly resolved; PR-related?  \\                           
NGC 2572            & 23441   & 126540 & 0.027     &    1.0 & (R$^{\prime}$L)SB$_a$(r,bl)a                                                           & \cRPL\  \\                                                 
 J08213945+5924535  & 2590197 & 108504 & 0.038     &    0.0 & SA(r)0/a                                                                               & excellent face-on case; \urs\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is a tight spiral  \\                                                                                     
CGCG 119-072        & 23477   & 120657 & 0.022     &    0.0 & (RL)SA$\underline{\rm B}$(r,bl)0/a                                                     & good case  \\                                              
 J08221899+1353244  & 1443358 & 160597 & .....     &    5.0 & (R$^{\prime}$)SA(s:)c                                                                  & poorly resolved  \\                                        
IC 0504             & 23495   &  60170 & 0.014     &    0.0 & SA(r)0/a                                                                               & !excellent, but different  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & from previous example; (r) very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large and thin  \\                                                                                        
 J08224247+0705189  & 1313592 &  77055 & 0.080     &    0.0 & (R$_1$L)SA(r,bl)0/a:                                                                   & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; bar is very subtle ansae  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & on circular (r)  \\                                                                                       
GALEXASC J082245.71 & ....... &  21953 & .....     &    2.0 & (R$^{\prime}$)SAab:                                                                    & in glare of very bright star  \\                           
 J08232132+1524522  & 1484019 & 235632 & 0.091     &    0.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)0/a                                                    & (R) is yellow; \rpl\ is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; poorly resolved  \\                                                                               
 J08233674+0423027  & 3729859 &  57375 & 0.091     &    0.0 & (R$_1$)SA$\underline{\rm B}$(r)0/a                                                     & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; handles on (r)  \\                                                                              
 J08233680+2109054  & 1643903 & 118571 & 0.090     &    1.0 & (R$^{\prime}$)SA(s)a                                                                   & poorly resolved  \\                                        
 J08233806+4756270  & 2307344 &   6980 & 0.053     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & .......... \\                                              
 J08234901+5521491  & 2499411 & 107042 & 0.043     &    0.0 & SA(rs)0/a:                                                                             & blue disk but yellow center;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) and spiral features are  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle  \\                                                                                                
CGCG 119-082        & 23561   & 120556 & 0.016     & $-$1.0 & SB(r,bl)0$^+$                                                                          & !!excellent case; (r) nearly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular  \\                                                                                              
IC 2348             & 23589   & 128011 & 0.020     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                 & !!excellent case with strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow (r) and very blue  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 J08242498+2026564  & 1627640 & 128013 & 0.114     &    1.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)a:                                               & \RP\ very diffuse  \\                                      
 J08242901+1507048  & 1475718 & 235444 & 0.093     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; face-on; \Lff\ dark-spacer  \\                                                                     
J082429.56+113603.2 & 1396014 & 161983 & 0.113     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved but clear  \\                              
LCSB S1142N         & ....... & 162142 & 0.083     &    3.0 & (R$_2^{\prime}$)SAB(rs)b                                                               & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 089-021        & 23627   & 149256 & 0.038     &    3.0 & (L)SA$\underline{\rm B}$($\underline{\rm r}$s)b:                                       & (L) is a broad, blue zone  \\                              
 J08251950+0422372  & 1267391 &  57390 & 0.119     &    3.0 & (R$^{\prime}$)SAB$_a$(l)b                                                              & very good but poorly resolved  \\                          
 J08253026-0104598  & 1127207 &  29391 & 0.037     &    0.0 & (L)SAB($\underline{\rm r}$s)0/a                                                        & poorly resolved  \\                                        
 J08254961+0855401  & 1356387 & 187343 & 0.042     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)0/a                                            & very good face-on case; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J08260219+5041097  & 2379736 &  13796 & 0.115     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)b:                                               & poorly resolved  \\                                        
 J08262388+3929375  & 2150748 &  48226 & 0.082     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & !excellent case  \\                                        
 J08262526+2346438  & 3730322 & 109941 & 0.132     &    3.0 & SA(rs)b: pec                                                                           & .......... \\                                              
UGC 04406           & 23688   & 109750 & 0.020     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$l)0/a            & !!excellent case; very bright  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl); strong \Lff\  \\                                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; ansae very faint  \\                                                                         
 J08265047+1158596  & 1401881 & 166719 & 0.081     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & face-on; poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J08270310+5245114  & 2422816 &  10067 & 0.085     &    2.0 & (R$_1^{\prime}$)SB(r)ab                                                                & good case; bar and (r) both  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
UGC 04414           & 23700   & 118577 & 0.025     &    0.0 & (R)SB(rs,bl)0/a                                                                        & !excellent case; half of (R)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is blue; classic brackett (rs)  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & around bar  \\                                                                                            
 J08272782+3649258  & 2087632 &  45560 & 0.082     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & good case but poorly resolved  \\                          
 J08273213+1842237  & 1567697 & 148186 & 0.112     &    3.0 & (R$^{\prime}$)SABb: pec                                                                & \RP\ made of single arm  \\                                
J082738.41+102949.3 & ....... & 186428 & 0.066     &    0.0 & (R)SB(l)0/a                                                                            & (R) is thin; suspect it is a  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very early \RtwoP; unusual  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example  \\                                                                                               
 J08274424+1214022  & 1405980 & 162073 & 0.138     &    3.0 & (R$^{\prime}$:)SA(r)b                                                                  & poorly resolved but still an  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case  \\                                                                                      
 J08281668+2430519  & 1709145 & 110046 & 0.087     & $-$1.0 & SA($\underline{\rm r}$s)0$^+$                                                          & good case but poorly resolved  \\                          
CGCG 004-035        & 23756   & 243732 & 0.030     &    0.0 & (R$_1$)SAB$_a$(l)0/a                                                                   & !!excellent case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slight dimpling; banana \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J082821.87+363128.7 & 2082171 &  45368 & 0.102     &    4.0 & SA(rs)bc: pec                                                                          & asymmetric, odd case  \\                                   
 J08282280+3021233  & 1900534 &  73391 & 0.046     &    1.0 & (R$^{\prime}$L)SA(s)a                                                                  & interesting case  \\                                       
 J08282356+0156149  & 1210787 &  22031 & 0.086     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & excellent case with bright,  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (R); \Lff\ dark-spacer  \\                                                                       
 J08285523+1320157  & 1428508 & 185420 & 0.153     &    5.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)c: pec                                           & .......... \\                                              
 J08285755+2437062  & 3730789 & 110051 & 0.091     &    1.0 & (R$_2^{\prime}$)SAB(s)a: [d]                                                           & no bulge is resolved  \\                                   
MCG +08-16-006      & 23806   &   6599 & 0.045     &    2.0 & (RL)SB$_a$(l)ab                                                                        & strong round ansae  \\                                     
 J08291010+3023054  & 139109  &  73401 & 0.053     &    1.0 & (R$_1^{\prime}$L)S$\underline{\rm A}$B(r)a                                             & very good but poorly resolved  \\                          
 J08292863+3938283  & 3448822 &  48051 & 0.057     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & good large case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
KUG 0826+375        & 23842   &  45567 & 0.058     &    1.0 & SAB(rl)a [d] pec                                                                       & interesting case; (rl) is a  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad, very blue feature; one  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arm; no bulge  \\                                                                                   
 J08295016+4625325  & 2280958 &  24473 & 0.129     & $-$1.0 & (R)S$\underline{\rm A}$B$_a$(l)0$^+$                                                   & poorly resolved  \\                                        
 J08295238+4348095  & 2229484 &  34907 & .....     &    3.0 & (R)S$\underline{\rm A}$B(l)b                                                           & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
GALEXASC J083001.21 & ....... &  22629 & .....     &    7.0 & SAB(r)d: pec                                                                           & (r) and bar excellent  \\                                  
J0830075+230042   & ....... & 118963 & 0.137     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & second one like this in  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & catalog; non-dimpled \Rone\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & component; no clear bar  \\                                                                               
 J08301167-0116124  & 152712  & 199181 & 0.039     &    1.0 & SB(rs)a                                                                                & bar is end-on; poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J08301411+4734541  & 3131534 & 190503 & 0.040     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & poorly resolved but clear  \\                              
 J08302638+0514450  & 3448972 &  74040 & 0.064     &   .... & (R$_1^{\prime}$)SAB:a:                                                                 & poorly resolved; bar could be  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & end-on  \\                                                                                                
CGCG 208-010        & 23895   &  47393 & 0.030     & $-$1.0 & SA(r)0$^+$                                                                             & !excellent case; likely dust  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inside very thin (r)  \\                                                                                  
 J08311545+0859487  & 1357655 & 187160 & .....     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & blue \RP\ misses closing  \\                               
 J08312507+3246520  & 3449158 &  54635 & 0.085     &    3.0 & (R$_2^{\prime}$)SAB$_a$(rs)b                                                           & only half an \RtwoP\ is seen;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J08313756+1207524  & 1404293 & 161996 & 0.048     &    2.0 & SA(r)ab pec                                                                            & very blue ring plus diffuse  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arm  \\                                                                                                   
 J08314152+1217454  & 1407022 & 166726 & 0.104     &    2.0 & SB($\underline{\rm r}$s)ab:                                                            & \urs\ bluish; bar  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-orange  \\                                                                                         
 J08315501+0414016  & 3092140 &  57051 & 0.064     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & very good case with large (r)  \\                          
 J08320213+4614257  & 2277805 &  24346 & 0.046     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(rl)b                                                          & \Rone\ is subtle but definite  \\                          
J083209.67+223322.1 & 4085763 & 120670 & 0.016     &    1.0 & (R)SA(rs)a                                                                             & excellent basic galaxy, but  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side has what might be  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extraplanar material  \\                                                                                  
CGCG 208-013        & 23948   &  48446 & 0.025     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & !excellent face-on case; thin  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow \Rone; blue \RtwoP  \\                                                                             
KUG 0829+421        & 23953   &  48510 & 0.025     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar; linear ansae as in  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & NGC 7098  \\                                                                                              
 J08323342+4358446  & 2233704 &  27870 & 0.037     &    3.0 & (R$^{\prime}$)SB(r)b                                                                   & (r) is a circular dark-spacer  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & as in NGC 5335; face-on  \\                                                                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J08330779+5009599  & 2364893 & 191851 & 0.053     &    1.0 & (R$_1^{\prime}$)SB(s)a                                                                 & good case; \Lff\ dark-spacer  \\                           
 J08331903+3124002  & 1945338 & 239825 & 0.071     & $-$1.0 & (R)SA(l)0$^+$                                                                          & excellent case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spacer; faint arc ansae  \\                                                                          
MCG +09-14-056      & 23990   &  10079 & 0.063     &    2.0 & (R$^{\prime}$)SA(r$^{\prime}$l)ab                                                      & .......... \\                                              
UGC 04468           & 24002   &  48447 & 0.025     &   .... & ETG (shells) pec                                                                       & very strange object with at  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & least one obvious shell  \\                                                                               
J083344.83+564912.6 & ....... & 105901 & 0.026     & $-$1.0 & SA(r)0$^+$:                                                                            & in glare of very bright star  \\                           
 J08340686+3514590  & 2061646 & 203793 & 0.053     &    3.0 & SB(r,bl)b                                                                              & (r) dark-spacer; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J08341190+4617132  & 2278605 &  21725 & 0.091     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a:                                               & poorly resolved  \\                                        
 J08345139+0930321  & 1366147 & 187366 & 0.065     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(s:)a:                                                         & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J08351394+3844317  & 2135330 &  44851 & 0.056     &    0.0 & (R$_2^{\prime}$)SAB$_a$0/a                                                             & bar ansae along major axis;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good case  \\                                                                                        
MCG +08-16-015      & 24130   &   6815 & 0.042     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)b                      & interesting and unusual case  \\                           
 J08353875+0445257  & 3092142 &  57418 & 0.014     & $-$1.0 & (R$_1$L,R$_2^{\prime}$)SA(l)0$^+$                                                      & interesting case with bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white, oval ring and circular  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer disk  \\                                                                                            
 J08360648+5243085  & 2421941 &  13820 & 0.041     &    1.0 & (R$^{\prime}$)SB($\underline{\rm r}$s)a                                                & large companion  \\                                        
 J08361440+2903167  & 1854284 &  78761 & 0.083     & $-$1.0 & (RL)SAB(l)0$^+$:                                                                       & poorly resolved  \\                                        
J083617.61+172131.0 & ....... & 151724 & 0.105     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$Ba:                                                 & poorly resolved; small  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
J083619.83+332511.8 & ....... &  53372 & .....     &    1.0 & (R$_1^{\prime}$)SB$_a$(s)a                                                             & in glare of very bright star;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright ansae  \\                                                                                          
 J08363085+0402158  & 1262541 &  59782 & 0.029     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$(l,bl)0/a                                              & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J083648.35+314944.4 & 4171249 & 239836 & .....     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)b                                                & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J08365697+2721513  & 1805801 & 205682 & 0.111     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & excellent blue \RtwoP; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
ARK 171             & 24222   &  57420 & 0.047     &    3.0 & (R$^{\prime}$)SAB$_a$(l)b                                                              & unusual outer structure;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; ring very blue;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (rs)  \\                                                                                        
UGC 04498           & 24230   &  45123 & 0.024     & $-$1.0 & (R)S$\underline{\rm A}$B$_a$(rl)0$^+$                                                  & !excellent case; arc ansae  \\                             
 J08375115+4903101  & 2332230 & 190506 & 0.117     &    4.0 & SA(rs)bc                                                                               & large (rs); face-on  \\                                    
MCG +09-14-079      & 24270   &  10089 & 0.045     &    2.0 & (R$^{\prime}$L)SB(r)ab                                                                 & (r) dark-spacer; possible  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval (bl)  \\                                                                                                  
J083821.21+241036.5 & 1701436 & 118980 & 0.043     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)a                                             & \RoneP\ very faint; (rs)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent and white  \\                                                                                   
 J08384490+5037084  & 3132287 & 191400 & 0.051     &    4.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)bc                                              & poorly resolved but clear  \\                              
 J08391866+3006068  & 1890317 &  78912 & 0.049     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & !circular blue ring in SA; 1  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arm breaks from (r)  \\                                                                                   
 J08394373+5300493  & 2429575 &   8932 & 0.044     &    0.0 & (R$_1$)SAB$_a$(l)0/a                                                                   & good case  \\                                              
 J08401022+0416554  & 1266055 &  59789 & 0.050     &    2.0 & SAB($\underline{\rm r}$s)ab                                                            & good case  \\                                              
J084018.76+101906.9 & ....... & 187630 & 0.097     & $-$1.0 & (R)SA0$^+$ or (R$^{\prime}$)E                                                          & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-space; excellent \RP  \\                                                                             
 J08402918+2926407  & 1866485 &  77745 & 0.051     &    0.0 & (R$_1$)SA$\underline{\rm B}$(l)0/a:                                                    & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J08404480+1417456  & 3732827 & 159812 & 0.080     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features clear  \\                                                                                        
 J08411277+1705354  & 1524471 & 156792 & 0.070     & $-$1.0 & (R$_1$)SAB$_a$(rl)0$^+$                                                                & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J08411401+1415484  & 1453668 & 162188 & 0.116     &    0.0 & (R$_1^{\prime}$)SAB(l)0/a:                                                             & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; strong \Lff\ dark-spacer  \\                                                                     
 J08412350+3623103  & 3398827 &  50517 & 0.043     & $-$1.0 & (L)SA(r)0$^+$                                                                          & !excellent face-on case; (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is white and very bright; (L)  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is yellow; both features are  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular  \\                                                                                              
 J08412467+1205168  & 1403576 & 186688 & 0.030     &    1.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)a                                                   & excellent case; bright  \\                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ dimpled on one side; suspect  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar - \RoneP\ misalignment;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong (r) arc-handles  \\                                                                                
 J08413967+2647414  & 1788601 & 116235 & 0.089     &    0.0 & SA($\underline{\rm r}$s)0/a: pec                                                       & face-on; poorly resolved  \\                               
 J08414357+2930444  & 1868698 &  78649 & 0.080     & $-$1.0 & SA($\underline{\rm r}$s)0$^+$                                                          & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ tinted blue; bar red  \\                                                                            
 J08420775+5240043  & 2420638 &   7380 & 0.114     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$:                                                      & poorly resolved  \\                                        
CGCG 208-037        & 24450   &  48079 & 0.031     &    0.0 & (R)SA(rl)0/a                                                                           & (R) is excellent; interesting  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J08423496+4202407  & 2191393 &  48083 & 0.095     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & !excellent (R); poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J08431903+1633320  & 1511649 & 235286 & 0.075     &    0.0 & (R$_1$)SAB(rl)0/a                                                                      & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear  \\                                                                                           
MCG +07-18-040      & 24505   &  49605 & 0.068     &    3.0 & (R$_2^{\prime}$)SB$_a$(l)b                                                             & !!excellent case; \RtwoP\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy with 4 dark-spaces; $m$=2  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral is superposed on a  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong ring  \\                                                                                           
 J08433610+3431131  & 3088625 &  53381 & 0.060     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                                & !excellent case on all  \\                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features; strong \Lff\ dark-spacer  \\                                                                    
 J08434166+5401341  & 2457632 &  13844 & 0.030     &    1.0 & (R$_1^{\prime}$)SB$_a$(rl)a                                                            & \RoneP\ partial; bar  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened  \\                                                                                         
 J08434543+3713418  & 3399179 &  50718 & 0.114     &    3.0 & (R$_1$)S$\underline{\rm A}$B(l)b pec                                                   & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; only a trace of \RtwoP  \\                                                                      
 J08440234+3628528  & 3398785 & 203356 & 0.086     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & hibneo but still clear  \\                                 
 J08442052+3357497  & 3451131 &  53664 & 0.066     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)a:                                               & poorly resolved  \\                                        
 J08443730+4339120  & 3451173 &  48464 & 0.054     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & face-on; poorly resolved  \\                               
MCG +08-16-027      & 24587   &  33905 & 0.054     &    1.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)a                                           & excellent case; \urs\ very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large compared to bar  \\                                                                                 
 J08452117+0305000  & 3354323 &  25773 & 0.080     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & \Lff\ dark-spacer  \\                                      
UGC 04572           & 24620   &  50522 & 0.013     & $-$1.0 & (L,L)SA(rl)0$^+$                                                                       & !similar to 50517 but (r) is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a strong star-forming zone;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \cRUL\ is excellent  \\                                                                                   
 J08454609+5042517  & 2380387 &   6614 & 0.115     & $-$1.0 & (R)SAB0$^+$:                                                                           & poorly resolved  \\                                        
 J08455670+5107058  & 2388673 & 190897 & 0.080     &    3.0 & (R$_1^{\prime}$:)SB(r,bl)b                                                             & \RoneP\ is only partial; (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish; bar is yellowish  \\                                                                           
LCSB S1189P         & ....... & 206237 & 0.071     &    4.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)bc                                          & very good case; complex  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure  \\                                                                                      
 J08463097+4818090  & 2314570 & 194520 & 0.030     & $-$1.0 & SAB(r)0$^+$                                                                            & excellent face-on galaxy with  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a very bright, white (r);  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J08463763+0342194  & 1257133 & 196739 & 0.076     &    1.0 & (R$_1^{\prime}$)SAB(rs)a                                                               & weak \Lff\ dark-spacer;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; ``spiral bar"  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zone; non-dimpled \RoneP  \\                                                                              
UGC 04596           & 24680   & 150808 & 0.031     &    3.0 & (R$_1$R$_2^{\prime}$)SA(rr)b                                                           & !!excellent case; doubled  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); strong dimples; strong \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bananas  \\                                                                                  
 J08471315+2456134  & 1720630 & 121172 & 0.110     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(s)ab                                                          & very good \RtwoP  \\                                       
CGCG 033-007        & 24686   &  25483 & 0.029     &    2.0 & (R$^{\prime}$)SA(r,l)ab                                                                & !strong candidate for  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding arms; (R) very blue  \\                                                                   
UGC 04587           & 24688   & 193313 & 0.010     & $-$1.0 & (RL)SA(r)0$^+$                                                                         & excellent case; (rl) is very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright  \\                                                                                                
J084730.04+533836.3 & ....... &   7397 & 0.114     &    3.0 & (R$_1^{\prime}$)SAB(l)b                                                                & face-on; good case  \\                                     
UGC 04599           & 24699   & 162019 & 0.007     &    0.0 & (R$^{\prime}$)SA0/a or (R$^{\prime}$)E0                                                & very thin ring of faint blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knots; probable accretion  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring; (R) is very faint  \\                                                                               
UGC 04602           & 24710   & 225823 & 0.019     &    2.0 & (R$_1^{\prime}$)SAB(rs)ab                                                              & !excellent case; large (R)  \\                             
 J08475904+3932174  & 3390512 &  45239 & 0.027     & $-$2.0 & (L)SB(r,bl)0$^o$                                                                       & !very interesting case; broad  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (L) and (r) dark-space with  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & no ring!  \\                                                                                              
 J08480027+4433008  & 2246780 &  48523 & 0.082     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                               & !excellent face-on case;  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & obvious ansae  \\                                                                                         
 J08482689+6136288  & 2621183 & 107829 & 0.027     &    0.0 & (R$^{\prime}$:)SB(r)0/a [c]                                                            & small bulge early-type spiral  \\                          
CGCG 061-013        & 24759   & 186082 & 0.030     &    2.0 & (R$_1$R$_2^{\prime}$)SA(r)ab                                                           & !excellent \RtwoP\ and (r);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
UGC 04613           & 24762   &  22171 & 0.029     &    3.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)b pec                                                     & !excellent SB(r) with partial  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; bluish (r); yellowish  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J08484739+2447182  & 3734281 & 121058 & 0.058     &    1.0 & (R$^{\prime}$)SAB(l)a pec                                                              & triangular (R)  \\                                         
 J08484920+2432522  & 1709980 & 118612 & 0.083     &    2.0 & (R)SAB(l)ab                                                                            & face-on; poorly resolved  \\                               
J084854.28+641428.0 & ....... & 108580 & 0.068     & $-$1.0 & SAB(rl)0$^+$:                                                                          & very poorly resolved  \\                                   
UGC 04609           & 24779   &  45777 & 0.029     &    0.0 & (R$^{\prime}$)SA(s)0/a or (R$^{\prime}$)E                                              & very large ring or pseudoring  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & around an E galaxy  \\                                                                                    
 J08490313+0132180  & 153179  &  18390 & 0.043     & $-$1.0 & (RL)SA$\underline{\rm B}$(l)0$^+$                                                      & interesting case  \\                                       
 J08490451+3031413  & 1907368 &  78661 & 0.084     &    3.0 & (R$_1^{\prime}$)SAB(s)b:                                                               & good but poorly resolved  \\                               
KUG 0845+510        & ....... &   6490 & 0.028     &   .... & RG (RK?) or (R)SAd?                                                                    & unusual  \\                                                
 J08495515+0253536  & 139144  & 195838 & 0.060     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RoneP\ open on side  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with companion  \\                                                                                        
 J08503750+3702376  & 2091871 &  55694 & 0.116     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)ab:                                            & poorly resolved  \\                                        
CGCG 005-016        & 24852   &  22350 & 0.043     &    3.0 & SAB($\underline{\rm r}$s)b pec                                                         & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs  \\                                                                                                  
 J08504920+3647578  & 2087212 &  53640 & 0.051     &    0.0 & (R$_1$R$_2^{\prime}$)SB$_a$(l)0/a                                                      & \RtwoP\ prominent only on one  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side; \Rone\ and (l) are very  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; \Lff\ dark-spacer  \\                                                                               
KUG 0847+365B       & ....... &  53513 & 0.025     &    4.0 & (R$^{\prime}$)SA$\underline{\rm B}$(rs)bc                                              & unusual case; comparable  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on companion; like NGC 1566  \\                                                                      
 J08505846+0927240  & 1365380 &  81166 & 0.063     & $-$1.0 & (R$_1$)SA($\underline{\rm r}$s)0$^+$:                                                  & \urs\ is slightly pointy as  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in NGC 2766; poorly resolved  \\                                                                          
 J08510729+0448364  & 3451932 &  57081 & 0.078     & $-$1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(l)0$^+$                                      & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
NGC 2679            & 24884   &  78662 & 0.007     & $-$1.0 & (RL)SAB(rl,bl)0$^+$                                                                    & !excellent case; roundish (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & sits in unusual background  \\                                                                            
  J0851386+251935   & ....... & 118823 & 0.084     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & very poorly resolved  \\                                   
J085152.85+021613.0 & ....... &  22647 & 0.107     &    5.0 & (R$^{\prime}$)SAB(s)c:                                                                 & poorly resolved  \\                                        
 J08520173+6058233  & 3734905 & 106283 & 0.097     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
J085226.57+050106.6 & 3452133 &  60230 & 0.128     &    1.0 & (R$_1$)SAB(r$^{\prime}$l)a                                                             & poorly resolved  \\                                        
 J08523580+1706346  & 1524846 & 235089 & 0.053     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & strong linear, yellow ansae  \\                            
 J08523905+5328412  & 2442191 & 191889 & 0.031     & $-$2.0 & (RL)SB(l,bl)0$^o$                                                                      & face-on; excellent case; weak  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
VII Zw 254          & 24975   &  10105 & 0.039     & $-$1.0 & (R)SA(l)0$^+$                                                                          & well-defined lens but  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & uncertain if inner or outer  \\                                                                           
 J08534879+3630416  & 2081939 &  54679 & 0.080     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab                                             & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearly circular \RtwoP; \RtwoP\ is  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue while bar is yellow;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J08534917+1507243  & 1475890 & 162200 & 0.071     & $-$1.0 & (R)SA(l)0$^+$                                                                          & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; strong \Lff\ dark-spacer  \\                                                                        
CGCG 150-044 NED01  & ....... & 206412 & 0.045     &    2.0 & (R$_1^{\prime}$)SAB(r)ab                                                               & !excellent dimpled \RoneP;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue companion superposed  \\                                                                             
 J08535758+4017327  & 2163637 & 204923 & 0.090     &    1.0 & (R$^{\prime}$)SA(rs)a                                                                  & good case; \RP\ is subtle and  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not much larger than the (rs)  \\                                                                         
CGCG 033-018 NED01  & ....... &  74245 & 0.065     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                            & \RP\ very blue; bar yellow  \\                             
 J08542375+3915035  & 2146310 & 204256 & 0.028     &    0.0 & (L,R)SAB$_a$0/a:                                                                       & poorly resolved; interesting  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J08542820-0117095  & 1122338 &  29425 & .....     &    0.0 & SA(rl)0/a                                                                              & poorly resolved  \\                                        
CGCG 180-022        & 25005   &  54681 & 0.025     &    1.0 & (R$^{\prime}$L)SB(r,bl)a                                                               & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & round (r); (r) dark-spacer; very  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar  \\                                                                                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J08543349+0744553  & 1329827 &  79465 & 0.094     &    2.0 & SB(r)ab:                                                                               & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; (r) dark-spacer like NGC  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 5335; strong bar  \\                                                                                      
CGCG 208-067        & 25013   &  45059 & 0.031     &    1.0 & (R$_1$)SAB(p,r$^{\prime}$l)a                                                           & excellent case with weak  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes; \Lff\ dark-spacer  \\                                                                             
 J08550663+1846493  & 3735508 & 157143 & 0.095     &    2.0 & (R)S$\underline{\rm A}$B(l:)ab:                                                        & blue ring; poorly resolved  \\                             
 J08550957+1409355  & 1450804 & 166758 & 0.096     &    4.0 & SA($\underline{\rm r}$s)bc: pec                                                        & very asymmetric; \urs\ bluish  \\                          
 J08551245+2930061  & 1868337 & 205562 & 0.082     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b:                                                          & very blue \Rone\ part; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint \RtwoP\ part; poorly  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; good case  \\                                                                                   
J085535.58+592204.7 & ....... & 105718 & 0.087     &   .... & S0 sp / PR                                                                             & good PRG candidate, but  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J08555088+4231583  & 2200790 &  45063 & 0.149     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & good but poorly resolved  \\                               
J085551.86+365451.8 & 3452674 &  53527 & 0.090     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(rl)b                                             & poorly resolved  \\                                        
 J08555426+0051110  & 1177310 &  17083 & 0.052     &    0.0 & SA(r)0/a                                                                               & (r) strong and bluish-tinted  \\                           
 J08555526+0122070  & 1192747 &  22356 & 0.109     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(l)a                                          & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J08555876+3157579  & 1973386 &  78790 & 0.075     &    3.0 & (R$^{\prime}$)SAb:                                                                     & poorly resolved; ring very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; related to (R)E0's?  \\                                                                             
MCG +10-13-043      & 25090   &  10109 & 0.041     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & face-on  \\                                                
 J08563127+3904502  & 2142949 & 203840 & 0.084     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)ab                                             & excellent case; bright (r)  \\                             
 J08563650+0046424  & 1175219 & 244574 & 0.052     &    0.0 & (R$_1^{\prime}$)SAB(rl)0/a                                                             & (rl) is very blue; bar is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish  \\                                                                                             
LCSB S1212N         & ....... & 149108 & .....     &    2.0 & (R)SA(r)ab                                                                             & excellent two-ring SA where  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & the rings are close in radius  \\                                                                         
 J08565802+3906385  & 2143532 & 203842 & 0.095     & $-$1.0 & SA(r)0$^+$: pec                                                                        & .......... \\                                              
 J08570083+0030200  & 153298  &   5481 & 0.053     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & !excellent case; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost an \Rtwo\ and resembles  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & the (R) in NGC 7020  \\                                                                                   
 J08570971+5909188  & 3735917 & 105493 & 0.093     &    3.0 & SAB(r)b:                                                                               & bar underfills (r), which is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large; bulge small and not  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & obvious  \\                                                                                               
 J08573858+4033145  & 2167543 &  51111 & 0.065     &    3.0 & SB(r,bl)b                                                                              & excellent almost circular (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and clear bar  \\                                                                                         
UGC 04690           & 25194   & 193640 & 0.031     &    0.0 & (R$^{\prime}$L)SAB$_a$(r$^{\prime}$l)0/a                                               & very weak \Lff\ dark-spacer;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-resolved  \\                                                                                         
 J08581948+3107193  & 1932689 & 206547 & 0.053     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(s)ab                                         & \Lff\ dark-spacer  \\                                      
 J08582128+3921304  & 2148361 & 203853 & 0.098     &    3.0 & (R$_1$R$_2^{\prime}$)SB$_a$(rs)b                                                       & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; trace of \RtwoP\ seen;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue linear ansae  \\                                                                                     
 J08583094+2950571  & 1880460 & 205568 & 0.044     &    1.0 & (R$^{\prime}$L)SA(r)a                                                                  & poorly resolved; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright  \\                                                                                                
CGCG 180-023        & 25211   &  54690 & 0.043     &   .... & RG                                                                                     & !excellent case; offset  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nucleus; ring very blue  \\                                                                               
 J08584012+1600553  & 1498679 & 235920 & 0.124     &    3.0 & SB($\underline{\rm r}$s)b                                                              & \urs\ blue; bar yellow; are  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ and \urs\ counter-winding?  \\                                                                       
 J08591454+2552327  & 1753286 & 118630 & 0.079     &    1.0 & SAB(rs,bl)a:                                                                           & poorly resolved  \\                                        
  J0859186+173519   & ....... & 235108 & 0.092     & $-$1.0 & SA(r)0$^+$                                                                             & blue ring; very poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J08592147+3338358  & 2036230 &  79090 & 0.059     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J08594688-0000205  & 1154343 & 243000 & 0.053     & $-$1.0 & (R)SA(r)0$^+$                                                                          & (r) is box-shaped and maybe  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-like; \Lff\ dark-spacer  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & regions  \\                                                                                               
ARK 189             & 25259   &  60240 & 0.012     &    2.0 & (R$_1$L)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                                  & !excellent case; bright blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner pseudoring  \\                                                                                      
 J08595147+2957272  & 1884618 & 206092 & 0.107     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(l)ab:                                          & strong linear ansae; poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
{\bf $\rightarrow$ RA: 9$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J09000168+1231377  & 1411134 & 185881 & 0.104     &    4.0 & (R$^{\prime}$)SA(s:)bc                                                                 & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09000228+5750067  & 3736510 &  10115 & .....     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a                                              & ring faint \\                                                
J090012.44+385234.2 & ....... &  50364 & 0.075     & $-$5.0 & (R)E0:                                                                                 & \RP\ is broad zone of  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & flocculent spiral structure; bulge is  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like an E0  \\                                                                                            
 J09005433+3346581  & 2038711 &  79092 & 0.051     & $-$1.0 & (RL)SB0$^+$                                                                            & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (l) subtle  \\                                                                                  
 J09011652+2256321  & 1678698 & 148684 & 0.097     &    4.0 & (R$^{\prime}$)SA(l)bc                                                                  & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; (RP blue  \\                                                                                        
 J09011855+2714072  & 1801839 & 121337 & 0.041     &    0.0 & SB(r)0/a                                                                               & (r) white; bar yellow  \\                                  
 J09012253+4118053  & 2178904 & 204937 & 0.134     &    3.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l:)b                                                   & very poorly resolved  \\                                   
 J09012927+1428261  & 1459089 & 185592 & 0.030     &    1.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)a                                         & fo; \Lff\ dark-spacer; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J09015145+5212411  & 2409366 & 193516 & 0.063     &    0.0 & (RL)S$\underline{\rm A}$B(l)0/a                                                        & excellent white-yellow  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object; subtle arms in broad (RL)  \\                                                                     
 J09022530+5536334  & 2508170 &   7438 & 0.081     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)0/a                                   & excellent non-dimpled \Rone  \\                            
 J09025108+2946244  & 1877675 & 205915 & 0.115     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very poorly resolved  \\                                   
 J09025145+0140519  & 153402  &  18400 & 0.057     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & very good case  \\                                         
 J09030043+6458040  & 2673306 & 109480 & 0.067     &    3.0 & (R$^{\prime}$)SA(s)b                                                                   & highly-elongated but probably  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on bright blue \urs  \\                                                                              
 J09031139+3807332  & 3453821 &  52625 & 0.060     &    1.0 & (R$^{\prime}$)SAB(l)a                                                                  & good face-on case, but poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 061-049 NED01  & ....... &  80691 & 0.030     &    1.0 & (R$_1^{\prime}$)SAB(r,nr?)a                                                            & !excellent case; dimpled  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; very bright white (r);  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature in nuclear region  \\                                                                             
 J09033157+3017321  & 1897994 & 206106 & 0.065     &    0.0 & (R$_1$)SAB(rl)0/a                                                                      & poorly resolved; misaligned  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-\Rone\ galaxy? \Rone\ very  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
CGCG 033-053        & 25441   &  25813 & 0.012     &    1.0 & (R$^{\prime}$,R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                               & !excellent SB(r); subtle  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on; strong bar  \\                                                                      
CGCG 033-055        & 25457   & 196297 & 0.027     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                          & has arc handles; \urs\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
CGCG 090-062        & 25465   & 236094 & 0.029     &    0.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                         & !excellent case; arc ansae  \\                             
 J09042265+0733173  & 3527856 &  76254 & 0.121     &    4.0 & (R$^{\prime}$)SA(r)bc                                                                  & (r) is very good  \\                                       
 J09043358+3409029  & 3527875 &  79097 & 0.051     &    0.0 & (R$_1$R$_2^{\prime}$)SA(rl)0/a                                                         & large but poorly resolved;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & conspicuous arc ansae  \\                                                                                 
CGCG 033-057        & 25494   &  76542 & 0.031     & $-$1.0 & (RL)SB$_a$(l,bl)0$^+$                                                                  & strong bar ansae and genuine  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (s) variety  \\                                                                                           
CGCG 061-058        & 25493   & 186714 & 0.028     & $-$1.0 & SA($\underline{\rm r}$l)0$^+$                                                          & !excellent case  \\                                        
 J09045158+1055313  & 1386443 & 187187 & 0.075     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                           & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J09045350+1834341  & 1563611 & 235321 & 0.108     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(s)a                                              & unusual in not having an (l);  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all yellow galaxy  \\                                                                                     
 J09052894+3323188  & 2030972 &  78819 & 0.065     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(l)b:                                           & poorly resolved; plumes are  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J09055431+2523205  & 213566  & 128078 & 0.047     &    1.0 & (R$^{\prime}$?)SAB($\underline{\rm r}$s,bl)a                                           & blue \urs  \\                                              
 J09060151+1259172  & 1420324 & 185888 & 0.028     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & poorly resolved but clear  \\                              
NGC 2740            & 25531   & 193203 & 0.029     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s,bl)b                                            & excellent case with bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular \urs\ and multiple  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms; \urs\ is blue; bar is  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; no \RP  \\                                                                                        
UGC 04771           & 25547   &  35305 & 0.036     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & !excellent large case; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent \RtwoP  \\                                                                         
 J09063057+1649044  & 1517723 & 160135 & 0.072     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)a:                                             & poorly resolved; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J09063719+5159080  & 2404163 & 194661 & 0.062     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion  \\                                                                                  
 J09063995+5358033  & 2455988 &   6651 & 0.082     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & near a very bright star  \\                                
 J09071632+1350374  & 1442079 & 186718 & 0.087     &    0.0 & (R$^{\prime}$)SA(r)0/a                                                                 & (r) yellow-white; \RP\ bluish  \\                          
J090732.27+001952.8 & ....... & 243784 & 0.070     &    3.0 & SAB(r)b                                                                                & very poorly resolved; mostly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white; (r) dark-spacer  \\                                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09080001+3140055  & 1958331 &  83734 & 0.063     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & very good case  \\                                         
 J09082077+3952374  & 3454634 &  50371 & 0.085     & $-$1.0 & (RL)S$\underline{\rm A}$B0$^+$:                                                        & poorly resolved  \\                                        
 J09082576+3511335  & 3454651 &  72926 & 0.087     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
J090828.20+183852.2 & ....... & 156087 & 0.084     &    2.0 & SA(r)ab: pec                                                                           & .......... \\                                              
CGCG 151-013        & 25709   & 226516 & 0.021     & $-$1.0 & (R)SB$_a$0$^+$                                                                         & no inner variety; strong blue  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; is partly an extended  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval (r)?; small companion  \\                                                                            
CGCG 264-065        & 25723   &   7084 & 0.048     &    1.0 & SA(rs)a pec                                                                            & .......... \\                                              
NGC 2766            & 25735   & 115891 & 0.014     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(r)a                                         & !excellent case; very pointy,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extremely oval (r)  \\                                                                                    
CGCG 264-066        & 25738   & 194675 & 0.061     &    3.0 & SA($\underline{\rm r}$s)b pec                                                          & exotic and unique example  \\                              
CGCG 091-005        & 25767   & 157175 & 0.028     &    0.0 & (R$_1$R$_2^{\prime}$)SB$_a$(rl)0/a                                                     & (r) handles; face-on; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J090916.95+520438.6 & ....... & 193217 & 0.062     &    1.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)a                                           & \urs\ is very blue; bar is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow  \\                                                                                                
 J09092032+1548208  & 25779   & 185714 & 0.029     &    2.0 & (R$_1$)SA(r)ab                                                                         & 5 companions; yellow (r);  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluer \RP  \\                                                                                             
 J09092046+0044193  & 1174153 & 244585 & 0.054     & $-$1.0 & (R)SA(l)0$^+$                                                                          & (R) is very blue; (l) is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; excellent case; all around  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spacer  \\                                                                                           
IC 0528             & 25783   & 167584 & 0.013     &    2.0 & (R$_1$)SA(r)ab                                                                         & or SA(r)0/a + IR; 4 major  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions near  \\                                                                                       
IC 2441 NED02       & ....... & 148438 & 0.038     &    1.0 & SB($\underline{\rm r}$s)a                                                              & superposed on large E;  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J09100737+5737279  & 3738727 &   8986 & .....     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & poorly resolved; blue (R)  \\                              
 J09100819+1447348  & 1467327 & 166029 & 0.077     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & (l) yellow-orange; bluish \RP  \\                          
 J09101112+2020507  & 3738746 & 235806 & 0.133     & $-$1.0 & SAB(rs)0$^+$:                                                                          & very poorly resolved  \\                                   
 J09101385+2811380  & 1828932 & 121350 & 0.104     &    3.0 & (R$^{\prime}$)SB(r)b pec                                                               & misaligned bar-(r)?  \\                                    
NGC 2775            & 25861   &  74171 & 0.004     &    0.0 & SA(r$_d$,r,l)0/a                                                                       & excellent case; r$_d$ = dust  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring;  \\                                                                                                 
 J09104531+4915160  & 2337730 &  34255 & 0.119     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & good case but poorly resolved  \\                          
 J09105594+1548407  & 3738899 & 167587 & 0.090     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)a:                                        & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J09110270-0159099  & 1104724 & 199157 & .....     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & very poorly resolved  \\                                   
 J09111899+4623069  & 2280294 &  48112 & 0.103     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & very good case; (R) is bluish  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & compared to (l)  \\                                                                                       
 J09113009+1427207  & 3739019 & 186938 & .....     &    2.0 & SAB(rs)ab: pec                                                                         & .......... \\                                              
 J09113166+4132343  & 3455196 &  50780 & 0.092     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & good case but poorly resolved  \\                          
 J09113621+5349134  & 2451736 & 194956 & 0.081     &    1.0 & (R$^{\prime}$)SA(s)a                                                                   & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J09113835+0255001  & 1240799 & 195391 & 0.051     &    1.0 & (R$^{\prime}$L)SAB(r)a                                                                 & one half of \cRPL\  \\                                     
J091141.31+554809.6 & 2514854 &   7089 & 0.113     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b:                                             & poorly resolved  \\                                        
 J09120643+1554453  & 1496233 & 167593 & 0.071     &    4.0 & (R$_1^{\prime}$:)SB(rs)bc                                                              & excellent case; suspect very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint \RoneP  \\                                                                                          
 J09122461+2618016  & 1770909 & 124021 & 0.079     &    0.0 & (R)SA0/a                                                                               & poorly resolved; \RP\ bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but not blue; face-on  \\                                                                                 
 J09122504+4843130  & 2324047 &  27244 & .....     &    0.0 & (R$_1^{\prime}$)SAB$_a$(rl)0/a                                                         & .......... \\                                              
J091231.44+150559.8 & ....... & 166032 & 0.113     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved; two close  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions; bluish \RtwoP  \\                                                                             
 J09123629+0018337  & 153546  & 243793 & 0.054     &    2.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & very good case; blue arc  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
IC 2444             & 25969   & 115898 & 0.022     &    1.0 & (R$_1$R$_2$L)SBa                                                                      & excellent face-on case  \\                                  
 J09125794+6635203  & 2688803 & 109709 & 0.087     & $-$1.0 & (RL)SB0$^+$                                                                            & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J091322.85+441144.3 & 4193292 &  45641 & .....     & $-$1.0 & (R$_1$L)SAB(l)0$^+$                                                                    & good case but poorly resolved  \\                          
 J09133402-0015095  & 135715  &   5253 & 0.070     & $-$1.0 & (RL)SAB(l)0$^+$                                                                        & !excellent case  \\                                        
UGC 04864           & 26037   & 185788 & 0.028     &    3.0 & (R$^{\prime}$)SA(rs,rs,l)b                                                             & !!excellent face-on case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like NGC 4622; double (rs)  \\                                                                            
KUG 0910+433        & 26038   & 204951 & 0.014     &    2.0 & (R$\underline{\rm L}$)SAB($\underline{\rm r}$s)ab                                      & !excellent case;  \\                                       
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white, mostly (L) feature; bluish  \\                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star-forming \urs; much light  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & beyond (L)  \\                                                                                            
CGCG 121-040        & 26041   & 150833 & 0.027     &    1.0 & (R$^{\prime}$,L)SA(r)a                                                                 & (r) very bright and blue  \\                               
 J09143697+3234213  & 2003084 & 207086 & 0.049     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J09144731+1154157  & 1400612 & 187415 & 0.030     &    3.0 & (R$^{\prime}$,R$_1$L)SAB(r)b                                                           & very bright pointy-ended blue  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; odd outer ``sheet"  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
 J09151271+2433309  & 1710272 & 149400 & 0.035     & $-$1.0 & (RL:)S$\underline{\rm A}$B(r)0$^+$                                                     & diffuse, bluish (r)  \\                                    
CGCG 091-035        & 26103   & 236026 & 0.032     & $-$2.0 & (R)SA$\underline{\rm B}$(l)0$^o$                                                       & !excellent white face-on  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; all around dark-spacer  \\                                                                          
 J09152049+4119185  & 3455843 &  50570 & 0.050     &    0.0 & (R$_1$)SAB(rl)0/a                                                                      & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined \Rone  \\                                                                                    
UGC 04877           & 26099   &  51129 & 0.049     &    3.0 & (R$_1^{\prime}$)SAB(r)b                                                                & !excellent large, tilted  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; excellent rings with strong  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J09152593+5503352  & 2489193 &   6661 & 0.048     &    1.0 & (R$_1^{\prime}$)SA(l)a                                                                 & interesting case  \\                                       
 J09153108+4814077  & 2313180 &  50181 & 0.100     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J09153933+1419244  & 1455161 & 186728 & 0.074     &    3.0 & (R)SAB(l)b                                                                             & (R) is very blue and broad in  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & radius; ``all-around"  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) is subtly hexagonal  \\                                                                  
 J09154524-0218082  & 1095888 &  29093 & 0.053     & $-$1.0 & SA(r)0$^+$                                                                             & !very bright (r);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small inner oval  \\                                                                                      
IC 2451             & 26119   & 148448 & .....     &    0.0 & (L)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a                                      & excellent case; excellent (L)  \\                          
 J09154785+0959373  & 2816654 & 215449 & 0.031     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; face-on; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +06-21-001      & 26134   &  77603 & 0.052     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case; face-on;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular \url; \cRPL\  \\                                                                                 
 J09165369+4716410  & 2295448 &  49492 & 0.052     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & poorly resolved  \\                                        
CGCG 151-045        & 26210   & 114677 & 0.036     &    5.0 & (R$^{\prime}$)SA(ls)c                                                                  & excellent face-on case  \\                                 
 J09170335+5237342  & 2419611 & 193117 & 0.025     &    1.0 & SAB$_a$(rs)a:                                                                          & unusual; thin, faint white  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; broadening spiral arms  \\                                                                           
 J09171047+4044455  & 2170306 &  55745 & 0.061     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & good but poorly resolved  \\                               
 J09172522-0205321  & 1101952 & 199168 & 0.055     &    3.0 & (R$_1^{\prime}$)SA(r)b                                                                 & \RoneP\ is excellent; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; very faint  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes  \\                                                                                                
CGCG 151-050        & 26243   & 124029 & 0.046     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)0/a                                & very good case with subtle  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and large \RtwoP  \\                                                                                      
 J09174202+0357176  & 3355098 &  26115 & 0.088     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)b                                  & !excellent \RoneP; misaligned  \\                          
CGCG 181-007        & 26261   &  78701 & 0.024     &    2.0 & SA(rs)ab                                                                               & face-on with small bulge  \\                               
CGCG 121-052        & 26262   & 156854 & 0.030     & $-$1.0 & (R$_2$)SA(r$^{\prime}$l)0$^+$                                                           & excellent case; blue (R); (R)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & likely an R$_2$  \\                                                                                        
 J09180244+2017541  & 1623094 & 156853 & 0.029     &    0.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                              & excellent case; \RtwoP\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly bluish  \\                                                                                       
 J09180780+0658159  & 1311178 &  74101 & 0.055     &    0.0 & (R$_1$)SB$_a$(l)0/a                                                                    & very good but poorly resolved  \\                          
 J09181881+5411434  & 2462503 & 194858 & 0.101     & $-$1.0 & (R)SA0$^+$:                                                                            & bright white ring  \\                                      
CGCG 181-008        & 26285   & 207268 & 0.024     &    0.0 & (R$^{\prime}$L)SAB(r$^{\prime}$l)0/a                                                   & excellent nearly face-on case  \\                          
 J09182957+2558061  & 3740533 & 123646 & 0.025     & $-$1.0 & SAB(rl)0$^+$:                                                                          & good case; white (r) and bar  \\                           
 J09183525+5056544  & 26303   &  27948 & 0.096     & $-$1.0 & S$\underline{\rm A}$B(rl)0$^+$:                                                        & poorly resolved; several  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companions  \\                                                                                      
 J09185622+4022591  & 3456430 &  55245 & 0.095     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)b: pec                                         & superposed background  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxies?; poorly resolved  \\                                                                            
CGCG 151-055 NED02  & ....... & 206564 & 0.061     &    3.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & close E2 companion  \\                                     
NGC 2824            & 26330   & 127348 & 0.009     &    0.0 & (RL)SA(rs,rs)0/a                                                                       & excellent case, large but in  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & glare of a bright star  \\                                                                                
KUG 0915+501        & ....... &  27444 & 0.035     &    1.0 & (R$^{\prime}$)SAB:(r$^{\prime}$l)a                                                     & interesting white case  \\                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09191064+3325295  & 2031768 &  83956 & 0.023     & $-$1.0 & (RL)SA(l)0$^+$ [d] pec                                                                 & Comet Holmes look-alike;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``puff;" very odd; no bulge  \\                                                                           
 J09193939+3917528  & 2147227 &  52406 & 0.092     &    4.0 & (R$^{\prime}$)SA(rs)bc pec                                                             & round center plus bluish  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pseudoring; (r) versus (R) unclear  \\                                                                    
J091940.95-002151.3 & ....... &   5260 & 0.055     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & !excellent (R)  \\                                         
 J09200085+1922001  & 1589807 & 235142 & 0.046     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)a                             & \urs\ is very blue; two boxy  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar handles  \\                                                                                           
 J09201565+2636583  & 1782622 & 123866 & 0.140     &    1.0 & SA($\underline{\rm r}$s,l)a: pec                                                       & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric outer structure  \\                                                                            
NGC 2843            & 26414   & 160694 & 0.057     &   .... & (R$^{\prime}$)SAB:a                                                                    & \RP\ is very good; bar may be  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & end-on  \\                                                                                                
J092034.63-002112.6 & ....... &   5261 & 0.167     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & small and poorly resolved.  \\                             
CGCG 264-103        & 26480   & 194382 & 0.047     &    1.0 & (R)SAB(s:)a                                                                            & blue (R); bar foreshortened  \\                            
 J09213906+5543112  & 2512044 &   6685 & 0.049     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)0/a                                              & .......... \\                                              
 J09213977+1330000  & 3741188 & 188953 & 0.076     &    0.0 & SA(r)0/a                                                                               & (r) is very bright and  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; outer disk has broad spiral  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features; comparable companion  \\                                                                        
J092204.98+184735.1 & 4573496 & 236132 & 0.109     &    2.0 & (R$^{\prime}$)SAB(l)ab:                                                                & strong and unusual (l)  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; face-on; very poorly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J09221602+0550219  & 1290023 &  57488 & 0.083     &    2.0 & (R$_1^{\prime}$)SAB$_a$(rl)ab                                                          & \RoneP\ very faint; poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J09221953+2149435  & 1658121 & 151789 & 0.109     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is clear; \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09225178+5449505  & 2481709 & 193552 & 0.046     &    2.0 & SAB($\underline{\rm r}$s)ab:                                                           & \urs\ is nearly circular  \\                               
 J09230149+0501198  & 3457149 &  56841 & 0.143     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b:                                               & good but poorly resolved  \\                               
 J09231802-0227222  & 1091496 &   5609 & .....     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & .......... \\                                              
CGCG 006-037        & 26589   &  17783 & 0.026     &    1.0 & (R1R$_2^{\prime}$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$$^{\prime}$l)a          & \Lff\ dark-spacer bananas;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ very good  \\                                                                                      
IC 2464             & 26585   & 150397 & 0.032     &    1.0 & SA(rs)a pec                                                                            & excellent but unusual  \\                                  
 J09232319+5303250  & 3133780 & 194465 & 0.074     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)b:                                         & poorly resolved  \\                                        
 J09233775+4004299  & 3097903 &  52535 & 0.032     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a                                                         & excellent case  \\                                         
CGCG 121-077        & 26623   & 148579 & 0.027     &    0.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0/a                                                       & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 265-012        & 26634   &  34631 & 0.025     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & diffuse features  \\                                       
 J09241666+5424497  & 2468913 & 193391 & 0.066     &    0.0 & (RL)SAB0/a:                                                                            & (L) with blue rim; probably  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an \RtwoP; face-on; no \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 2859            & 26649   &  84158 & 0.006     & $-$1.0 & (R)SAB$_a$(r$\underline{\rm l}$,bl)0$^+$                                               & excellent large case; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R)  \\                                                                                                   
 J09241946+1414067  & 3741768 & 173208 & 0.141     &    3.0 & (R$^{\prime}$)SAB(s)b                                                                  & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
CGCG 209-063        & 26651   &  54728 & 0.028     &    0.0 & (RL)SAB(r)0/a                                                                          & apparent bar greatly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills a large diffuse (r); bar  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearly along major axis  \\                                                                               
 J09243860-0207145  & 1101193 &   5811 & .....     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & small and poorly resolved.  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but classifiable  \\                                                                                      
 J09253329+0440534  & 1271693 &  56537 & 0.063     &    1.0 & (R$^{\prime}$)SAB(l)a                                                                  & \RP\ is mostly an (R) broken  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in one area; smaller companion  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near? or bright star?; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 05025           & 26753   & 188515 & 0.029     & $-$1.0 & (R)SA(rl)0$^+$                                                                          & !!!remarkable; two very  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright rings; ``all-around"  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; small companion nearby;  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & both rings white-blue  \\                                                                                      
 J09261103+3807452  & 2118619 &  73217 & 0.069     &    1.0 & (R$_1^{\prime}$)SAB(s)a:                                                               & poorly resolved; end-on oval  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J09261713+3049071  & 1919385 & 115051 & 0.075     &    2.0 & (RL:)SB(r,bl)ab:                                                                       & poorly resolved; face-on  \\                               
 J09263129+2822578  & 1834199 & 118496 & 0.033     &    3.0 & (RL)SAB($\underline{\rm r}$s)b                                                         & poorly resolved; complex;  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish galaxy  \\                                                                                         
 J09263342+4800415  & 2308766 &  49788 & 0.042     &    1.0 & SB$_a$($\underline{\rm r}$s)a                                                          & excellent case; very strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) dark-spacer  \\                                                                                       
IC 2472             & 26779   & 235733 & 0.026     &    4.0 & (R$^{\prime}$:)SB($\underline{\rm r}$s)bc                                              & very unusual; huge blue  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``frame" around \urs; yellow bar;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial \RP  \\                                                                                           
CGCG 312-010        & 26782   & 105515 & 0.025     & $-$1.0 & SA(r)0$^+$ sp / E3                                                                     & excellent embedded ring;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & planar dust lane  \\                                                                                      
CGCG 121-094        & 26784   & 149592 & 0.026     &    0.0 & (R$^{\prime}$)SA($\underline{\rm r}$l)0/a                                              & (rl) is excellent and has  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad handles; (R) is very  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; resembles NGC 3419; (rl) is  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white and there are possible  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
 J09265100+5614598  & 3135354 & 190573 & 0.152     & $-$1.0 & (R)SA0$^+$                                                                             & very poorly resolved; face-on  \\                          
 J09270203+2108381  & 1643729 & 156864 & 0.059     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)ab:                                            & poorly resolved; (r) bluish  \\                            
 J09271072+5504474  & 2489850 & 194871 & 0.123     &    2.0 & SA(rs)ab                                                                               & (rs) bluish tinted; poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
NGC 2885            & 26811   & 150410 & 0.026     &    0.0 & (RL)SA($\underline{\rm r}$s)0/a pec                                                    & (RL) is partial; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetry; \urs\ very good  \\                                                                            
IC 2473             & 26817   & 114686 & 0.027     &    2.0 & (R$_1^{\prime}$)SB(r,bl)ab                                                             & !!excellent case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-\RoneP; very blue  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); \Lff\ dark-spacer  \\                                                                                
 J09272537+0615126  & 1297247 &  60605 & 0.076     &    1.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)a:                                          & (r) circular and blue; poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved but very good case;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) dark-spacer  \\                                                                                       
IC 2475             & 26851   & 119031 & 0.035     &    0.0 & (R$^{\prime}$L)SAB$_a$(s)0/a                                                           & good case  \\                                              
 J09280114+3011544  & 1894168 & 121375 & 0.027     & $-$2.0 & SAB(rl)0$^o$                                                                           & good case  \\                                              
 J09280870+1924181  & 1591106 & 160709 & 0.145     &    5.0 & (R$^{\prime}$)SA(s)c:                                                                  & poorly resolved  \\                                        
 J09281273+1214093  & 1406011 & 187224 & 0.104     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rs)b: pec                                          & bow-shock arc pattern; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong case  \\                                                                                           
CGCG 062-038        & 26898   & 187438 & 0.028     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & strong linear ansae; (RL)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad and diffuse on one side  \\                                                                         
 J09284418+1349155  & 1441478 & 188975 & 0.049     &    2.0 & (R$_1^{\prime}$)SB(rs)ab                                                               & very good face-on case; very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar; \Lff\ dark-spacer;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs) is weak on one side;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ is dimpled  \\                                                                                     
SBS 0925+552        & 26917   & 193398 & 0.058     &    7.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)d                                                & large and very blue; small  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue bar  \\                                                                                              
 J09293284+3921315  & 26941   &  73787 & 0.058     & $-$1.0 & ($\underline{\rm R}$L)SA(l)0$^+$                                                       & !excellent case  \\                                        
 J09293554+0331058  & 1253763 & 195924 & 0.059     &    0.0 & (R)SAB(l)0/a                                                                           & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer;  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
LSBC F851-14        & ....... &  22558 & 0.021     &    0.0 & (R)SA(s)0/a                                                                            & excellent low inclination  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; large companion;  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted (R)  \\                                                                                     
 J09294755+3531516  & 2065962 &  77625 & 0.053     & $-$1.0 & (R)SB$_a$(s)0$^+$                                                                      & strong, almost linear ansae;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J09294775+2228379  & 1670629 & 151804 & 0.127     &    3.0 & (R$_1^{\prime}$)SAB(l)b:                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is clear and dimpled  \\                                                                          
 J09295098+1250164  & 1417170 & 187447 & 0.071     &    2.0 & SB(r,bl)ab:                                                                            & yellow bar plus (bl); white  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse (r)  \\                                                                                           
 J09295194+0725509  & 1321618 &  62299 & 0.073     &    2.0 & SA(r:)ab                                                                               & poorly resolved; half (r),  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & half (l)?; (r) bluish  \\                                                                                 
 J09295279+1427054  & 1458473 & 173218 & 0.051     &    2.0 & (R$^{\prime}$)SAB$_a$(s)ab                                                             & strong bluish, almost linear  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \RP\ is very faint and  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be an \RtwoP  \\                                                                                    
VIII Zw 048         & 26961   &  79354 & 0.021     &    0.0 & (R$_2^{\prime}$)SAB$_a$(r)0/a pec                                                      & !excellent case with diffuse  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; good ansae  \\                                                                                    
 J09300463+4414219  & 2239829 &  51014 & 0.041     &    0.0 & (R$_1$)SAB($\underline{\rm r}$s)0/a                                                    & good but poorly resolved  \\                               
 J09304313+2552239  & 1753174 & 148709 & 0.072     &    2.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)ab                                            & poorly resolved but an  \\                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent, dimpled \RoneP  \\                                                                             
CGCG 122-010        & 27005   & 148704 & 0.024     &    3.0 & SAB(rs,l)b                                                                             & very good case  \\                                         
SBS 0927+493        & 27014   &  49936 & 0.034     &    0.0 & (L,R)SB$_a$0/a                                                                         & excellent case; strong bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
 J09310699+6414418  & 3743207 & 107094 & 0.119     &    3.0 & SA(r)b:                                                                                & odd case  \\                                               
CGCG 265-023        & 27020   &  34992 & 0.024     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)a                                           & suspect \RP; bright  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed star  \\                                                                                       
 J09311172+0512527  & 3458419 &  56852 & 0.074     &    3.0 & (R$^{\prime}$)SAB$_a$(l)b:                                                             & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; very faint ansae;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l)  \\                                                                                         
 J09313140+2628473  & 1777853 & 123226 & 0.074     &    4.0 & (R$_2^{\prime}$)SAB$_a$(s)bc                                                           & excellent case; near a bright  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star  \\                                                                                                  
CGCG 034-058        & 27042   &  74035 & 0.032     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & excellent face-on case  \\                                 
 J09313774+0134137  & 135725  &  17801 & 0.058     &    4.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)bc                                               & bar underfills (l)  \\                                     
 J09314380+3335467  & 3530459 & 206747 & 0.042     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & excellent \RtwoP\ tinted  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; \Lff\ dark-spacer  \\                                                                             
 J09321021+3649381  & 3530525 &  78043 & 0.053     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; suspect tightly-wrapped  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure  \\                                                                                      
 J09323292+4441229  & 3440756 & 204657 & 0.134     &    3.0 & SAB(r)b or (R)S$\underline{\rm A}$B(l)b                                            & interesting but very poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; wide bluish ring,  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & probably inner type but could be  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer  \\                                                                                                 
UGC 05080           & 27093   &  52664 & 0.040     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & large IC 5267 type  \\                                     
 J09323717+6046534  & 2606789 &  12619 & 0.102     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & very poorly resolved  \\                                   
 J09325040+5613206  & 2529726 & 194987 & 0.065     &    3.0 & (R$^{\prime}$)SAB$_a$(l)b                                                              & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RP\ is possibly an  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J09325890+6752096  & 2707508 & 109504 & 0.022     &    0.0 & SB(r)0/a [c]                                                                           & (r) dark-spacer; small bulge  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & early-type galaxy  \\                                                                                     
 J09330409+0357302  & 1261301 & 196351 & 0.089     &    1.0 & (R)SB(r)a                                                                              & excellent blue (r); (R) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint  \\                                                                                            
 J09330678+5749173  & 2571436 & 191482 & 0.084     &    3.0 & (R$^{\prime}$:)SB(p,$\underline{\rm r}$s)b                                             & very poorly resolved  \\                                   
ARK 203             & 27145   & 173223 & 0.020     &    2.0 & SA(r)ab                                                                                & face-on; flocculent outer  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms  \\                                                                                                  
 J09335587+0539368  & 3458721 &  57137 & 0.111     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab:                                                          & good but poorly resolved  \\                               
 J09350005+3034205  & 1909076 & 119042 & 0.078     &    1.0 & (R$_2^{\prime}$)SB$_a$(s)a                                                             & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RtwoP  \\                                                                                      
 J09351108+2715386  & 3744043 & 123471 & 0.046     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r,bl)a                                           & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); \Lff\ dark-spacer; white (r)  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and bar  \\                                                                                               
VII Zw 284          & 27265   & 106322 & 0.038     & $-$1.0 & SAB(r)0$^+$                                                                            & excellent case, but in glare  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of very bright star  \\                                                                                   
 J09353284+5357290  & 2455701 & 194391 & 0.048     &    3.0 & SB($\underline{\rm r}$s,bl)b:                                                          & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs  \\                                                                                                  
 J09355334+0224300  & 1225982 &  19137 & 0.073     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & excellent (R); similar to NGC  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 7187  \\                                                                                                  
 J09355957-0139385  & 1113413 &  29477 & .....     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & poorly resolved  \\                                        
 J09362341+4323451  & 2219755 &  50403 & 0.082     &    0.0 & (R$_1$)SAB(rl,bl)0/a                                                                   & ring handles; good but poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J09363100+2712277  & 1801003 & 125878 & 0.031     &    2.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s)ab                                        & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; inclined  \\                                                                                 
 J09364461+3501297  & 3530999 & 207119 & 0.053     &    1.0 & (R$_1^{\prime}$)SAB(rl)a                                                               & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J09365857+1442181  & 1464991 & 186276 & 0.040     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & very good case; (r) bluer  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & than bulge  \\                                                                                            
J093658.64+080448.6 & ....... &  62820 & 0.105     & $-$1.0 & (R)SAB0$^+$:                                                                           & poorly resolved; likely  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; (R) is blue compared to  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak bar-oval  \\                                                                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09370169-0213004  & 1098404 &   5834 & .....     &    2.0 & (R$^{\prime}$)SABab:                                                                   & superposed star  \\                                        
 J09372076+3853353  & 2138999 &  72968 & 0.061     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)ab                                                      & very good \Rone\ plus one  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright ansa; poorly resolved;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J09372948+1627330  & 1509268 & 162207 & 0.073     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & small and poorly resolved,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but still clear; strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 092-014        & 27407   & 160442 & 0.027     &    0.0 & SA($\underline{\rm r}$s)0/a sp                                                         & excellent case; dust affects  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J09375375+3902202  & 3459208 & 239202 & 0.107     & $-$1.0 & (R)SA(l)0$^+$                                                                          & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; all around dark spacer;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & round (l), oval (R)  \\                                                                                   
 J09381122+2644113  & 1786777 & 134156 & 0.043     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a                         & excellent case; extremely  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval \urs; very faint \RoneP  \\                                                                          
CGCG 239-014        & 27486   &  50813 & 0.025     &    0.0 & (R$_1$L)S$\underline{\rm A}$B(r)0/a                                                    & excellent case; (r) very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and white; \RoneP\ is very  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint and partial; (r) has  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J09385579+1046139  & 1384230 &  80241 & 0.064     &    3.0 & SB(r)b                                                                                 & poorly resolved; (r) and bar  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J09392855+6640138  & 3745077 & 108845 & 0.059     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & poorly resolved; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J09393066+3331367  & 2033912 & 116300 & 0.060     &    1.0 & (R$^{\prime}$)SABa                                                                     & blue ring likely an \RtwoP  \\                             
CGCG 210-023        & 27610   &  73551 & 0.027     &    0.0 & (RL)SAB$_a$($\underline{\rm r}$s,bl)0/a                                                & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (RL)  \\                                                                                                  
 J09403381+1330055  & 3745370 & 188539 & 0.047     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl)0$^+$                                                  & (r) handles; \Lff\  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09403783+4013360  & 2162630 & 239925 & 0.103     &    3.0 & (RL)SAB(l)b:                                                                           & face-on; \Lff\ dark-spacer;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & smaller companion; (RL) is very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and knotty  \\                                                                                       
NGC 2962            & 27635   &  59486 & 0.007     &    1.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l)a                                                    & excellent large example;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
IC 2499             & ....... & 126628 & 0.033     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & excellent case, but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very clear; \Lff\ dark-spacer  \\                                                                         
 J09414952+2503491  & 3745710 & 151100 & 0.051     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & very diffuse, blue (r)  \\                                 
CGCG 122-055        & 27720   & 150005 & 0.021     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$(l)0/a                                                 & non-dimpled \Rone; white  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; subtle \RtwoP; nearside  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extinction in central area  \\                                                                            
 J09422327+3151348  & 1968142 & 114701 & 0.077     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent \RoneP\ with strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
NGC 2950            & 27765   & 191488 & 0.004     & $-$1.0 & (RL)SB$_a$(l)0$^+$                                                                     & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & linear ansae  \\                                                                                          
 J09423568+5906173  & 3136724 &   7107 & 0.133     &    0.0 & SA(r)0/a: pec                                                                          & .......... \\                                              
 J09424349-0052018  & 1132703 & 241616 & 0.068     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very little \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09424463+0947399  & 1370171 &  76892 & 0.059     &    1.0 & (R$^{\prime}$:)SAB(r)a                                                                 & poorly resolved; has a broad  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval  \\                                                                                                  
 J09425411+5406577  & 2460222 &  28155 & 0.047     &    1.0 & SAB($\underline{\rm r}$s)a                                                             & poorly resolved  \\                                        
CGCG 122-059        & 27783   & 148486 & 0.042     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)a                                              & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer; 1 clear  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plume  \\                                                                                                 
MCG +06-22-002      & 27811   & 206930 & 0.050     &    1.0 & (R$^{\prime}$:)SAB($\underline{\rm r}$s,nl)a                                           & !very bright \Rone, bluish in  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & color  \\                                                                                                 
 J09431592+2731002  & 3746091 & 123234 & 0.122     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & (r) is blue; poorly resolved  \\                           
 J09434117+1514257  & 1479224 & 173240 & 0.077     & $-$1.0 & (R)SA0$^+$ or SA(r)0$^+$                                                               & bluish-white ring; two small  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companions  \\                                                                                      
 J09434770+4953499  & 3460090 &  49801 & 0.076     &    2.0 & (R$^{\prime}$)SB(r,bl)ab                                                               & excellent case; bar  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered in circular (r)  \\                                                                           
 J09434794+2622264  & 1773791 & 148603 & 0.181     &    0.0 & SA(r)0/a:                                                                              & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09445232+0825296  & 3460256 &  62835 & 0.084     &    0.0 & (R)SA(l)0/a                                                                            & poorly resolved  \\                                        
IC 2506             & 27940   & 134167 & 0.033     &    1.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)a                                      & good case  \\                                              
CGCG 122-070        & 27976   & 151822 & 0.022     &    4.0 & SB(rs)bc                                                                               & .......... \\                                              
WAS 02              & ....... & 235556 & 0.034     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J094609.71+172444.0 & 3746765 & 162868 & .....     &   .... & RG                                                                                     & strong RG case  \\                                         
 J09462449+4724540  & 2297760 &  44490 & 0.105     &    1.0 & (R$^{\prime}$:)S$\underline{\rm A}$B(rl,l)a                                            & possibly face-on; elongated  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zone with two emerging arms  \\                                                                           
CGCG 007-032        & 28082   &   6354 & 0.021     & $-$1.0 & (R)SA(r)0$^+$                                                                          & !excellent case with very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright rings  \\                                                                                          
 J09471049+2012491  & 1620176 & 160451 & 0.113     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(l)b                                            & excellent case; strong, blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \Lff\ dark-spacer  \\                                                                             
 J09471441+3847534  & 2136787 &  78251 & 0.060     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & good case but poorly resolved  \\                          
 J09471552-0134592  & 1115294 &  29486 & .....     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab                                                           & good case but poorly resolved  \\                          
 J09473067+4955278  & 2357577 &  49671 & 0.064     &    3.0 & SA(rs)b                                                                                & (rs) is circular  \\                                       
 J09473993+1549239  & 1494169 & 173433 & 0.075     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$:                                                         & very poorly resolved  \\                                   
CGCG 063-070        & 28152   &  76343 & 0.026     &    0.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)0/a                                                       & !excellent case; (r) is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent and tinted bluish; \Rone\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is dimpled and very faint;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
J094755.47+072559.6 & 1321694 &  74550 & 0.086     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab:                                                          & very good but poorly resolved  \\                          
 J09483124+6313353  & 3138316 &  13259 & 0.098     &    3.0 & (R$^{\prime}$)SA(s:)b                                                                  & poorly resolved; face-on  \\                               
KUG 0945+476        & 28183   &  45990 & 0.032     &    2.0 & (R$_1$R$_2^{\prime}$)SAB($\underline{\rm r}$s)ab                                       & excellent face-on case; only  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a trace of an \RtwoP\ is  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & visible; \Rone\ component is  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent; banana \Lff\ dark-spacer  \\                                                                   
CGCG 007-039        & 28199   &  22057 & 0.027     &    3.0 & (R$^{\prime}$)SA(r$^{\prime}$l)b                                                       & (rl) bluish; bluer, knotty  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP  \\                                                                                                   
NGC 3008            & 28252   &  55774 & 0.016     &    1.0 & SA($\underline{\rm r}$s)a                                                              & !excellent case; small close  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
NGC 3011            & 28259   & 119108 & 0.005     & 0.0 & (R$^{\prime}$$\underline{\rm L}$)SA(r)0/a                                                       & !extremely blue (r); R$^{\prime}$L  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & also tinted blue; an \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & exceptional case  \\                                                                                    
 J09500012+4139314  & 2184682 & 240334 & 0.048     & $-$1.0 & SA(r)0$^+$                                                                             & blue (rl)  \\                                              
NGC 3013            & 28300   & 115500 & 0.027     &    0.0 & (L,R)SAB($\underline{\rm r}$s,bl)0/a                                                   & excellent case; white galaxy  \\                           
 J09502074+5106362  & 2388533 &  49945 & 0.050     & $-$1.0 & (R)SA(l)0$^+$                                                                          & (R) and (l) are excellent;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
CGCG 035-066        & 28338   & 196811 & 0.030     & $-$1.0 & (R)SAB$_a$($\underline{\rm r}$s)0$^+$                                                  & excellent case; all features  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; (R) is well-defined  \\                                                                           
 J09504441+1123020  & 1392785 &  80272 & 0.130     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 092-056        & 28342   & 187092 & 0.028     &    0.0 & (R$_1$)SAB$_a$(l)0/a                                                                   & excellent \RoneP; blue ansae;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J09505744+5854126  & 2584088 & 190985 & 0.026     &    0.0 & SB(r$^{\prime}$l)0/a                                                                   & face-on; very good case  \\                                
 J09512347-0120258  & 1121024 &  29630 & .....     &    1.0 & (R$_1^{\prime}$)SAB(l)a                                                                & good but poorly resolved  \\                               
 J09515699-0115318  & 1123030 &  29631 & .....     &    0.0 & (R$_2^{\prime}$)SAB$_a$(s)0/a                                                          & good but poorly resolved  \\                               
 J09515801+5328051  & 2441916 &  27490 & 0.097     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)ab                                               & good case  \\                                              
CGCG 035-072        & 28419   &  25885 & 0.031     &    0.0 & SA(r$^{\prime}$l,r)0/a                                                                 & !excellent double-variety  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example  \\                                                                                               
 J09520297-0112391  & 1124165 &  29632 & 0.086     &    0.0 & (R)SAB(l)0/a                                                                           & good but poorly resolved  \\                               
J095204.64+112127.0 & 1392399 &  80277 & 0.145     &    5.0 & SB(r)c:                                                                                & (r) dark-spacer; bar  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened; (r) is very good  \\                                                                       
NGC 3032            & 28424   & 127385 & 0.005     &    0.0 & (R$^{\prime}$L)SA(l,r$_d$)0/a                                                          & strong dust inner ring; other  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features subtle; excellent,  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined case  \\                                                                                     
 J09522774+3959253  & 2158890 & 238860 & 0.048     & $-$1.0 & SA(r)0$^+$                                                                             & !excellent face-on case with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular yellowish-white (r)  \\                                                                          
 J09523160+4850034  & 2326769 &  44922 & 0.061     &    0.0 & (RL)SA$\underline{\rm B}$(r)0/a                                                        & bar and (r) both white; bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills (r)  \\                                                                                        
NGC 3040 NED02      & ....... & 160975 & 0.025     & $-$2.0 & SA(r)0$^o$                                                                             & !excellent case; companion  \\                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & attached one end  \\                                                                                      
 J09530860+2417570  & 1704155 & 151827 & 0.034     &    1.0 & (R$_1^{\prime}$)SB(r$^{\prime}$l)a:                                                    & very good, white  \\                                       
 J09535267+1733508  & 1535805 & 166102 & 0.071     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J09535907+2334349  & 1689795 & 157242 & 0.066     & $-$1.0 & (L)SA(r)0$^+$:                                                                         & poorly resolved  \\                                        
 J09540221+0014215  & 1160707 & 243848 & 0.064     & $-$2.0 & SA(rl)0$^o$                                                                            & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; excellent (rl); no outer  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
MRK 0127            & 28561   &  43859 & 0.037     &    1.0 & (R$^{\prime}$)SAB(s)a:                                                                 & ring blue-white; bar white;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable nearby companion  \\                                                                           
CGCG 035-084        & 28580   &  57526 & 0.041     &    0.0 & (R$_1$)S$\underline{\rm A}$B(l)0/a                                                     & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (l) has handles  \\                                                                          
 J09544146+1619426  & 1506132 & 173438 & 0.039     &    6.0 & (R$^{\prime}$)SAB(s)cd                                                                 & small companion  \\                                        
IC 2516             & 28589   & 205167 & 0.017     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !!excellent (l); weak \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09545005+5548261  & 2515011 & 194399 & 0.025     & $-$1.0 & (R$_1$:)SAB(r,bl)0$^+$                                                                 & very bright (r) is bluish and  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has arc handles; several  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions; likely \Rone\ but  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & missing its area perpendicular to  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
J095452.86+022122.6 & ....... &  22607 & 0.100     &    1.0 & (RL)SAB(l)a pec                                                                        & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J09550206+0437172  & 3356282 &  26166 & 0.091     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & good but poorly resolved  \\                               
 J09553777+1218439  & 3090972 &  81238 & 0.053     &    1.0 & SA($\underline{\rm r}$s)a                                                                                 & excellent case with possible  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & double inner variety  \\                                                                                         
  J0955444+193119   & ....... & 169090 & 0.084     &    2.0 & (R$_1$)S$\underline{\rm A}$B(r$^{\prime}$l)ab                                          & very good case; large,  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \Rone; strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09554497+3756152  & 2113498 &  78617 & 0.067     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \RtwoP\ is blue  \\                                                                                 
 J09554783+2722134  & 1806004 & 148626 & 0.055     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & very good but poorly resolved  \\                          
 J09555569+5024168  & 2372076 &  47028 & 0.066     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl)0$^+$                                                  & excellent face-on case; (r)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is blue and poorly resolved  \\                                                                           
 J09555875+5808368  & 2575063 & 193589 & 0.141     &    2.0 & (R$_1^{\prime}$)SAB(l)ab                                                               & excellent case; but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RoneP\ is strongly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; strong \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J09560288+3403323  & 2043187 & 115511 & 0.087     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP; \Lff\ dark-spacer  \\                                                                        
 J09562543+2154323  & 1659703 & 155753 & 0.067     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
NGC 3062            & 28699   &  22266 & 0.028     &    2.0 & (R$^{\prime}$)SA(l)ab:                                                                 & \RP\ is bluish; (l) yellowish  \\                          
 J09571376+1128091  & 1394099 &  80284 & 0.167     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)ab:                                            & face-on; poorly resolved  \\                               
 J09572536+3832186  & 2129843 &  78747 & 0.049     &    0.0 & (L)SA(r)0/a                                                                            & interesting case with wide  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J09573904+0019565  & 1163210 & 243862 & 0.081     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
J095758.59+175813.9 & 1546638 & 166105 & 0.071     &    1.0 & (R$^{\prime}$L)SA(l:)a:                                                                & poorly resolved  \\                                        
 J09580346+3636551  & 2083788 & 206953 & 0.053     &    2.0 & SA(r)ab                                                                                & mostly bluish-white galaxy  \\                             
 J09580413+6152505  & 2626392 &  12005 & 0.113     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & (R) is blue  \\                                            
 J09581077+3400129  & 2042316 & 226595 & 0.038     &    2.0 & (R$_1^{\prime}$L)SB($\underline{\rm r}$s)ab                                            & excellent case; nearly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; little \Lff\ dark-spacer;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very thin bar  \\                                                                                         
CGCG 312-029        & 28802   & 107867 & 0.037     &    0.0 & (RL)SA(rs,r)0/a                                                                        & unusual with $m$=1 spiral  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plus possible counter-winding  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure  \\                                                                                      
 J09583803+3035511  & 1910104 & 124072 & 0.082     &    2.0 & SA(r)ab:                                                                               & close companions  \\                                       
 J09584408+1150049  & 1399469 & 110378 & 0.080     & $-$1.0 & (R)SA0$^+$                                                                             & good but poorly resolved  \\                               
 J09584856+0649199  & 1308192 &  60655 & 0.078     & $-$1.0 & (R$_1$)SAB$_a$(rs,bl)0$^+$                                                             & arc ansae; excellent (rs)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with strong bracketts  \\                                                                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J09590860+0814099  & 3462291 &  62352 & 0.097     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & very good but poorly resolved  \\                          
 J09592499+3404493  & 3749771 & 226596 & 0.095     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b + IR?                                        & large circular, blue ring;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; very faint  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure is unusual  \\                                                                            
 J09592781-0207077  & 1101256 &  29336 & .....     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & poorly resolved  \\                                        
J095935.07+283908.9 & 1842004 & 134348 & 0.105     &    5.0 & (R$_2^{\prime}$)SAB(s)c:                                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J095936.43+064629.0 & 4220433 &  57537 & .....     &    0.0 & (R)S$\underline{\rm A}$B($\underline{\rm r}$s)0/a                                      & in glare of a very bright  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star  \\                                                                                                  
 J09594072+2621041  & 1772913 & 151146 & 0.081     &    0.0 & (RL:)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a                                    & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
CGCG 008-010        & 28891   &  29334 & 0.037     &    1.0 & (R$_1^{\prime}$R$_2^{\prime}$)S$\underline{\rm A}$B(r)a                                & !excellent case; strongly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled, very thin \RoneP;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (r) with arc ansae;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
{\bf $\rightarrow$ RA:10$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J10000101+0830019  & 1348119 &  74798 & 0.087     &    2.0 & S$\underline{\rm A}$B(r)ab                                                             & good but poorly resolved  \\                               
 J10002965+1621047  & 1506700 & 186575 & 0.080     &    2.0 & (R$_1^{\prime}$)SAB(rl)ab                                                              & (rl) is blue and broad;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint  \\                                                                                        
UGC 05380           & 28946   &  29337 & 0.021     &    0.0 & (L)SB(r,bl)0/a                                                                         & !excellent; (r) dark spacer  \\                            
J100042.18+095218.3 & 1371222 &  79391 & 0.056     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
UGC 05388           & 29000   & 243867 & 0.033     &    1.0 & (R$^{\prime}$)SAB(rs)a pec                                                             & (rs) is very large; \RP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
 J10011593+5442546  & 2478009 &  58090 & 0.047     & $-$1.0 & S$\underline{\rm A}$B$_a$(r)0$^+$                                                      & good but poorly resolved  \\                               
 J10014432+5753495  & 2572243 & 194053 & 0.080     &    0.0 & (R)SAB(s)0/a                                                                           & well-defined blue (R);  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & suspect it is an \RtwoP  \\                                                                               
CGCG 266-009        & 29047   &  44226 & 0.039     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)ab [c]                                           & !excellent face-on, unusual  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
IC 0588             & 29057   &  19783 & 0.023     &    0.0 & (R$_1^{\prime}$)SAB(r)0/a                                                              & !excellent case; strong,  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elongted (r) as in NGC  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 3081; excellent non-dimpled \RoneP  \\                                                                    
MCG +09-17-011      & 29068   &  57855 & 0.039     & $-$1.0 & (R)SB$_a$0$^+$                                                                         & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar and bluish-tinted  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R); no (l) or (r)  \\                                                                                    
 J10025482+2900582  & 1853106 & 123264 & 0.085     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved; \RtwoP\ open  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side  \\                                                                                              
 J10030502+3114118  & 1937874 & 113630 & 0.091     &    1.0 & SA(rs)a:                                                                               & (rs) miscentered; like $m$=1  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
CGCG 239-054        & 29147   &  52219 & 0.025     &    1.0 & (R$^{\prime}$)SAB(rs)a pec                                                             & bar and (r) are good but \RP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very asymmetric  \\                                                                                    
KUG 1000+468        & 29155   &  51435 & 0.016     &    0.0 & (R$_1$L)SAB($\underline{\rm r}$s)0/a                                                   & !very interesting case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral arc ring handles; very  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright \urs  \\                                                                                           
 J10033395+6009172  & 2598659 &   7592 & 0.121     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & poorly resolved  \\                                        
CGCG 093-034        & 29169   & 186781 & 0.034     &    2.0 & (R$_1^{\prime}$)SAB$_x$(rl)ab                                                          & star formation in only one  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & half of the \RoneP; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; strong X and (rl)  \\                                                                        
 J10035871+2928116  & 1867307 & 123498 & 0.051     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) handles; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; two close small  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J10040821+5008305  & 2364049 &  46559 & 0.067     &    1.0 & (R$_1^{\prime}$)SAB(l)a                                                                & (l) is poorly resolved;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & intermediate inclination  \\                                                                              
 J10041455+3907064  & 2143653 & 211434 & 0.135     &    1.0 & SA(rs)a:                                                                               & poorly resolved  \\                                        
 J10042552+3627534  & 2081094 &  83476 & 0.091     &    3.0 & SA(r)b pec                                                                             & excellent (r); interaction  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with companion  \\                                                                                        
 J10043984+4534058  & 2267065 &  55795 & 0.065     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)b                                          & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l)  \\                                                                                         
 J10044083+0022117  & 135738  & 243882 & 0.045     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)a                                         & !excellent, large case; \Lff\  \\                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer zones  \\                                                                                     
CGCG 240-005        & 29244   &  54789 & 0.023     &    0.0 & (R)SB(r,bl)0/a                                                                         & !excellent bar and round (r)  \\                           
J100457.50+123031.6 & 3533255 & 110631 & 0.030     &    7.0 & (R$^{\prime}$)SABd: pec                                                                & very odd; large blue knots  \\                             
 J10050435+0244220  & 1236100 &  22761 & 0.081     &    1.0 & (R)S$\underline{\rm A}$B(r)a                                                           & excellent case; very knotty  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J10050822+4558407  & 2273392 &  56189 & 0.069     &    0.0 & (R)S$\underline{\rm A}$B(r)0/a                                                         & (r) and (R) oval in different  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & position angles; excellent  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J10051777+4551286  & 2271521 &  52921 & 0.069     &    2.0 & (R$_1^{\prime}$)SB(p,r,bl)ab                                                           & !excellent NGC 1433 type; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very elongated but not  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extreme  \\                                                                                               
 J10052295+2838565  & 3750929 & 134208 & 0.087     &    2.0 & SB(r,bl)ab                                                                             & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; \Lff\ dark-spacer  \\                                                                                
 J10052958+2758444  & 1823001 & 148643 & 0.055     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & \Rone\ part not dimpled; good  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case but poorly resolved  \\                                                                              
 J10053467+3928530  & 3580813 & 205236 & 0.141     &    3.0 & (R$_2^{\prime}$)SAB(l:)b                                                               & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; superposed  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on blue companion  \\                                                                                
 J10053610+1433371  & 1461243 & 188572 & 0.030     &    1.0 & SB($\underline{\rm r}$s,bl)a                                                                             & strong (r) dark-spacer;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar; faint diffuse outer  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms  \\                                                                                                  
 J10053829+0547271  & 3463070 &  59537 & 0.123     &    5.0 & (R$_2^{\prime}$)SAB$_a$(s)c                                                            & very knotty, blue \RtwoP  \\                               
 J10060833+0258087  & 1242105 &  19794 & 0.022     &    1.0 & (R$_{12}^{\prime}$)SB(s)a pec                                                          & or \RP SB$_a$(s)a + PR?  \\                                
 J10063304+5336356  & 2445881 &  50228 & 0.048     &    0.0 & (R)SA0/a                                                                               & excellent case similar to NGC  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 5602  \\                                                                                                  
 J10064484+1840097  & 1566596 & 166856 & 0.055     &    2.0 & SB(rs)ab                                                                               & strong candidate for  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-(rs) galaxy; all  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features white; similar to NGC 619  \\                                                                    
 J10064493+1213567  & 1405954 &  80788 & .....     &    2.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                          & !excellent case; bar  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills blue (rs); trace of plumes;  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J10065067+5102084  & 2387217 &  64945 & 0.059     &    0.0 & (RL)SB0/a                                                                              & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar and no inner variety;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
CGCG 064-063        & 29390   & 187284 & 0.029     &    0.0 & (L)SAB(rs,bl)0/a                                                                       & very good case; bar  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened  \\                                                                                         
 J10072965+0930361  & 1366164 &  79209 & 0.060     & $-$1.0 & (R)SA0$^+$                                                                             & !excellent face-on SA; (l)  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very weak; (R) is circular  \\                                                                            
 J10072974+4709573  & 2293473 & 203931 & 0.106     &    3.0 & (R$_2^{\prime}$)SAB(rs)b                                                               & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; still clear  \\                                                                                  
KUG 1004+357        & 29437   & 115968 & 0.042     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(r)0$^+$                                                   & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; blue (r); strong \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 093-051        & 29438   & 188577 & 0.040     & $-$2.0 & (L)SAB0$^o$ + IR?                                                                      & disruption in progress?; +  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & PR/bow shock?; (L) is yellow;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bow-shock is very blue  \\                                                                                
 J10073263+2933027  & 1869899 & 125911 & 0.094     &    2.0 & (R$_1$)SA$\underline{\rm B}$$_a$(s)ab                                                  & poorly resolved, but \Rone\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is still an excellent, dimpled  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example; strong \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10074604+1630185  & 3751431 & 173277 & 0.074     &    1.0 & (R$^{\prime}$)SAB(r)a                                                                  & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10075180-0016186  & 1147507 &  28391 & 0.069     & $-$1.0 & (R$_1^{\prime}$)SAB(l)0$^+$                                                            & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J10081376+1229092  & 1410414 & 110635 & 0.031     &    0.0 & (L)SA(r)0/a                                                                            & !excellent case; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong  \\                                                                                                
CGCG 093-058        & 29480   & 187527 & 0.029     &    3.0 & SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)b                                    & !excellent case; thin bluish  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs  \\                                                                                                  
 J10082761+0541537  & 3463401 &  59543 & 0.078     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(rl)ab                                            & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
CGCG 064-076        & 29508   & 110638 & 0.030     &    1.0 & (R$^{\prime}$)SAB(r,bl)a                                                               & .......... \\                                              
 J10084513+2321395  & 1686047 & 235389 & 0.111     &    0.0 & (RL)SA0/a                                                                              & very poorly resolved  \\                                   
 J10085396+6224078  & 2636018 &   8625 & 0.053     &    2.0 & SA($\underline{\rm r}$s)ab:                                                            & near two bright stars  \\                                  
 J10090223+4503483  & 3407419 &  54794 & 0.114     & $-$1.0 & (RL)SA0$^+$                                                                            & poorly resolved  \\                                        
 J10091123+2253303  & 1677848 & 235182 & 0.053     &    1.0 & (R$_1$R$_2^{\prime}$)SA(rl)a                                                           & strong banana \Lff\  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer regions  \\                                                                                   
 J10091295+0615295  & 1297353 &  59935 & 0.077     &    2.0 & SAB($\underline{\rm r}$s)ab                                                            & good case  \\                                              
 J10091972+2435449  & 1711270 & 235859 & 0.051     & $-$2.0 & SA0$^o$ + IR?                                                                          & + partial PR? or IR?; main  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk is yellow while partial  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring is bluish  \\                                                                                        
 J10092135+1408158  & 1450227 & 187289 & 0.081     &    0.0 & SA(rs)0/a                                                                              & very good; face-on; arms  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted bluish  \\                                                                                         
 J10092336+1657278  & 1521138 & 173471 & 0.039     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(p,$\underline{\rm r}$s)ab                          & very blue \urs; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10094134+5503453  & 2489296 &  57993 & 0.096     &    3.0 & (R$^{\prime}$)SA(rl)b                                                                  & poorly resolved; (R) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; (rl) is (r) only on one  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side, (l) on the other;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable close companion  \\                                                                            
CGCG 036-044        & 29562   &  25293 & 0.032     &    0.0 & (RL)SB(r)0/a                                                                           & NGC 1433 type with subtle  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes; clear (r) and bar  \\                                                                             
 J10095603+5644133  & 3407669 &  35370 & 0.125     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & poorly resolved  \\                                        
 J10101434+5310364  & 2433795 &  43985 & 0.033     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & !excellent (r); large and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint \RoneRtwoP; \Rone\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright in dimple area  \\                                                                                 
 J10101749+5433301  & 2473215 &  57877 & 0.046     & $-$1.0 & (L)SB(r,bl)0$^+$                                                                          & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) very good and bar has  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large oval (bl)  \\                                                                                       
CGCG 008-055        & 29617   &  29540 & 0.021     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)0/a                                            & !excellent case; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright; \RoneP\ very faint;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & suspect very weak bar  \\                                                                                 
UGC 05489           & 29631   & 164782 & 0.013     &    1.0 & (R)SA(r)a                                                                              & large example; (R) excellent  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side, non-existent on the  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & other; (r) very large and blue  \\                                                                        
 J10104157+1233457  & 1411808 & 110642 & 0.070     &    2.0 & (R$_1^{\prime}$)SAB$_a$(rl)ab                                                          & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10104549+4950240  & 3463652 &  46169 & 0.051     & $-$1.0 & (R$_1$L,R$_2^{\prime}$)SA$\underline{\rm B}$(l,bl)0$^+$                                & excellent face-on case; (l)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent; \Lff\ dark-spacer;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is subtle  \\                                                                                     
 J10105940+4416253  & 2240564 &  53769 & 0.070     &    1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)a                                                   & good case; \Lff\ dark-spacer  \\                           
 J10111711+2730510  & 1810383 & 148381 & 0.134     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$Bb:                                                  & \RP\ is good and could be an  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP, but object is very  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J10113537+1205314  & 1403649 &  80318 & 0.078     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab:                                              & face-on; poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ bright and very blue  \\                                                                             
 J10114563+5523570  & 2500623 &  34317 & 0.046     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & (l) is slightly elongated;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ is circular; face-on;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l)  \\                                                                                         
 J10115774-0157062  & 154854  &   6090 & 0.046     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl,bl)0$^+$                                               & interesting case  \\                                       
 J10120725+0646523  & 3463774 &  60337 & 0.062     &    0.0 & (R)SA(l)0/a                                                                            & good but poorly resolved  \\                               
 J10121414+2609082  & 1764775 & 150470 & 0.116     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
 J10123838+0844368  & 1352877 &  74816 & 0.094     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                           & \Rone\ is very knotty,  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled feature  \\                                                                                       
CGCG 153-031        & 29738   & 123705 & 0.017     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & excellent case; very bright,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish (r); (R) barely  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & visible; (r) as in NGC 3081  \\                                                                           
 J10130002+2153151  & 1659275 & 161571 & 0.150     &    0.0 & SA(r)0/a: pec                                                                          & face-on; strong (r);  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric outer structure; companion  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near  \\                                                                                                  
NGC 3150            & 29789   & 207351 & 0.024     & $-$1.0 & (R$_1$L)SAB($\underline{\rm r}$s)0$^+$                                                                    & very good case; \urs\  \\                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & whitish; \RoneL\ is yellowish  \\                                                                         
NGC 3151            & 29796   &  84046 & 0.023     & $-$1.0 & (R)SB$_a$(r$^{\prime}$l)0$^+$                                                          & excellent case; very diffuse  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features; strong ansae  \\                                                                                
CGCG 008-073        & 29801   &  29011 & 0.044     &    0.0 & (R$_1$)SA$\underline{\rm B}$(rl)0/a                                                    & !excellent, large case; very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval (rl); very faint \RoneP  \\                                                                          
 J10135197+2007262  & 1617170 & 164791 & 0.079     &    2.0 & SA(rs)ab                                                                               & blue (rs)  \\                                              
CGCG 093-075        & 29826   & 188341 & 0.030     &    1.0 & (L,R$^{\prime}$)SB(s:)a                                                                & excellent bar; \RP\ unusual  \\                            
 J10140528+2635520  & 3752820 & 152848 & .....     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; clear \RoneP; \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
LCSB S1389O         & ....... &   5707 & 0.078     &    0.0 & (RL:)SB($\underline{\rm r}$s)0/a                                                       & in group  \\                                               
 J10143141+2953344  & 1882117 & 123296 & 0.082     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved  \\                                        
 J10144776+5036135  & 2377564 &  46355 & 0.078     &    3.0 & (R$^{\prime}$)SB$_a$(r)b                                                               & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; inner ring area is  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``earlier" than the outer \RP\ area  \\                                                                   
MCG +07-21-031      & 29918   & 212247 & 0.024     &    0.0 & SA(r)0/a:                                                                              & in glare of bright star  \\                                
CGCG 093-080        & 29917   & 188347 & 0.061     &    3.0 & (R$^{\prime}$)SA(rs)b pec                                                              & very bright $m$=1 blue spiral  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & makes the (rs)  \\                                                                                        
 J10151115+2927461  & 1867071 & 148847 & 0.042     & $-$1.0 & (R$_1$)SAB(r$^{\prime}$l)0$^+$                                                         & excellent dimpled \Rone;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; arm  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J10152383+3809570  & 2119609 &  83849 & 0.081     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b:                                              & poorly resolved; bluish \urs  \\                           
 J10152452+2608361  & 1764379 & 152329 & 0.117     &    1.0 & (R?)S$\underline{\rm A}$B($\underline{\rm r}$s)a                                       & poorly resolved; bulge may be  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & triaxial  \\                                                                                              
 J10153430-0017502  & 1146864 &  28425 & 0.204     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)ab                                               & good but poorly resolved  \\                               
 J10155139+2443408  & 1714806 & 157266 & 0.052     &    5.0 & SA$\underline{\rm B}$(rs)c                                                             & good case  \\                                              
MCG +10-15-045      & 29976   & 193955 & 0.045     &    2.0 & (R$_1$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                   & \urs\ is very broad and  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse blue feature; \Rone\ is not  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; plumes are weak  \\                                                                              
KUG 1013+394        & 29972   &  84224 & 0.062     &    1.0 & SA(rs)a pec                                                                            & interacting; possible  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding spiral structure  \\                                                                      
IC 2557             & 29977   & 206992 & 0.022     & $-$1.0 & (RL)SAB(r)0$^+$                                                                        & very bright, extremely blue  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J10160840+0414404  & 1265530 & 195986 & 0.051     &    0.0 & (R)SA(l)0/a:                                                                           & poorly resolved. but  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case; (l) is very bright  \\                                                                    
 J10161758+3840244  & 2133475 &  84058 & 0.106     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved, but \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & shape  \\                                                                                                 
KUG 1013+470        & ....... &  56195 & 0.079     & $-$1.0 & (R)SA0$^+$                                                                             & (R) very bright and  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted  \\                                                                                         
 J10163209+0734230  & 3753354 &  74466 & .....     &    2.0 & (R)S$\underline{\rm A}$B(l)ab                                                          & good but poorly resolved  \\                               
CGCG 123-033        & 30008   & 161580 & 0.042     &    1.0 & SA(rs,rs)a                                                                             & excellent case with double  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner variety  \\                                                                                         
 J10171731+6312590  & 2651768 &  12016 & 0.078     &    2.0 & (RL)SAB$_a$(s)ab                                                                       & good case  \\                                              
MRK 0720            & 30058   &  57561 & 0.045     &    1.0 & (R$_1^{\prime}$)SB(r,bl)a                                                              & !excellent case; (r) only  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly elliptical; \RoneP\ is  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $\perp$ to bar; \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; smaller close companion  \\                                                                  
 J10175535-0125514  & 3281604 &  29703 & 0.051     &    0.0 & (R$^{\prime}$)SAB0/a:                                                                  & good but poorly resolved  \\                               
 J10175687+3905280  & 2143150 & 207369 & 0.054     &    3.0 & (R$^{\prime}$)SB(s)b                                                                   & very good case  \\                                         
 J10181416+5859520  & 3086791 & 194068 & 0.044     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)0$^+$                                               & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \Rone\ slightly  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled  \\                                                                                               
J101815.94+080840.2 & ....... &  74596 & 0.104     &    2.0 & (R$^{\prime}$)SA(l)ab:                                                                 & poorly resolved  \\                                        
 J10182722+0656581  & 1310701 &  57569 & 0.128     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & poorly resolved, but \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still definite  \\                                                                                        
 J10182759+5640431  & 2544297 &  35045 & 0.126     &    5.0 & (R$^{\prime}$)SA(s)c pec or RG?                                                        & poorly resolved; close comp  \\                            
 J10183052+3904283  & 3534543 & 207370 & 0.054     &    2.0 & SA(rs)ab:                                                                              & poorly resolved  \\                                        
 J10190909+4845013  & 3087387 &  51845 & 0.061     & $-$1.0 & (R$_1$L)S$\underline{\rm A}$B(r)0$^+$                                                  & good case; \RoneL\ is half  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ and half \RoneL;  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (r)  \\                                                                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J10193427+6013346  & 2599504 & 193684 & 0.156     &    2.0 & SA(r)ab: pec                                                                           & a nearly round blue ring has  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric structure outside  \\                                                                          
 J10194223+5147523  & 2400298 &  46806 & 0.065     &    0.0 & (RL)SA(l)0/a:                                                                          & poorly resolved  \\                                        
 J10194382+4950323  & 2355120 &  63640 & 0.140     &    2.0 & (RL)S$\underline{\rm A}$B(l)ab                                                         & good but poorly resolved  \\                               
 J10194857+3806069  & 2117864 &  83664 & 0.053     &    0.0 & (R:)SAB(r)0/a                                                                          & excellent (r) is underfilled  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & by stubby bar/oval; trace of  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an (R) but no dark spaces;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J10195391+0749102  & 3464732 &  74475 & 0.046     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(l,bl)0$^+$                                                & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \Lff\ dark-spacer,  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone, and (l)  \\                                                                                        
 J10200875+1614028  & 1503976 & 188071 & 0.054     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l,bl)0$^+$                                          & poorly resolved but almost  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on and very clear  \\                                                                                
 J10202413+2121229  & 1648331 & 159959 & 0.019     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong (l); all around  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 065-002        & 30244   &  82105 & 0.018     &    2.0 & (R$_1$)SB$_a$($\underline{\rm r}$s,bl)ab                                               & !!excellent case; strong  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ and \urs; bright (bl) and  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J10204673+4646159  & 2286861 &  55813 & 0.040     &    0.0 & (R,R$_1^{\prime}$)SA(r)0/a                                                             & excellent (r) and \Rone\ (not  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled); \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) bluish  \\                                                                                            
 J10210183-0120522  & 155110  &   3178 & .....     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(rl)b                                                          & subtle dimpling in \Rone;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint outer structure?  \\                                                                           
J102107.89+054440.7 & ....... &  56616 & 0.111     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$a                                                 & good but poorly resolved  \\                               
J102113.23-022010.8 & ....... &   2663 & 0.061     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & excellent (rl)  \\                                         
 J10211757+4559138  & 2273541 &  54808 & 0.100     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)ab                                   & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J10212926+0009182  & 1158487 &  28583 & 0.057     & $-$1.0 & (R$_1$)SB$_a$(l)0$^+$                                                                  & !excellent case; all feaures  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                          
MCG +08-19-021      & 30299   &  51456 & 0.042     &    0.0 & SAB(r)0/a                                                                              & excellent case  \\                                         
 J10213930+4800577  & 2308853 &  51457 & 0.041     &    0.0 & (R$_1$)S$\underline{\rm A}$B(l)0/a                                                     & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
LSBC F638-02        & ....... & 111148 & 0.028     &    1.0 & (R$^{\prime}$)SA(s)a pec                                                               & $m$=1 spiral  \\                                           
 J10220923+2414301  & 1702843 & 156587 & 0.021     &    1.0 & (R$^{\prime}$L)SA(rs)a                                                                 & very exotic case  \\                                       
 J10221008+5210140  & 2408438 &  64957 & 0.069     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; almost face-on  \\                                                                              
 J10222026+2424391  & 1706709 & 235596 & 0.038     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                       & !excellent case; all around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on  \\                                                                                  
IC 2568             & 30371   & 116004 & 0.027     &    1.0 & (R$_1$R$_2^{\prime}$)SB$_{ax}$(s)a                                                     & excellent case; strong linear  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer  \\                                                                              
CGCG 037-016        & 30370   & 196416 & 0.029     &    2.0 & SA(rs)ab pec                                                                           & excellent case; appears to be  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an \RtwoP\ embedded in a  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background disk; arms started  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-away from oval ends  \\                                                                              
J102231.89+352313.3 & ....... & 225949 & 0.146     & $-$1.0 & SA(r)0$^+$: pec                                                                        & (r) is circular, blue,  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty, and miscentered; \RP\ is  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very thin and asymmetric  \\                                                                              
 J10223479+2731155  & 3754776 & 153248 & 0.085     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                        & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent \RtwoP; \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10223954+3551227  & 2071060 & 226634 & 0.066     &    1.0 & SA($\underline{\rm r}$s)a pec                                                          & face-on; \urs\ made of $m$=1  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arm; small companion  \\                                                                                  
 J10224418+1024067  & 1378991 & 216161 & 0.100     &    2.0 & (R$_1^{\prime}$)SB(rs)ab                                                               & excellent (rs); blue arcs;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow bar; comparable companion  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near  \\                                                                                                  
 J10225689+3702017  & 2091674 & 116361 & 0.111     &    4.0 & (R$_2^{\prime}$)SAB$_a$(s)bc                                                           & !excellent case; smaller  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J10230139+0235237  & 1231701 &  23441 & 0.072     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)0/a                                            & .......... \\                                              
 J10230989+2310350  & 1682810 & 160915 & 0.134     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & very poorly resolved, but  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still very clear; strong \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10231846+0812304  & 1341711 &  74615 & .....     &    1.0 & (R$_2^{\prime}$)SA(l)a:                                                                & poorly resolved  \\                                        
 J10232074+1204385  & 1403382 &  79930 & 0.107     &    2.0 & (R$^{\prime}$)SA(rl)ab pec                                                             & asymmetric outer structure;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ very good  \\                                                                                       
J102331.80+182006.1 & ....... & 173842 & 0.111     &    3.0 & (R$_1^{\prime}$)SAB(l:)b:                                                              & spider shape; \Lff\  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer region cuts into (R) on one  \\                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side  \\                                                                                                  
UGC 05619           & 30444   & 187034 & 0.027     &    0.0 & (RL)SA(l)0/a                                                                           & !!excellent S0/a; fine  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure (thin rings) in outer  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & regions  \\                                                                                               
LSBC F500-V01       & ....... & 160768 & .....     &    3.0 & (R$^{\prime}$:)SA(rs)b:                                                                & unusual case with partial \RP  \\                          
 J10233543+2017059  & 1622673 & 164233 & 0.040     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                        & !excellent case; circular  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r), broken at minor axis points  \\                                                                      
 J10235125+4650437  & 3087498 & 238487 & 0.042     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s,bl)a                      & very good; 1 plume; no  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimples in bluish \RoneP  \\                                                                              
J102400.21+612903.1 & ....... &   7603 & 0.115     &    5.0 & (R$^{\prime}$)SABc: pec                                                                & \RP\ is very blue  \\                                      
 J10240600+3549074  & 2070456 & 115114 & 0.059     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & excellent case; very blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 J10241155+2757538  & 1822639 & 153460 & 0.049     &    2.0 & SAB(rs)ab:                                                                             & poorly resolved  \\                                        
 J10242707+2036021  & 1631614 & 164819 & 0.037     &    5.0 & (L)SB(r)c pec                                                                          & highly unusual; (r)  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10242928+2038281  & 1632581 & 164821 & 0.041     &    1.0 & (R$^{\prime}$L)SB(rl,bl)a:                                                             & face-on; bar strong and white  \\                          
J102452.37+275921.4 & 1823269 & 153461 & 0.115     &    2.0 & (R$^{\prime}$)SA(s:)ab:                                                                & face-on; poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish \RP  \\                                                                                            
 J10245618+2024102  & 3755295 & 168502 & 0.037     &    1.0 & SA(rs,r)a / E2                                                                         & excellent embedded  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & double-ring system; strong planar dust  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lane; extraplanar material?  \\                                                                           
 J10245880+2728369  & 1809333 & 150916 & 0.084     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & (R) tinted bluish; \Lff\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; poorly resolved, but  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J10251996+1437041  & 1462656 & 180889 & 0.074     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)b:                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10252681+0650121  & 3465681 &  60363 & 0.122     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)b                                                & poorly resolved  \\                                        
 J10253555+1248288  & 1416593 & 110428 & 0.088     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b:                                                           & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
NGC 3237            & 30610   & 207384 & 0.024     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r,bl)0/a                                         & !!excellent case; \RoneP\ is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-dimpled; \Lff\  \\                                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very bright \urs  \\                                                                         
 J10255577+0200154  & 135746  &  23261 & 0.069     &    2.0 & (R$_1^{\prime}$)SB(p,r,bl)ab                                                           & excellent NGC 1433 lookalike  \\                           
 J10255713+4054095  & 2172673 & 213925 & 0.076     & $-$1.0 & (R$_1$L)SAB(rl)0$^+$                                                                   & very poorly resolved  \\                                   
 J10261748+0749004  & 1331693 &  74496 & 0.110     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & good but poorly resolved; (l)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is excellent  \\                                                                                          
 J10263078+3027030  & 3755657 & 134362 & 0.053     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & very good, but half of  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint  \\                                                                                 
CGCG 065-033        & 30663   &  80346 & 0.033     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)b                                              & !excellent large case; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; possible  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (nb)  \\                                                                                                  
 J10264586+1752322  & 1544126 & 186816 & 0.118     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved  \\                                        
CGCG 065-036        & 30696   &  77255 & 0.023     &    0.0 & (R$_1$L:)SAB(r)0/a                                                            & good case with a trace of an  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneL; (r) and bar are white  \\                                                                         
CGCG 266-045        & 30725   &  46592 & 0.046     &    1.0 & (R)SAa: pec  (RG?)                                                                     & mostly a closed, very  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & off-centered ring around an E0  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; RG?  \\                                                                                           
 J10271161+0643443  & 1306381 &  57242 & 0.102     &    3.0 & (R$^{\prime}$)SA(s)b                                                                   & large ring  \\                                             
 J10273111+0809463  & 1340535 &  61444 & 0.110     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl)b                                         & poorly resolved  \\                                        
CGCG 094-065        & 30763   & 186365 & 0.035     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab                                                           & !excellent face-on case; this  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one shows how weak the  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & connections to the (l) can be  \\                                                                         
 J10273450+1927050  & 1592754 & 162936 & 0.026     &    0.0 & (R)SAB$_a$(l)0/a:                                                                      & outer structure is  \\                                     
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric; \Lff\ dark-spacer  \\                                                                         
 J10274339+2022428  & 3755947 & 164238 & 0.111     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a:                                             & very poorly resolved  \\                                   
J102756.16+042456.0 & ....... & 196012 & 0.154     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved, but likely  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has an \RtwoP  \\                                                                                         
MCG +07-22-008      & 30794   & 207853 & .....     &    3.0 & SB(r)b pec                                                                             & (r) is very good and has  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong dark spaces  \\                                                                                    
 J10284421+0220348  & 1223868 &  18516 & 0.106     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & blue \RtwoP  \\                                            
 J10284739+0850367  & 1354696 &  74737 & 0.048     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,rl)a                                           & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong dark-spacer; possible  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (nb)?; excellent \Rone  \\                                                                                
KUG 1026+412        & 30879   & 211464 & 0.064     &    3.0 & (R)SA(r:)b                                                                             & strong blue outer ring  \\                                 
 J10293610+4024067  & 2165272 & 213315 & 0.096     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & Ring is very good and is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & probably an \RtwoP; face-on; weak  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J102936.48+284936.6 & ....... & 133724 & 0.046     &    5.0 & (R$^{\prime}$)SA(s)c                                                                   & unusual, mostly white galaxy  \\                           
 J10294377+2210320  & 1664970 & 160266 & 0.042     & $-$1.0 & SAB(r)0$^+$                                                                            & bar end-on; good case  \\                                  
 J10300019+0926473  & 1365223 &  62904 & 0.090     &    3.0 & (R$^{\prime}$)SB(s)b                                                                   & poorly resolved  \\                                        
CGCG 240-052        & 30964   & 238505 & 0.052     &    0.0 & ($\underline{\rm R}$L)SAB$_a$(l)0/a                                                    & !excellent case; blue (R) at  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rim of yellow (L); no \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer or just all around  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spacer  \\                                                                                           
CGCG 037-055        & 30974   &  61451 & 0.047     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(l)b pec                                        & bright blue outer ring  \\                                 
ARK 246             & 30979   & 188378 & 0.019     & $-$1.0 & SA(r)0$^+$ / E3                                                                        & \rdark = dark-space ring;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very unusual case; looks  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded; an ``anti-ring"  \\                                                                             
 J10302692+4727108  & 2298476 &  55834 & 0.097     & $-$1.0 & (R)S$\underline{\rm A}$B0$^+$:                                                         & poorly resolved  \\                                        
 J10304705+4315388  & 3536493 & 207654 & 0.128     & $-$1.0 & SA(r)0$^+$:                                                                            & \RP\ is probably an \RtwoP;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10310350+4626163  & 3095958 &  54815 & 0.094     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved; \RP\ very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J10310738+3709449  & 2094239 & 116018 & 0.061     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J10310891+1305494  & 1422838 &  80836 & 0.055     &    0.0 & (R$^{\prime}$L)SB$_a$(s,bl)0/a                                                         & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \Lff\ dark-spacer  \\                                                                               
 J10311255+0148297  & 1206480 &  17905 & 0.089     &    1.0 & SA($\underline{\rm r}$s)a:                                                             & poorly resolved  \\                                        
 J10311616+2120497  & 1648163 & 165389 & 0.041     & $-$1.0 & (R$_1$:)SAB(r$^{\prime}$l)0$^+$                                                        & suspect part of an \Rone;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl\ is very oval  \\                                                                                    
 J10313488+3558571  & 2073087 & 225958 & 0.044     &    3.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s)b                                         & strong blue arc ansae; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & thin and partial \RoneP; broad  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; small  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J10314361+1057013  & 1386811 &  76680 & 0.063     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10315098+0921543  & 1364058 &  62911 & 0.065     &    3.0 & (R$^{\prime}$)SAB$_a$(l)b                                                              & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \RtwoP\ blue; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 037-067        & 31087   &  74505 & 0.027     &    1.0 & (R$^{\prime}$L)SB(r,bl)a                                                               & !excellent case; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \cRPL\  \\                                                                                                
 J10315478+2142570  & 1655685 & 159983 & 0.055     &    2.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)ab                                                        & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J10315679+2104520  & 1642332 & 164831 & 0.104     &    3.0 & (R$_2^{\prime}$)SAB(s:)b:                                                              & poorly resolved  \\                                        
 J10320896+1137473  & 1396407 &  77261 & 0.063     &    2.0 & (R$_1^{\prime}$:)S$\underline{\rm A}$B($\underline{\rm r}$s,bl)ab                      & poorly resolved; possible  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; (rs) is diamond-shaped  \\                                                                           
 J10322131+1051403  & 1385540 &  76683 & 0.063     &    1.0 & (R$_1^{\prime}$)SAB(r)a                                                                & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; (r) has conspicuous handles  \\                                                                     
 J10322184+5041531  & 2380031 &  63656 & 0.064     &    2.0 & (R$_1^{\prime}$)SB(r,bl)ab                                                             & good but poorly resolved; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; \RoneP\ very very faint  \\                                                                         
 J10322264+4019585  & 2164238 &  84292 & 0.070     & $-$1.0 & SA(r)0$^+$                                                                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; face-on; circular  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted (r)  \\                                                                                     
J103229.86+113215.6 & 1395109 & 217730 & 0.095     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & very poorly resolved; (l) has  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & conspicuous ``handles"; \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10323391+3333298  & 2034532 & 113794 & 0.043     &    1.0 & (R$^{\prime}$,R)SA$\underline{\rm B}$(r)a                                              & very good  \\                                              
MCG +07-22-023      & 31169   & 213087 & 0.045     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)ab                                         & !excellent face-on case; blue  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J10330585+3952272  & 2157035 &  84078 & 0.142     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved  \\                                        
 J10330933+5223162  & 2413679 &  64630 & 0.076     &    2.0 & (R$^{\prime}$)Sab                                                                      & \Lff\ dark-spacer; half an  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
KUG 1030+377A       & ....... & 228367 & 0.087     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                              & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all around dark-spacer  \\                                                                                
CGCG 266-056        & 31200   &  63657 & 0.045     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab                                           & well-defined features  \\                            
MCG +07-22-024      & 31214   & 211884 & 0.063     &    1.0 & (R$_1$R$_2^{\prime}$)SBa                                                               & no inner variety; like  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 209826; weak \Lff\ dark-spacer  \\                                                                        
 J10333460+1154248  & 3757313 & 218421 & 0.033     & $-$5.0 & (R$^{\prime}$)E2 or (R$^{\prime}$)SA(s)a                                               & interesting case; \RP\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly open  \\                                                                                           
 J10334227+4827244  & 2317896 &  51220 & 0.063     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is very blue  \\                                                                                  
 J10334376+1345377  & 1439735 & 110920 & 0.085     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & very blue (r); poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
J103344.67+130349.9 & ....... &  80842 & 0.080     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)0/a                                           & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \RoneP\ is very faint;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl) is oval  \\                                                                                          
 J10340271+0159013  & 1212217 &  17910 & 0.072     &    1.0 & (R$_1$R$_2^{\prime}$)SA(l)a                                                            & poorly resolved  \\                                        
 J10340333+6137343  & 2621525 &   7574 & 0.031     &    1.0 & SA($\underline{\rm r}$s)a:                                                             & in close group of 3  \\                                    
MRK 0034            & 31257   & 194083 & 0.050     &    0.0 & (RL)SAB$_a$(l)0/a pec                                                                  & .......... \\                                              
 J10342908+5707103  & 2557582 &  58138 & 0.045     & $-$1.0 & SA(rl)0$^+$:                                                                           & face-on and circular;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & indistinct outer structure  \\                                                                            
J103433.11+013720.4 & 1200623 &  23064 & 0.123     &    2.0 & (R$^{\prime}$)SA(s)ab:                                                                 & poorly resolved  \\                                        
J103445.49+404418.9 & 2170202 & 213320 & 0.117     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; suspect ring is an \RtwoP\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & viewed with bar/oval seen  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; very poorly resolved  \\                                                                         
 J10345900+3228430  & 1998859 & 123953 & 0.033     &    1.0 & (R$^{\prime}$)SB$_a$(r$^{\prime}$l)a                                                   & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10345977+3121190  & 1943287 & 125943 & 0.116     &    2.0 & SA(rs)ab:                                                                              & poorly resolved; face-on  \\                               
CGCG 124-039        & 31337   & 154666 & 0.017     &    1.0 & (R)S$\underline{\rm A}$B(rs,$\underline{\rm r}$s)a                                     & very interesting case; 3  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & distinct ring features; \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (rs) is spiral oval  \\                                                                      
 J10353082+4944386  & 2352042 &  51860 & 0.141     &    2.0 & (PR)[(R$^{\prime}$)SABab:]                                                             & poorly resolved, but suspect  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large ring is extraplanar  \\                                                                             
 J10355503+4025545  & 3537410 &  84301 & 0.079     &    2.0 & (R$_2^{\prime}$)SAB(rs)ab                                                              & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J10360193+2616393  & 1770057 & 149419 & 0.052     &    2.0 & SB(r)ab                                                                                & (r) and bar are excellent,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but poorly resolved; suspect a  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint (R) or \RP; small  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge  \\                                                                                                 
J103611.70+574321.2 & 2570333 &  58268 & 0.093     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & poorly resolved, but \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is clear; \Lff\ dark-spacer  \\                                                                           
 J10361174+2310245  & 213720  & 161623 & 0.043     & $-$1.0 & (R)SA$\underline{\rm B}$($\underline{\rm r}$s)0$^+$                                    & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10362497+3047503  & 1918444 & 153787 & 0.097     & $-$2.0 & (RL)SAB(l)0$^o$                                                                        & poorly resolved; comparable  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J10362541+2812552  & 1829501 & 153260 & 0.145     &    3.0 & (R$_2^{\prime}$)SB$_a$(s)b                                                             & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very good blue \RtwoP;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright ansae; \Lff\  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 3300            & 31472   &  81770 & 0.010     & $-$1.0 & (RL)SB$_a$(rs)0$^+$                                                                     & !excellent case with diffuse  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features; strong ansae with  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral arcs in (r)  \\                                                                                    
 J10364449+4956324  & 2358103 &  51862 & 0.043     & $-$1.0 & (L)SB($\underline{\rm r}$s)0$^+$                                                       & (r) dark-spacer  \\                                        
 J10364875+0531091  & 1284744 &  26383 & 0.030     &    0.0 & S$\underline{\rm A}$B(r,bl)0/a                                                         & very good case  \\                                         
 J10365013-0138526  & 31489   &   6311 & 0.028     &    0.0 & (R$_1^{\prime}$L)SA$\underline{\rm B}$$_a$(l)0/a                                       & strong bluish ansae; broad  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l) region  \\                                                                                            
NGC 3301            & 31497   & 161192 & 0.004     &    0.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)0/a                                             & !excellent case; very subtle  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; \urs\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; all white galaxy;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large and highly-inclined but not  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on  \\                                                                                               
 J10365667+4301263  & 2211305 & 215097 & 0.087     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very blue \RtwoP; poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J10365939+0827393  & 1347346 &  74633 & 0.036     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)a                                              & excellent case with white bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (r); small bulge and no  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (bl); (r) dark-spacer  \\                                                                                 
CGCG 154-032        & 31507   & 133545 & 0.043     &    3.0 & (R$^{\prime}$)SA(r)b                                                                   & !excellent SA(r) spiral;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer in \Rone\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & component, which is not dimpled  \\                                                                       
 J10370429+2518479  & 1732250 & 154668 & 0.082     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab                                               & poorly resolved; (r) clear;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ could be \RoneP  \\                                                                                  
CGCG 094-097        & 31548   & 186174 & 0.031     &    1.0 & (R$_1$R$_2^{\prime}$)SB$_a$(rs)a                                                       & !excellent case; strong,  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-dimpled \Rone; dwarf  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed; weak \Lff\ dark-spacer  \\                                                                    
 J10372373+0107341  & 1185354 & 245307 & 0.108     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very poorly resolved  \\                                   
MCG +05-25-028      & 31556   & 152349 & 0.046     & $-$1.0 & (R)SA(l)0$^+$ pec                                                                      & (R) slightly bluish and  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & distorted  \\                                                                                             
LCRS B103521.7-0240 & ....... &   5769 & 0.037     &    6.0 & (R$^{\prime}$)SB(s)cd:                                                                 & mostly bulgeless example;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer dark spacer  \\                                                                         
 J10375680+1230048  & 3537776 &  79938 & 0.096     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a:                                                           & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10375891+3620554  & 2079121 & 225976 & 0.121     &    2.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                          & not sure if ring is inner or  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer; very poorly resolved  \\                                                                           
 J10380814+1317369  & 1427416 &  80854 & 0.032     & $-$1.0 & (R$_1$L)SAB(rl)0$^+$:                                                                  & poorly resolved  \\                                        
 J10381375+1921459  & 1589682 & 165674 & 0.079     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish \RtwoP; \Lff\ dark-spacer  \\                                                                      
 J10383243+5724013  & 2564674 &  58143 & 0.047     &    0.0 & (R$^{\prime}$)SAB(l)0/a                                                                & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 037-101        & 31658   &  56442 & 0.028     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & !excellent case; white bulge  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (r); very faint \cRPL;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (r)  \\                                                                                         
 J10385391-0056300  & 1130844 & 241745 & 0.075     &    2.0 & (R$_2^{\prime}$)SA(l)ab                                                                & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
MCG +07-22-037      & 31679   & 206853 & 0.043     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a                                                         & companion SA(l)0$^o$  \\                                   
 J10393867+5756005  & 3408317 &  58270 & 0.074     &    3.0 & (R)SA(l)b                                                                              & (R) has star formation  \\                                 
 J10394939+1147299  & 1398835 &  77274 & 0.094     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & poorly resolved; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
J103959.81+010707.8 & ....... & 245313 & 0.150     &    2.0 & S$\underline{\rm A}$B(rl)ab:                                                           & very poorly resolved  \\                                   
 J10402589+0015218  & 1161153 & 243978 & 0.130     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very poorly resolved  \\                                   
 J10403271+2815403  & 1830797 & 150944 & 0.050     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s:)a                                         & excellent case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10403447+3951497  & 2156871 &  83913 & 0.044     &    4.0 & SB(r,bl)bc pec                                                                         & (r) dark-spacer; asymmetric  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
 J10405626+3801577  & 2116092 & 116394 & 0.027     &    7.0 & SB(r)d                                                                                 & good case; face-on  \\                                     
 J10405825+6524580  & 2677315 &  12661 & 0.052     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & subtle blue color in (RL)  \\                              
 J10410805+3216029  & 1988900 & 123736 & 0.035     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                                            & face-on; strong bar; (r)  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & probably circular  \\                                                                                     
 J10413413-0205035  & 31847   &   6160 & 0.059     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
KUG 1038+403B       & 31856   & 207237 & 0.043     &    1.0 & SA(rs,l)a                                                                              & very good case  \\                                         
 J10415299+4022154  & 2164804 &  84119 & 0.043     & $-$1.0 & (R$_1$:)SAB(r)0$^+$                                                                    & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J10420253+1544147  & 1492143 & 181506 & 0.051     &    0.0 & (RL)SA(rs)0/a                                                                          & excellent case; (RL) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad; white galaxy  \\                                                                                   
 J10420255+0746237  & 3091596 &  57799 & 0.078     &    0.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)0/a                                                    & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10421046+0823309  & 1345931 &  61467 & 0.158     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s,nb)b                                           & very good face-on case, but  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
UGC 05825           & 31887   & 161772 & 0.012     &    3.0 & (R$^{\prime}$)SB(rs)b                                                                  & or is it S0$^o$ sp + PR?;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very odd  \\                                                                                              
 J10422036+3757274  & 2114071 & 228378 & 0.173     & $-$5.0 & (R)E0 or SA(r)0$^+$                                                                    & Hoag-type object?; (R) is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue  \\                                                                                             
 J10422337+2121324  & 1648389 & 164851 & 0.137     &    0.0 & (R)SAB0/a:                                                                             & (R) very good; very poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 154-039        & 31899   & 152879 & 0.039     &    2.0 & (R$_1$R$_2^{\prime}$)SA(r)ab pec                                                       & \Rone\ is distorted but is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled on one side  \\                                                                                   
 J10422761+0414492  & 3357789 &  25675 & 0.071     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & poorly resolved  \\                                        
MCG +09-18-012      & 31912   &  44030 & 0.043     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & !excellent case  \\                                        
J104232.40+555513.4 & ....... &  50247 & 0.066     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & good but poorly resolved  \\                               
 J10423258+0001144  & 1155051 &  28617 & 0.114     &    3.0 & (R$^{\prime}$)SB(p,r,bl)b                                                              & (r) is excellent and  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; poorly resolved  \\                                                                             
 J10424235+0105402  & 1184378 & 245315 & 0.099     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,r)b:                                           & very poorly resolved  \\                                   
 J10431507+1002059  & 3759522 &  63335 & 0.090     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent ansae  \\                                                                             
 J10431814+6142061  & 2622940 &   7542 & 0.081     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a                                              & good case  \\                                              
 J10432020+1801300  & 1548106 & 174150 & 0.138     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$Bb:                                                  & possible doubled outer variety;\\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved  \\                                                                                  
 J10432187+5723509  & 2564609 &  34352 & 0.115     &   .... & RG?                                                                                    & offset center and close  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J10432642+1421371  & 1456069 &  81785 & 0.091     &    1.0 & SA($\underline{\rm r}$s)a                                                              & excellent face-on case with  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue \urs  \\                                                                                        
 J10433465+2209034  & 1664509 & 161198 & 0.020     &    5.0 & (R$^{\prime}$)SA(s)c                                                                   & good case  \\                                              
 J10435118+1908494  & 3759659 & 173883 & 0.056     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                           & large but poorly resolved;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l); very faint  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RonetwoP  \\                                                                                             
 J10435549+6313270  & 2651890 & 192001 & 0.118     &    6.0 & SA(rs)cd:                                                                              & poorly resolved  \\                                        
 J10440962+0622104  & 3091836 &  59609 & 0.030     & $-$1.0 & (R)SB$_a$(rl,bl)0$^+$                                                                  & !excellent case; bar + (rl)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in oval handles zone  \\                                                                                  
 J10441000-0136189  & 1114781 &   3216 & 0.097     &    3.0 & (R$^{\prime}$)SBb:                                                                     & has a bright ring but is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly inclined  \\                                                                                       
NGC 3350            & 32035   & 132446 & 0.034     &    2.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)ab                                                     & $m$=1 \RP  \\                                              
 J10442590+6649284  & 2691545 &  13559 & 0.042     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & excellent case with  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & smooth \RtwoP  \\                                                                                               
 J10443157+3203020  & 1977758 & 121848 & 0.085     & $-$1.0 & (L)S$\underline{\rm A}$B(r)0$^+$                                                       & poorly resolved; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rectangular and white  \\                                                                                 
 J10445643+2745299  & 1817216 & 152356 & 0.054     &    0.0 & (R$_1$R$_2^{\prime}$)SA(l)0/a                                                          & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; strong \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; slight dimpling in \Rone\  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & part  \\                                                                                                  
UGC 05859           & 32084   & 213092 & 0.025     & $-$1.0 & (R)SAB$_a$(r,bl)0$^+$                                                                  & !excellent case; (R) possibly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & warped; strong \Lff\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J104517.25+172637.4 & ....... & 173150 & 0.083     &    4.0 & SAB($\underline{\rm r}$s)bc pec                                                        & strange outer structure  \\                                
 J10451873+3124058  & 1945420 & 134368 & 0.078     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; blue \RtwoP; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10452805+1416238  & 3090729 &  81791 & 0.033     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & 1 arm in the \RtwoP\ part is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brighter than the other  \\                                                                               
CGCG 095-014        & 32111   & 174040 & 0.042     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)ab pec                                         & very blue (r); nucleus  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & greatly miscentered; dimpled \RoneP;  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow bulge  \\                                                                                          
 J10453261+0208203  & 1217158 &  23292 & 0.034     &    1.0 & (R)SA($\underline{\rm r}$s)a                                                           & !excellent and interesting  \\                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \urs\ is very bright and  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; (R) highly elongated  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & as in NGC 7187  \\                                                                                        
 J10453300+0809218  & 3760109 &  74535 & 0.050     &    2.0 & (R$_1^{\prime}$)SAB(p,r$^{\prime}$l)ab                                                 & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; short plumes  \\                                                                                
 J10453849+6355114  & 2662498 & 192493 & 0.094     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)ab: pec                                          & bluish \urs\ with an \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & off-centre \RP  \\                                                                                      
 J10453990+1758308  & 1546762 & 173343 & 0.072     &    0.0 & (RL)SAB(l)0/a                                                                          & strong arc handles on (rs)  \\                             
 J10454269+4150289  & 2187793 & 213576 & 0.147     &    4.0 & (R$_2^{\prime}$)SAB$_a$(l)bc                                                           & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer  \\                                                                        
MRK 0726            & 32127   & 150086 & 0.044     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b                                               & strong blue \urs; diffuse  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms; misaligned bar-\urs?;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J10460162+2719304  & 3515984 & 151888 & 0.066     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)a                                             & excellent case, poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved. but still clear; excellent  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \RoneP; strong \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10460802+2005428  & 3089967 & 166192 & 0.042     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(r)a                                         & excellent \RoneRtwoP;  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ part has the most star  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & formation; nearly face-on, very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (r); excellent case  \\                                                                            
 J10460928+1916138  & 3760264 & 173886 & 0.167     &    4.0 & (R$^{\prime}$)SAB(s)bc                                                                 & poorly resolved but clear  \\                              
 J10462467+1334226  & 3760329 &  80873 & 0.091     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r)b                                              & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent thin blue (r); possible  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (nb)  \\                                                                                                  
UGC 05881           & 32188   & 156962 & 0.021     &    2.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & excellent large case; subtle  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; weak \Lff\  \\                                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; some star formation  \\                                                                      
MESSIER 096         & 32192   & 217755 & 0.003     &    2.0 & (R)SAB($\underline{\rm r}$s)ab                                                         & excellent large case; weak  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; strong  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearside extinction  \\                                                                                   
 J10464759+3906483  & 2143579 & 206718 & 0.088     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & very poorly resolved  \\                                   
LCRS B104416.3-0222 & 113806  &   5990 & 0.036     &    0.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l)0/a                                                  & excellent (r$^{\prime}$l)  \\                                          
 J10465730+3933422  & 139442  & 206878 & 0.036     &    0.0 & (R)SAB(r$^{\prime}$l)0/a                                                               & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still very clear  \\                                                                                      
UGC 05885           & 32208   & 131764 & 0.032     &    2.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,nr)ab                                     & !excellent case; very large  \\                            
CGCG 010-013        & 32220   &   2704 & 0.036     &    1.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)a                                             & good case  \\                                              
 J10470930+3454361  & 2056477 & 114050 & 0.121     &    3.0 & (R$_2^{\prime}$)SAB(s)b: pec                                                           & close companion  \\                                        
 J10471076+0259489  & 1242751 &  23717 & 0.055     &    3.0 & SB($\underline{\rm r}$s,bl)b pec                                                       & bar is excellent and \urs\ is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & unusual; distorted outer arms  \\                                                                         
CGCG 095-020        & 32227   & 173155 & 0.041     &    1.0 & (R$^{\prime}$)SAB(r$^{\prime}$l:)a                                                     & face-on; bluish-tinted  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; \Lff\ dark-spacer  \\                                                                             
 J10473053+2733348  & 3760578 & 150087 & 0.087     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(p,rl)b                                           & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; 1 plume; \Lff\ dark-spacer  \\                                                                  
 J10473575+0716436  & 1317959 &  60390 & .....     &    0.0 & (R)S$\underline{\rm A}$B$_a$(l)0/a                                                     & poorly resolved  \\                                        
MCG +07-22-064      & 32238   &  83400 & 0.037     &    0.0 & (RL)S$\underline{\rm A}$B(r)0/a                                                        & poorly resolved but very good  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with subtle features  \\                                                                                  
 J10474445+2210180  & 1664894 & 161202 & 0.045     &    1.0 & (R$_1^{\prime}$)SA(rl)a                                                                & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10475539-0224146  & 1093031 &   2709 & 0.098     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B0$^+$?                                                     & poorly resolved.  \\                                       
 J10480647+2357144  & 3760750 & 161785 & 0.025     &    1.0 & (R$_1^{\prime}$R$_2^{\prime}$)S$\underline{\rm A}$B(p,r)a                              & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ part; only a trace of  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; 1 plume; very bright blue  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); strong \Lff\ dark-spacer  \\                                                                         
 J10481057+2401223  & 1698180 & 161786 & 0.088     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & excellent case; face-on; \RP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & made of a single arm  \\                                                                                  
NGC 3380            & 32287   & 150955 & 0.005     &    2.0 & (R$_1$L)SAB(l,rs,bl)ab                                                                 & !!excellent case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; NGC 5134  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lookalike; very blue, knotty (rs)  \\                                                                     
 J10481657+0523227  & 1282684 & 196913 & 0.074     &    2.0 & SA(rs)ab                                                                               & face-on; no clear inner  \\                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety; \RP\ is bluish; bar is a  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small oval and is yellow  \\                                                                              
 J10483113+2312320  & 1683364 & 161493 & 0.060     &    0.0 & (R$_1$)SAB$_a$(l)0/a                                                                   & (l) handles; \Lff\  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10483391+1823030  & 3760887 & 173532 & 0.098     &    0.0 & (R)SAB0/a                                                                              & very interesting face-on pure  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white galaxy with no obvious  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge  \\                                                                                                 
CGCG 155-017        & 32330   & 157510 & 0.021     &    0.0 & (R$_1^{\prime}$)SAB(r)0/a                                                              & strong \urs\ handles  \\                                   
UGC 05915           & 32342   &  55357 & 0.041     &    2.0 & (R$^{\prime}$,R)SA(l)ab                                                                & !excellent case; all features  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong  \\                                                                                                
 J10485818+4134403  & 3539013 & 213330 & 0.062     &    3.0 & (R$^{\prime}$)SB(p,r)b                                                                 & very broad but distinct  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes; strong bluish-tinted (r);  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow bar; \RoneP\ is open and  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not dimpled  \\                                                                                           
 J10490493+5620233  & 2533624 &  44262 & .....     &    1.0 & (R$^{\prime}$L)SAB(r)a:                                                                & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J10490747+0456260  & 1275622 & 196491 & 0.055     &    3.0 & SAB:(r)b pec                                                                           & (r) is a very large, blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature  \\                                                                                               
 J10492121-0009199  & 1150532 & 243198 & 0.115     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & very poorly resolved  \\                                   
 J10492487-0025479  & 32388   & 242490 & 0.039     &    0.0 & (R$_1$R$_2^{\prime}$)SA(r)0/a                                                          & !!excellent case; excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) and well-defined pattern;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer regions  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & banana-shaped  \\                                                                                         
 J10492924+1307421  & 1423550 &  80379 & 0.067     &    1.0 & (R$_1^{\prime}$)SA($\underline{\rm r}$s)a                                              & excellent case; strong \urs\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J10493368+0409405  & 1264363 & 195590 & 0.137     &    3.0 & (R$_2^{\prime}$)SAB(s:)b                                                               & large blue ring, probably an  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J10493454+2759156  & 93592   & 152365 & 0.082     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)a:                          & poorly resolved; \RoneP\ very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                 
 J10493825+2500407  & 1722787 & 154044 & .....     & $-$1.0 & (R)SA0$^+$:                                                                            & poorly resolved  \\                                        
 J10494040+2921528  & 1863935 & 131148 & 0.082     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b:                                              & poorly resolved  \\                                        
CGCG 010-028        & 32429   &  16777 & 0.039     &    3.0 & (R$^{\prime}$)SAB$_x$($\underline{\rm r}$s)b pec                                       & very good case  \\                                         
UGC 05936           & 32452   & 114542 & 0.024     &    1.0 & (R$^{\prime}$)SAB(l)a                                                                  & !excellent and unusual  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example; all spiral structure in the  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP  \\                                                                                                   
CGCG 184-023        & 32458   & 114055 & 0.041     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)ab                                            & excellent case; bar-\RoneP\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misalignment; \Lff\  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; all white  \\                                                                                
 J10501632+4022141  & 2164803 & 220447 & 0.061     & $-$1.0 & (R)SA0$^+$ or SA(r)0$^+$                                                               & very poorly resolved; ring is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and white  \\                                                                                      
 J10502343+4726039  & 2298101 & 238230 & 0.079     &    2.0 & (R)S$\underline{\rm A}$B(l)ab:                                                         & very good case; bulge is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small; tilted as in Andromeda  \\                                                                         
 J10503323+2227224  & 1670231 & 161220 & 0.068     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)b                                             & excellent case; \RP\ very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; bar very strong  \\                                                                                
J105033.87+274619.8 & 1817572 & 150090 & 0.141     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; \RtwoP\ very blue  \\                                                                               
MRK 1441            & 32494   &  35408 & 0.032     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & white throughout  \\                                       
NGC 3400            & 32499   & 152890 & 0.005     & $-$2.0 & SAB$_a$(r,bl)0$^o$                                                                     & excellent case; X in central  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & area?  \\                                                                                                 
 J10505730+0016524  & 1161821 & 244018 & 0.095     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b:                                                           & very poorly resolved  \\                                   
 J10505754+0915542  & 32510   & 189313 & 0.051     &    2.0 & (R$_1^{\prime}$)SB$_a$(r,bl)ab                                                         & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); orange (bl) and  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer; very good  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J10505981+2629061  & 1778019 & 157329 & 0.113     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & blue \RP\ made of 1 arm; \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) very thin  \\                                                                                                  
 J10510104+2358430  & 1697295 & 160814 & 0.045     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; weak \Lff\ dark-spacer  \\                                                                         
NGC 3419            & 32535   &  81341 & 0.010     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l)  \\                                                                                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 3398            & 32564   &  49023 & 0.010     &    2.0 & (R$_1$L)SAB($\underline{\rm r}$s)ab                                                    & interesting case with  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possible (x$_1$r)  \\                                                                                     
CGCG 038-033        & 32571   &  25976 & 0.052     &    2.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                          & .......... \\                                              
J105141.38+090825.7 & ....... & 189316 & 0.027     &    2.0 & SAB(r$_w$)ab:                                                                          & face-on with very broad (r)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zone; (r) dark-spacer  \\                                                                                 
NGC 3434            & 32595   & 195162 & 0.012     &    4.0 & (R$^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s,nb)bc                         & !excellent spiral with strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ having an obvious (nb)  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in side  \\                                                                                               
 J10520390+2351266  & 1694978 & 160817 & 0.068     &    1.0 & (R$_1$R$_2^{\prime}$)SA(rl)a:                                                          & very poorly resolved; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) handles, like a paint  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & stripe  \\                                                                                                
 J10520509+2512319  & 1728833 & 156258 & 0.073     &    3.0 & (R$_1^{\prime}$)SAB(rs)b                                                               & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; comparable  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J10521007+0842046  & 3091600 & 189293 & 0.020     & $-$1.0 & (R)SA$\underline{\rm B}$(l)0$^+$                                                       & excellent white galaxy; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J10521300+5513128  & 3404324 &  43913 & 0.073     &    3.0 & (R$^{\prime}$L)SB(r,bl)b                                                               & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J10523785+2728049  & 1809074 & 149677 & 0.045     & $-$1.0 & (R$_1$)SB$_a$(l)0$^+$                                                                  & strong blue ansae; very  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elongated inner feature, which  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be an (l); \Rone\ dimpled  \\                                                                       
 J10524070+6447441  & 3086495 &   8648 & 0.033     &    2.0 & (R$^{\prime}$)SA(rl)ab                                                                 & !excellent case with  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined features  \\                                                                                 
 J10525774+0153422  & 1209416 &  23103 & 0.040     &    0.0 & (R$^{\prime}$)SB(s)0/a                                                                 & bar is good and \RP\ is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large; dark-spacer around the bar;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & no inner variety  \\                                                                                      
 J10530192+0340492  & 3358576 & 195165 & 0.052     & $-$1.0 & (L)SA$\underline{\rm B}$$_a$(l)0$^+$:                                                  & clear ansae; very poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; case of bar-(RL)  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misalignment  \\                                                                                          
 J10530381+1258550  & 1420213 & 110224 & 0.064     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & poorly resolved but good;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
  J1053207+312829   & ....... & 134264 & 0.076     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(l)a                                          & !excellent dimpled \RoneP;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright ansae; small close  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J10533357+1928254  & 1593617 & 173894 & 0.078     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                           & poorly resolved but clear  \\                              
CGCG 241-027        & 32711   & 240408 & 0.025     & $-$2.0 & (RL)SB(r$^{\prime}$l)0$^o$                                                                            & !excellent face-on galaxy;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl\ is subtle brackett type;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak \Lff\ dark-spacer; small  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J10542609+0039499  & 1172090 & 244777 & 0.037     &    0.0 & (R$^{\prime}$L)SA(l)0/a                                                                & very good case; \cRPL\  \\                                 
UGC 06019           & 32765   &  58389 & 0.028     &    1.0 & (R$^{\prime}$)SA(s)a                                                                   & excellent \RP  \\                                          
 J10543041+1605355  & 1500524 & 181256 & 0.048     &    3.0 & (R$^{\prime}$)SA(rs)b                                                                  & excellent case; large with  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish \RP; (rs) white  \\                                                                                
MCG +05-26-029      & 32792   & 150097 & 0.045     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$(r)b                                            & (r) very good; blue (r) and  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer disk; foreshortened ansae  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J10550878+2328396  & 1688052 & 161504 & 0.067     &    2.0 & (R$^{\prime}$L)SB(rl)ab:                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; very weak or no  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J10551169+2354575  & 1696061 & 161661 & 0.114     &    0.0 & (R$_2^{\prime}$:)S$\underline{\rm A}$B(s)0/a:                                          & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; companion near  \\                                                                           
MRK 1269            & 32820   & 207081 & 0.120     &    2.0 & SA(rs)ab: pec                                                                          & unusual case  \\                                           
 J10552345+1118592  & 1391832 &  76734 & 0.088     &    2.0 & SB(r)ab                                                                                & excellent (r) dark-spacer;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) is circular; face-on  \\                                                                              
 J10552691+4530189  & 2266046 & 239639 & 0.109     &    3.0 & SB($\underline{\rm r}$s,bl)b: pec                                                      & \urs\ and bar are good; outer  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure odd  \\                                                                                         
 J10553641+2914095  & 3762877 & 151213 & 0.141     &    4.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)bc                                             & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J10555079+0714026  & 1316893 &  60404 & 0.103     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r)b                                                & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & similar to 58735  \\                                                                                      
 J10560931+2940139  & 1873962 & 131154 & 0.051     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)a                                              & (r) blue; \RoneP\ very \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; \Lff\ dark-spacer  \\                                                                         
 J10564145+4843068  & 2324007 & 238533 & 0.087     & $-$1.0 & (RL)SA0$^+$                                                                            & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
 J10564250+1526316  & 1484727 & 183412 & 0.089     &    3.0 & SB($\underline{\rm r}$s)b:                                                             & very poorly resolved  \\                                   
CGCG 038-058        & 32900   &  26410 & 0.040     &    2.0 & (R$_1^{\prime}$)SB(p,r)ab                                                              & !excellent NGC 1433 type; two  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear ``plumes"  \\                                                                                       
CGCG 155-039        & 32894   & 133579 & 0.035     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & !\RtwoP\ is excellent and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue  \\                                                                                             
UGC 06047           & 32921   & 114793 & 0.026     &    3.0 & (R$_1^{\prime}$)SB(rs,bl)b                                                             & very unusual  \\                                           
CGCG 095-076        & 32922   &  82152 & 0.033     &    3.0 & (R$^{\prime}$,R,R)S$\underline{\rm A}$B(l)b                                            & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
LCSB S1484N         & ....... & 121870 & 0.060     &    1.0 & SA($\underline{\rm r}$s)a                                                              & poorly resolved  \\                                        
UGC 06049           & 32937   &  26413 & 0.053     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & \RP\ is very knotty  \\                                    
 J10574378+5255095  & 3469189 &  64063 & 0.103     &    3.0 & SAB(rs)b pec                                                                           & good but poorly resolved  \\                               
CGCG 095-077 NED01  & ....... & 180668 & 0.036     &    0.0 & SA(r)0/a:                                                                              & white (r) in yellow  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background; white bulge; many  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J10574576+0027340  & 1166454 & 190189 & 0.065     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab                                               & \RP\ is made of 3 arms in  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & triangular shape  \\                                                                                      
J105754.00+193552.5 & ....... & 173900 & 0.032     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J10575479+5534525  & 2507208 &  48885 & 0.047     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & excellent case; \RtwoP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish, while bar is yellow;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable nearby companion  \\                                                                           
 J10575682+1654348  & 3763552 & 181942 & 0.030     &    2.0 & (R$^{\prime}$L)SAB($\underline{\rm r}$s)ab                                             & very interesting case; \cRPL\  \\                          
 J10580186+0729335  & 1323186 &  57632 & 0.104     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J10580773+4105447  & 2175653 & 220708 & 0.135     &    3.0 & (R$^{\prime}$)SA(rs)b:                                                                 & (rs) is large and made of  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & more than 2 arms  \\                                                                                             
 J10580996+2151447  & 1658801 & 164877 & 0.090     &    0.0 & (R$^{\prime}$)SAB0/a:                                                                  & white case; poorly resolved  \\                            
 J10581176+3156584  & 1972576 & 134388 & 0.110     &    1.0 & (R$^{\prime}$)SAB$_a$(rl)a                                                             & \Lff\ dark-spacer; extremely  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval (rl); edge-on companion  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed  \\                                                                                            
CGCG 038-068        & 32995   &  57633 & 0.049     & $-$1.0 & (L)SAB$_a$(r,bl)0$^+$                                                                  & interesting with a very broad  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and diffuse bar which  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills an (r)  \\                                                                                     
CGCG 213-012        & 33005   & 220930 & 0.031     & $-$1.0 & (RL)SAB($\underline{\rm r}$s)0$^+$                                                     & poorly resolved  \\                                        
J105843.62+174412.1 & 4259330 & 173969 & 0.082     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J10590644+4116249  & 2178433 & 220712 & 0.130     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & excellent face-on example;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved  \\                                                                                  
 J10590708+2310278  & 1682768 & 161366 & 0.062     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)b                                             & poorly resolved but clear  \\                              
 J10590778+4532303  & 2266603 & 239643 & 0.064     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(l)0$^+$                                                   & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; all yellow galaxy  \\                                                                        
NGC 3471            & 33074   & 194198 & 0.007     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s)a [c]                                           & one inner arm is very blue;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is a line of star  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & formation; excellent and exotic case;  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \cRPL\  \\                                                                                      
 J10591563+0511296  & 1279494 &  26289 & 0.035     &    0.0 & (R$^{\prime}$:)S$\underline{\rm A}$B$_a$(r)0/a                                         & very good case  \\                                         
 J10593633+1634321  & 3764033 & 181605 & 0.094     & $-$1.0 & (R)SA0$^+$                                                                             & excellent, very large blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring; sharp and well-defined  \\                                                                          
UGC 06072           & 33114   &  75859 & 0.035     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & excellent case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright yellow (r) and possible  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (nl); there also is spiral \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure beyond \RP  \\                                                                                            
J105946.96+423924.4 & 33119   & 211505 & 0.038     &    9.0 & (R$^{\prime}$)SAB(s)m                                                                  & very blue; interesting case  \\                            
 J10595001+0720362  & 1319539 &  60408 & 0.038     &    2.0 & (R$_1^{\prime}$)SA(rl)ab                                                               & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles on (rl), one side  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & especially  \\                                                                                            
 J10595064+2403283  & 1698889 & 161670 & 0.044     & $-$1.0 & SA(r)0$^+$:                                                                            & in glare of very bright star  \\                           
 J10595465+1005302  & 33129   &  75857 & 0.036     &    0.0 & (R$_1$)SAB(r)0/a                                                                       & very good case; round dark  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces in \Rone; possible X  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & also; (r) has strong handles  \\                                                                          
{\bf $\rightarrow$ RA:11$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
CGCG 095-086        & 33141   & 182256 & 0.029     &    3.0 & (R)SA(r)b                                                                              & excellent case; (R) is large  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue feature; large dark space  \\                                                                        
CGCG 038-083 NED02  & ....... & 195606 & 0.038     &    4.0 & (R$^{\prime}$)SA(l)bc pec                                                              & two companions near  \\                                    
 J11003601-0000449  & 1154159 & 243215 & 0.038     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & (r) is very bright and very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; broken on major axis  \\                                                                            
 J11004239+5530306  & 2504644 &  43921 & 0.049     &    1.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)a:                                          & good but poorly resolved  \\                               
 J11005598+2146205  & 1656949 & 168549 & 0.091     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & nearly face-on  \\                                         
J110100.65-003628.3 & 1139146 & 242502 & 0.185     &    3.0 & SA($\underline{\rm r}$s)b pec                                                          & very poorly resolved; small  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J11010365+1455381  & 1470708 & 111203 & 0.064     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & poorly resolved but clear  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; close companion  \\                                                                               
 J11010538+5652455  & 2550629 &  44290 & 0.080     &    3.0 & (R$^{\prime}$)SA(r)b pec                                                               & !excellent $m$=1 spiral with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a bright (r); face-on; no bar;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possible counter-winding arms  \\                                                                         
 J11011289-0002100  & 1153514 & 243216 & 0.110     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & very good but very poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RoneP\ is dimpled;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J11012371+3814212  & 2121614 & 115615 & 0.146     &   .... & RG                                                                                     & !excellent ring galaxy RN  \\                              
 J11012796+5051395  & 2383663 & 204369 & 0.069     &    3.0 & (R$_1^{\prime}$)SAB:(rs)b pec                                                          & strong spiral with tidal  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & debris  \\                                                                                                
 J11012803+3308214  & 2024486 & 126720 & 0.129     &    3.0 & (R$^{\prime}$:)SA($\underline{\rm r}$s)b                                               & very poorly resolved; outer  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure?  \\                                                                                            
 J11013286+2938079  & 1872751 & 153489 & 0.034     &    0.0 & (R$_1$L)SAB$_a$(l)0/a:                                                                 & (l) has handles; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; asymmetrically bright;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11014083+4134197  & 2183205 & 225098 & 0.115     & $-$1.0 & SAB(r)0$^+$:                                                                           & very poorly resolved  \\                                   
 J11015957+0432218  & 1269630 & 196092 & 0.038     &    2.0 & (RL)SA(l)ab                                                                            & !Are the (RL) and the (l) in  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & the same plane?  \\                                                                                       
CGCG 038-090        & 33282   &  25157 & 0.052     &    0.0 & SA(r)0/a                                                                               & poorly resolved  \\                                        
 J11021695+3823202  & 2125599 & 227544 & 0.091     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & strong \Lff\ dark-spacer  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & banana on one side; very blue  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J11022433+1626382  & 3764736 & 183762 & 0.191     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J11023268+3804072  & 2117041 & 226711 & 0.069     &    3.0 & SA(rs)b  pec                                                                           & face-on; distorted  \\                                     
 J11023361+2404369  & 1699256 & 161671 & 0.048     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$($\underline{\rm r}$s)ab                      & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RtwoP\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11024967+5028095  & 2373956 & 203985 & 0.137     &    4.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)bc                                               & \RP\ is made of 3 strong  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; 3 dark spaces  \\                                                                                   
 J11025123+1420107  & 3764869 &  81351 & 0.089     &    5.0 & (R$^{\prime}$)SAc:                                                                     & poorly resolved  \\                                        
CGCG 184-046        & 33350   & 114568 & 0.025     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer  \\                                                                              
KUG 1100+351        & 33360   & 117398 & 0.032     &    4.0 & (R$_2^{\prime}$)SAB(s)bc                                                               & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very blue \RtwoP  \\                                                                         
 J11030607+0456165  & 1275584 & 196519 & 0.067     &    1.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)a                                           & poorly resolved; \urs\ and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar are very good; \RP\ is very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                 
 J11032622+2715237  & 1802479 & 157523 & 0.076     &    3.0 & (R$_1^{\prime}$)SAB(l)b:                                                               & poorly resolved; \RoneP\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; good case; \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11032659+2547144  & 1749837 & 154388 & 0.045     &    0.0 & (R$_1$)SAB(rl)0/a                                                                   & (rl) is bluish and very  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright with blue ansae; strong  \\                                                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; excellent  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
CGCG 038-106        & 33407   &  19899 & 0.053     &    0.0 & (L:)SA(r$^{\prime}$l,r)0/a                                                             & excellent (r)  \\                                          
 J11033617+0046111  & 1174978 & 244803 & 0.096     &    2.0 & (R$^{\prime}$)SA(s)ab:                                                                 & very poorly resolved  \\                                   
UGC 06125           & 33404   & 207680 & 0.021     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                 & !!excellent case; very bright  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) and excellent \RtwoP; strong  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spaces; smaller companion  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near  \\                                                                                                  
  J1103468+123811   & ....... & 218491 & 0.061     &    3.0 & SB(r)b:                                                                                & blue (r) plus yellow bar  \\                              
  J1103478+164429   & ....... & 181624 & 0.044     &    2.0 & SAB(rs)ab pec                                                                          & blue (rs); outer structure is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric  \\                                                                                            
J110358.26+031734.9 & ....... &  19900 & 0.114     &    1.0 & SA(rl)a:                                                                               & poorly resolved  \\                                        
 J11043071+2255087  & 1678322 & 161240 & 0.092     &    3.0 & (R)SABb: pec                                                                           & very poorly resolved and very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & peculiar; no major companions  \\                                                                         
 J11043380+2131347  & 1651837 & 167746 & 0.132     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab                                               & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ very faint; (r) dark-spacer  \\                                                                      
 J11045908+1218209  & 1407200 & 209975 & 0.098     & $-$2.0 & SA0$^o$ + PR? or (R)SAB(l)b                                                            & or (R)SAB(l)b; very blue ring  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be a polar ring; it is  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & much larger than receiving  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk  \\                                                                                                  
 J11050463+1119493  & 1392023 & 216265 & 0.047     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)0/a                                              & very good case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l); \Lff\ dark-spacer; weak (l)  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J11050611+0714163  & 1316978 &  57318 & 0.068     &    1.0 & (R$^{\prime}$)SAB(s)a                                                                  & poorly resolved  \\                                        
 J11050808+3807525  & 33491   & 226721 & 0.030     &    0.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)0/a                                                             & \urs\ is slightly  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered; very weak \Lff  \\                                                                           
 J11051526+2958421  & 142876  & 131173 & 0.029     &    0.0 & (R$_1^{\prime}$)SA(r)0/a                                                               & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); dimples in \RoneP; \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11052070+3124021  & 1945356 & 134076 & 0.106     &    0.0 & (R$_1$)SAB($\underline{\rm r}$s)0/a                                                    & extremely oval (r) with blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arcs; comparable companion  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby  \\                                                                                                
CGCG 213-027        & 33514   & 226717 & 0.028     & $-$1.0 & SAB(r,bl)0$^+$                                                                         & good case; white bar;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white (r); face-on  \\                                                                             
 J11052488+1808045  & 3765637 & 173183 & 0.089     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                                    & extremely oval (r); white  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge; very faint \RoneP; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 038-119        & 33515   &  18572 & 0.036     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & excellent case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint bar and bright (l)  \\                                                                              
 J11053802+5021017  & 3400107 & 203521 & 0.069     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & good case; strong \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11054086+2908486  & 1857116 & 150974 & 0.031     &    1.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s)a                                         & very good case; blue \urs;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 038-120 NED02  & ....... &  59637 & 0.061     &    3.0 & S$\underline{\rm A}$B(r)b [tt] pec                                                     & very interesting case; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue outer ring  \\                                                                                       
 J11055816+1102448  & 1388111 & 209479 & 0.064     &    0.0 & (R)SB0/a                                                                               & no inner variety; \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (R) probably an  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone  \\                                                                                                
 J11060035+5945036  & 2593867 &  35424 & 0.114     &    0.0 & (R)SA0/a:                                                                              & poorly resolved  \\                                        
 J11061141+2002100  & 3765852 & 174753 & 0.060     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & very poorly resolved  \\                                   
 J11063286+3434579  & 2051415 & 128808 & 0.073     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spaces  \\                                                                                     
 J11064728+1442364  & 3766030 &  81824 & 0.067     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)0$^+$:                                            & poorly resolved  \\                                        
J110659.37+290330.6 & 1854400 & 152904 & 0.141     & $-$1.0 & SA(r)0$^+$                                                                             & blue pointy oval (r); very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J11070678+3116351  & 1939694 & 132115 & 0.045     & $-$1.0 & (R)S$\underline{\rm A}$B(rl)0$^+$                                                      & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11070941+5925292  & 2590306 &  58400 & 0.085     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)ab                                 & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \rpl\ is circular while  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is highly elongated  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 3527            & 33669   & 150113 & 0.034     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)a pec                                       & !excellent except half the  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very bright and the  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & other half is very faint; \urs\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and bar are excellent  \\                                                                                 
 J11071994+0253159  & 1240068 &  19291 & 0.058     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                                         & !excellent large case; very  \\         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (l); faint (RL)  \\                                                                                
 J11072282+0442019  & 1271978 & 196102 & 0.051     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & excellent case; (l) very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; (RL) is well-defined  \\                                                                           
UGC 06176           & 33682   & 167753 & 0.009     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(s)0/a                                        & !!excellent example; clear  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar; subtle \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent white galaxy  \\                                                                   
 J11073487+2451509  & 1718543 & 171088 & 0.096     &    0.0 & (R$^{\prime}$)SAB$_a$(l)0/a                                                            & \RtwoP\ clear, but very thin  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and very faint; poorly  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
  J1107451+400420   & ....... & 223901 & 0.074     &    3.0 & SAB(r)b:                                                                               & very poorly resolved  \\                                   
CGCG 067-004        & 33713   & 215672 & 0.043     &    0.0 & (R$_1$L)SB$_a$(s,bl,nl)0/a                                                             & !excellent with strong blue  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; weak \Lff\ dark-spacer  \\                                                                         
CGCG 066-118        & 33714   &  79975 & 0.033     & $-$1.0 & ($\underline{\rm R}$L)SA(s)0$^+$                                                       & excellent large case but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
CGCG 039-005        & 33711   &  60438 & 0.041     & $-$1.0 & (L)SA(r$^{\prime}$l)0$^+$                                                              & excellent case; subtle inner  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
 J11081658+5556128  & 2519697 &  43940 & 0.050     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !excellent NGC 5602  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lookalike; large and tilted  \\                                                                           
NGC 3536            & 33779   & 150119 & 0.036     &    2.0 & (R$_1^{\prime}$)SAB$_a$(p,r,bl)ab                                                      & !excellent, large case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint; (r) very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and blue; bar has leading  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dust lanes  \\                                                                                            
CGCG 155-078        & 33800   & 134086 & 0.047     &    2.0 & (R$^{\prime}$,R)SB(r)ab                                                                & excellent case; (r)  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (R) miscentered  \\                                                                          
 J11091344+4931097  & 2345375 & 238699 & 0.072     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & excellent case of a  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-(rs) galaxy; \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer, (rs) dark spacer;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ relative to (rs) major  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & axis, not bar ends  \\                                                                                                  
 J11091461+4139362  & 3541149 & 220731 & 0.048     &    9.0 & (R$^{\prime}$)SAB(s)m:                                                                 & comparable companion; white  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; no clear bulge  \\                                                                                
NGC 3540            & 33806   & 117778 & 0.021     & $-$1.0 & (RL)SB($\underline{\rm r}$s,bl)0$^+$                                                   & excellent case; face-on; weak  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; very  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar  \\                                                                                            
 J11091754+1418153  & 3766684 & 110739 & 0.066     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & excellent but poorly resolved  \\                          
CGCG 011-013        & 33844   & 244818 & 0.063     &    1.0 & (R$^{\prime}$)SA(rs)a pec                                                              & (rs) is very blue on one side  \\                          
 J11095713+0201389  & 1213609 &  17970 & 0.063     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a pec                                                     & nucleus miscentered in (R),  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & which is tinted bluish  \\                                                                                
CGCG 185-014        & 33872   & 114576 & 0.026     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(rs)ab                                                         & !!very strong \RoneRtwoP case  \\                          
 J11100223+2158553  & 1661194 & 168553 & 0.032     &    0.0 & (R)SA(l)0/a                                                                            & excellent case; subtle spiral  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
 J11100670+1443040  & 1465363 & 110988 & 0.067     &    3.0 & (R$^{\prime}$)SAB(s)b                                                                  & distorted ring  \\                                         
 J11101851+2817131  & 83457   & 151927 & 0.033     &    1.0 & (R$^{\prime}$L)SA(rs)a:                                                                & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11102056-0007202  & 156326  & 243242 & 0.048     &    1.0 & SA(r)a                                                                                 & close companion with bridge  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & evident  \\                                                                                               
KUG 1107+236        & ....... & 161387 & 0.021     &    5.0 & (R$^{\prime}$)SAB(s)c                                                                  & good case; face-on  \\                                     
 J11102642+2841157  & 83461   & 152403 & 0.032     &    0.0 & SA(r)0/a                                                                               & excellent (r); diffuse spiral  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in outer parts; comparable  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J11104138+2417298  & 1704000 & 161690 & .....     &    0.0 & (R$_1$)SA$\underline{\rm B}$(l)0/a                                                     & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimples in \Rone; strong \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11104931+1336338  & 1435553 &  80407 & 0.070     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RtwoP; \Lff\  \\                                                                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
VII Zw 377          & 33938   &  33729 & 0.033     &    0.0 & SA(r)0/a pec                                                                           & very blue ring in peculiar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background  \\                                                                                            
 J11110750+3806142  & 2117913 & 115183 & 0.101     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                              & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11110928+5702229  & 3404755 &  49218 & 0.074     & $-$1.0 & (R)SA0$^+$                                                                             & poorly resolved  \\                                        
 J11111986+3046409  & 1917594 & 133769 & 0.072     &    2.0 & SB($\underline{\rm r}$s,bl)ab:                                                         & poorly resolved; bar clear  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and \urs\ also  \\                                                                                        
 J11112044+5818308  & 3409212 &  58061 & 0.049     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (l) excellent and  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; (RL) slightly elliptical  \\                                                                    
 J11112712+5630218  & 213794  &  44063 & 0.033     &    0.0 & (R$_1$)SAB(r)0/a                                                                       & excellent white (r)  \\                                    
IC 2628             & 34038   & 209826 & 0.042     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & !excellent case; one of best  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & examples; strong \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11114297+2811271  & 1828845 & 149701 & 0.104     & $-$1.0 & (R)SAB(l)0$^+$:                                                                        & very poorly resolved  \\                                   
 J11114970+3212401  & 1986004 & 132845 & 0.071     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & excellent but poorly resolved  \\                          
 J11115119+2640311  & 1784757 & 156996 & 0.038     &    5.0 & S$\underline{\rm A}$B(rs)c                                                             & face-on but clear  \\                                      
 J11115174+2812221  & 1829267 & 149702 & 0.031     &    0.0 & SA(rs)0/a:                                                                             & poorly resolved  \\                                        
 J11115461+1627322  & 1509257 & 181284 & 0.067     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)a:                             & very bright \rpl; very faint  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms  \\                                                                                            
J111201.30+403335.5 & 2167633 & 220095 & 0.073     & $-$5.0 & (R$^{\prime}$)E0? or (R$^{\prime}$)SAab:                                               & comparable companion  \\                                   
 J11120257-0010297  & 3092493 & 243244 & 0.025     & $-$1.0 & SA(r)0$^+$                                                                             & good case  \\                                              
MCG +07-23-032      & 34077   & 224506 & 0.064     &    4.0 & (R$^{\prime}$)SAB$_a$(rs)bc                                                            & strong spiral arms; $m$=4  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pattern; strong arc ansae,  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish in color  \\                                                                                    
 J11121185+4218345  & 2196342 & 225401 & 0.080     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & very good case; 4 part  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11121242+2728397  & 1809358 & 155406 & 0.034     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & excellent face-on case; weak  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11121297+0123407  & 182506  &  22923 & 0.044     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & very good case; features  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong  \\                                                                                                
 J11121731+5634560  & 2541321 &  49054 & 0.045     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl)a                                         & very good case with  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``handles" on the (rl)  \\                                                                                
 J11121738+4533125  & 2266803 & 207698 & 0.074     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab:                                                          & very good \RoneP, but poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11121790+4226125  & 2198883 & 225402 & 0.132     &    2.0 & SA($\underline{\rm r}$s)ab:                                                            & blue (rs)  \\                                              
LCSB S1524O         & ....... & 150140 & 0.033     &    0.0 & (L)SB($\underline{\rm r}$s)0/a                                                         & poorly resolved; face-on  \\                               
 J11122004+0509398  & 1279012 & 196535 & 0.076     & $-$1.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s)0$^+$                                     & arc ansae; poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; \RoneP\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtly dimpled  \\                                                                                        
 J11122461+0729416  & 1323231 &  60453 & 0.047     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & interesting case; \Rone\ not  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; tilted around bar  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & minor axis; poorly resolved  \\                                                                           
 J11122935+3622052  & 2079461 & 114244 & 0.073     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)0/a                                           & poorly resolved, but good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11123124+4342534  & 2227401 & 211938 & .....     &    2.0 & (R$^{\prime}$)SAB(r)ab                                                                 & good case; \urs\ and bar are  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white  \\                                                                                                 
 J11123334+1858021  & 1576152 & 174217 & 0.069     & $-$1.0 & SAB(r)0$^+$                                                                            & blue ring  \\                           
IC 0676             & 34107   &  75285 & 0.005     &    0.0 & (R$_1$)SB(r$^{\prime}$l)0/a                                                            & small bulge ETG; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl\ and narrow bar; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 06247           & 34125   & 155409 & 0.023     &    3.0 & (R$^{\prime}$)SA(rs)b                                                                  & very bright case; excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pseudorings; very blue \RP  \\                                                                            
 J11130692+2533412  & 1741056 & 155850 & 0.169     &    2.0 & (R$^{\prime}$)SABab:                                                                   & very poorly resolved; bluish  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring  \\                                                                                                  
 J11130724+3726230  & 2100795 & 118324 & 0.107     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very poorly resolved; \RtwoP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear  \\                                                                                           
 J11131065+3259494  & 2020045 & 126007 & 0.058     & $-$1.0 & (RL)SB0$^+$:                                                                           & large disk of star formation;  \\                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (RL) blue; bar yellow; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer weak  \\                                                                                      
CGCG 156-027        & 34169   & 131471 & 0.034     &    1.0 & (R$_1^{\prime}$)SB(rs,bl)a                                                             & !!excellent case; smooth \RoneP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & frames in an inner blue  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral; weak \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J11132828+3011304  & 1893881 & 131191 & 0.074     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & !excellent; poorly resolved  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but still very clear  \\                                                                                  
 J11134835+1501037  & 3767715 &  81832 & 0.051     & $-$1.0 & SB(r,bl)0$^+$                                                                          & excellent (r) and bar; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint outer light shows trace  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of a dimpled shape; bar and  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring same yellow-white color  \\                                                                          
 J11135093+3858093  & 2140678 & 227567 & 0.068     &    1.0 & (R$^{\prime}$)SB(s)a                                                                   & strong \Lff\ dark-spacer  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & regions; very good case  \\                                                                               
IC 2638             & 34205   &  63400 & 0.041     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(s)a                                          & !excellent case; dimpled  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; blue-tinted large ansae;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 156-030        & 34236   & 149710 & 0.031     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)ab                            & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl; strong \Lff\ dark-spacer  \\                                                                        
J111425.12+081854.5 & ....... &  60962 & 0.115     &    1.0 & SAB(rs)a:                                                                              & poorly resolved; blue ring  \\                             
J111429.42+080705.5 & ....... & 223004 & 0.074     &    0.0 & (R$_2^{\prime}$)SAB(s)0/a                                                              & poorly resolved; weak \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11145601+3325230  & 2031725 & 121892 & 0.035     &    1.0 & SAB($\underline{\rm r}$s)a:                                                            & white galaxy  \\                                           
CGCG 096-012 NED01  & ....... & 183785 & .....     &    3.0 & SA(r$^{\prime}$l)b: pec                                                                & comparable companion near  \\                              
 J11150175+2909199  & 1857389 & 150550 & 0.045     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & dimpled \RoneP\ component  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with very faint, partial \RtwoP;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright ansae; \Lff\  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11150560+2347401  & 1693835 & 170180 & 0.042     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & excellent case; yellow-white  \\                           
KUG 1112+280        & 34301   & 157553 & 0.028     &    2.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)ab                                            & very good case; \urs\ bluish;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J11151412+4134201  & 2183212 & 224842 & 0.080     &    3.0 & SAB($\underline{\rm r}$s)b                                                             & !excellent misaligned  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-\urs\ system; trace of an \RP\  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & also  \\                                                                                                  
CGCG 156-037        & 34312   & 157366 & 0.027     &    1.0 & (R$^{\prime}$,L,R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)a            & very interesting example;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
CGCG 213-037        & 34317   & 226739 & 0.034     &    2.0 & (R$^{\prime}$)SA(rl)ab                                                                 & very good case  \\                                         
 J11152101+2537228  & 1743314 & 155854 & 0.048     &    0.0 & SAB($\underline{\rm r}$s)0/a                                                           & small and poorly resolved,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but a good case  \\                                                                                       
UGC 06279           & 34320   & 117416 & 0.021     &    0.0 & (R)SAB$_x$($\underline{\rm r}$s)0/a                                                    & !excellent case; NGC 7020  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & type  \\                                                                                                  
CGCG 267-055        & 34316   &  48754 & 0.032     &    0.0 & (R)SA(r$^{\prime}$l)0/a                                                                & faint miscentered (R) around  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an E/S0-like system  \\                                                                                   
 J11155028+3307286  & 2024029 & 126010 & 0.081     &    0.0 & (R$_1$)S$\underline{\rm A}$B(l)0/a                                                     & excellent case; \Rone\ not  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; (l) has handles; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer strong one side  \\                                                                           
CGCG 126-015        & 34354   & 156289 & 0.047     & $-$1.0 & (R)SA0$^+$                                                                             & possible large dust arc  \\                                
 J11160940+2905137  & 94157   & 150556 & 0.042     &    0.0 & (R:)SA($\underline{\rm r}$s)0/a                                                        & excellent \urs; only a trace  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of an (R)  \\                                                                                             
NGC 3594            & 34374   &  43818 & 0.021     &    0.0 & (RL,R)SA$\underline{\rm B}$(r)0/a                                                      & excellent case with  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric (r)  \\                                                                                        
 J11161872+6414133  & 3362220 &  24901 & 0.051     &    2.0 & SB($\underline{\rm r}$s,bl)ab                                                          & interesting case; no dark  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces  \\                                                                                                
 J11162211+4658565  & 2290385 & 208335 & 0.114     &    3.0 & (R$^{\prime}$)SAB(l)b: pec                                                             & poorly resolved  \\                                        
 J11164150+5216537  & 2411113 &  52104 & .....     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & good case but poorly resolved  \\                          
 J11164589+2026097  & 1627241 & 237366 & 0.118     & $-$1.0 & (RL)SAB0$^+$                                                                           & very poorly resolved; (R) one  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side, (L) the other side;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer one side  \\                                                                            
 J11165717+4623480  & 2280462 & 239664 & 0.061     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)ab                                            & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer; (rl) \\                                                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is broad blue zone  \\                                                                                       
MCG +10-16-102      & 34425   &  44205 & 0.051     &    3.0 & (R$_1^{\prime}$,R$_1$R$_2^{\prime}$)SB(r)b pec                                            & !excellent case with strong  \\                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); nearby companion  \\                                                                                 
UGC 06298           & 34440   & 114084 & 0.025     &    1.0 & (R$^{\prime}$:)SA(r)a                                                                  & good case  \\                                              
 J11171180+2230136  & 1671158 & 164903 & 0.092     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & excellent case; blue ansae;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11171226-0012221  & 1149209 & 243262 & 0.125     &    2.0 & (R$_1$)SAB(l)ab                                                                        & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; close  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small companion  \\                                                                                       
 J11174859+2534222  & 1741471 & 153838 & 0.026     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & excellent SA case  \\                                      
NGC 3609            & 34511   & 156659 & 0.027     &    1.0 & SA($\underline{\rm r}$s,r)a                                                            & !!excellent and interesting  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & multi-ring SA case  \\                                                                                    
LSBC F570-01        & ....... & 164904 & 0.026     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; no inner variety  \\                                                                               
 J11180551+0706425  & 1314111 &  60059 & 0.075     &    2.0 & (R$_1^{\prime}$)SAB(s)ab                                                               & \RP\ is bluish; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J11180562-0001060  & 1153999 & 243268 & 0.109     &    3.0 & SAB(rs)b:                                                                              & very poorly resolved  \\                                   
 J11180690+3534535  & 3768772 & 117422 & 0.079     &    0.0 & (R$_1$L)SB0/a:                                                                         & poorly resolved  \\                                        
 J11181115+0722550  & 1320451 & 222009 & 0.168     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & blue \RtwoP; skewed bar?  \\                               
CGCG 156-057        & 34551   & 151499 & 0.032     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,r,bl)a                                         & !inner variety is closely  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & doubled; strong \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) dark-spacer; excellent  \\                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11182490+1959090  & 1612394 & 237134 & 0.058     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & blue \RP\ is probably an  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; strong \Lff\ dark-spacer  \\                                                                      
 J11184437+0228164  & 1228009 &  18644 & 0.051     &    0.0 & (R)SA$\underline{\rm B}$(l)0/a                                                         & poorly resolved  \\                                        
UGC 06332           & 34630   & 162364 & 0.021     &    2.0 & (L,R$_1^{\prime}$)SA(r)ab                                                              & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rings and \Lff\ dark-spacer  \\                                                                           
 J11191685-0023148  & 1144596 & 189938 & 0.058     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & .......... \\                                              
 J11193000+3648436  & 2087432 & 117992 & 0.074     & $-$1.0 & (R)SB$_a$(r$^{\prime}$l)0$^+$                                                          & excellent bar and (R)  \\                                  
UGC 06334           & 34656   & 151964 & 0.021     &    2.0 & (R)Sab or SA0$^+$ + PR                                                                 & a strong candidate for a PRG;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very large with nearside  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extinction on SA0$^+$ part  \\                                                                            
 J11193060+3708206  & 3769157 & 114418 & 0.097     &    2.0 & SAB($\underline{\rm r}$s)ab:                                                           & poorly resolved; \urs\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11194138+3606497  & 213812  & 114097 & 0.039     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(r$^{\prime}$l)a                                               & very good; \Lff\ dark-spacer  \\                           
 J11194380+5935133  & 2592107 &  35094 & 0.056     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & poorly resolved  \\                                        
 J11194629+2747363  & 3769227 & 157560 & 0.070     &    1.0 & (R$_1^{\prime}$)SB$_a$(s)a                                                             & good case; \Lff\ dark-spacer  \\                           
NGC 3626            & 34684   & 236240 & 0.005     &    0.0 & (R$^{\prime}$L,R)SA(r)0/a                                                              & excellent complex case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & multiple features  \\                                                                                     
 J11200425+1358565  & 1445995 & 110525 & 0.070     &    3.0 & (R$_1^{\prime}$:)SB(r)b                                                                & poorly resolved; trace of  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J11200427+3135197  & 1954490 & 133938 & 0.045     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)ab                                         & excellent case; blue \RtwoP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J11200862+3418456  & 94170   & 122027 & 0.036     &    0.0 & (R:,L)SAB(r)0/a                                                     & (r) very blue and  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elliptical; (L) in different  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & position angle; poorly resolved  \\                                                                       
 J11201484+1945528  & 3769356 & 236877 & 0.102     &    2.0 & SA(r)ab:                                                                               & very poorly resolved; (r) is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J11201506+3350208  & 2039721 & 126756 & 0.087     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & small but very good; \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11201667+3143418  & 1961335 & 132150 & 0.044     &    0.0 & (R$_1$)S$\underline{\rm A}$B(r)0/a                                                     & (r) very bright and bluish  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with strong handles that are  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spots  \\                                                                                                 
J112017.04+431502.5 & 3542519 & 213617 & 0.176     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11203241+2622002  & 1773500 & 154408 & 0.103     &    3.0 & SA(rs)b                                                                                & poorly resolved  \\                                        
 J11203719+5902587  & 2585851 &  58194 & 0.081     &    0.0 & SA(r)0/a: pec                                                                          & excellent but unusual case;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (r) miscentered; dust  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inside (r)?; face-on  \\                                                                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11204805+3424487  & 94173   & 122029 & 0.035     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl)a                                         & excellent dimpled \RoneP;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11205203+3127368  & 1948222 & 133939 & 0.024     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)a                                  & very good case; (rs) very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad and diffuse  \\                                                                                     
 J11205414+0638020  & 1304564 &  59659 & 0.063     &    4.0 & SAB(rs)bc                                                                              & (rs) dark-spacer; possible  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-(rs) case  \\                                                                              
 J11210771+1508023  & 1476192 &  81847 & 0.122     &    4.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)bc pec                                      & very odd face-on case  \\                                  
 J11211099+3841252  & 2133935 & 226745 & 0.093     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent \RoneP; (l)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish  \\                                                                                             
 J11212171+3515584  & 2061893 & 122143 & 0.103     &    2.0 & (R$^{\prime}$)SBab                                                                     & very good case with no inner  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety  \\                                                                                               
CGCG 242-023        & 34800   & 207929 & 0.024     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & (R) is excellent  \\                                       
 J11214378+3903130  & 2142451 & 115645 & 0.103     &    2.0 & (R$^{\prime}$)SAab                                                                     & poorly resolved  \\                                        
MCG +07-23-041      & 34835   & 115198 & 0.034     &    2.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)ab                                              & large dark-spacer around weak  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J11214567+0419309  & 1266678 & 195654 & 0.048     &    3.0 & SAB($\underline{\rm r}$s)b pec                                                         & extraplanar material?  \\                                  
KUG 1119+250        & ....... & 170809 & 0.024     & $-$1.0 & (R$_1$L)SAB(r,bl)0$^+$                                                                 & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); 1 plume  \\                                                                                          
 J11220711+0304338  & 1244575 &  23780 & 0.054     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b                                                & \RP\ could be \RtwoP  \\                                   
IC 2761             & ....... &  80933 & 0.069     &    0.0 & (L:)SA(r)0/a pec                                                                       & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11222054+1710163  & 1526354 & 181650 & 0.079     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$(l)0/a                                                 & poorly resolved but very good  \\                          
 J11224270+2952488  & 1881648 & 153325 & 0.023     & $-$1.0 & SA$\underline{\rm B}$(rl,bl)0$^+$                                                      & excellent case; all white  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J11230257+3804590  & 2117401 & 114828 & 0.105     &    0.0 & (RL)SB($\underline{\rm r}$s,bl)0/a                                                     & poorly resolved; face-on  \\                               
 J11230305+4058520  & 2173878 & 224232 & 0.060     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                          & very oval \urs; bluish;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (\RoneP\ very faint and partial;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11232526+5811461  & 3409088 &  57957 & 0.055     &    2.0 & (R$^{\prime}$,R$^{\prime}$,L)SABab pec                                                 & very unusual; no inner  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety; large miscentered \RP;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large (L) inside the \RP  \\                                                                              
 J11232629+5143085  & 2398871 & 204387 & 0.080     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & blue \RP\ is probably an  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 J11234015+4630555  & 2282529 & 239679 & 0.126     &    3.0 & (R$_2^{\prime}$)SAB(s:)b:                                                              & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & likely \RtwoP  \\                                                                                         
 J11234936+0242048  & 213829  &  23593 & 0.049     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & !excellent and interesting  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; (RL) is $>$3 times the (l)  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diameter; (RL) slightly  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled  \\                                                                                               
CGCG 039-164        & 35001   &  23787 & 0.045     & $-$1.0 & (RL)SAB(l)0$^+$                                                                        & !excellent NGC 5602 type  \\                               
CGCG 011-088        & 35016   & 189669 & 0.029     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r:)a                                             & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 185-056        & 35024   & 121992 & 0.044     &    2.0 & (R$_1^{\prime}$)SB(p,r,bl)ab                                                           & !!excellent case with plumes;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
MCG +10-16-131      & 35032   &  86863 & 0.055     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab                                                           & good case; all around  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 126-047        & 35057   & 170194 & 0.023     & $-$1.0 & (RL)S$\underline{\rm A}$B(r$^{\prime}$l)0$^+$                                          & .......... \\                                              
 J11244507+2443117  & 1714587 & 161723 & 0.027     &    1.0 & (R$^{\prime}$)SA(r)a:                                                                  & good but poorly resolved  \\                               
 J11245243+0224318  & 1225996 &  23371 & 0.049     &    2.0 & (R$^{\prime}$L)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                           & \urs\ is very good  \\                                     
 J11245528+1911028  & 1583409 & 174238 & 0.104     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & very poorly resolved  \\                                   
 J11245802+3121355  & 1943510 & 131805 & 0.033     & $-$1.0 & (R$_1$L)SAB(r)0$^+$:                                                                   & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; (r) very blue  \\                                                                                   
 J11252189+5353024  & 2453625 &  64121 & 0.091     &    0.0 & (R)SAB$_a$0/a:                                                                         & poorly resolved; several  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J11252367+3608078  & 2075522 & 117652 & 0.043     &    2.0 & SA(r)ab:                                                                               & excellent, large bluish (r);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish galaxy all around  \\                                                                              
 J11252694+1739196  & 1538141 & 181991 & 0.166     &    3.0 & SA(r)b: pec                                                                            & bright blue (r)  \\                                        
 J11253383+3413309  & 2045826 & 121993 & 0.029     &    0.0 & (R$^{\prime}$L)SA(r$^{\prime}$l)0/a                                                    & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11254630+1952273  & 1608491 & 236898 & 0.044     &    1.0 & (R$_1^{\prime}$)SAB$_a$(rs)a                                                           & very good case; (rs) handles  \\                           
CGCG 096-043        & 35147   & 236250 & 0.020     & $-$2.0 & (R)SB(rl,bl)0$^o$                                                                      & !excellent case; strong (bl)  \\                           
 J11260229+0218029  & 1222486 &  23378 & .....     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(rl)b                                             & poorly resolved but clear  \\                              
 J11260748+4418520  & 2241475 & 214380 & .....     &    4.0 & SA(rs)bc pec                                                                           & very blue pseudoring  \\                                   
CGCG 214-006        & 35173   & 211953 & 0.034     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & excellent large case; no  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimples in \RoneP  \\                                                                                     
 J11261735+3449240  & 2055107 & 128234 & 0.043     &    1.0 & (R$^{\prime}$)SB($\underline{\rm r}$s)a                                                & good case; almost face-on  \\                              
MCG +04-27-036      & 35183   & 162374 & 0.043     &    1.0 & (R$_1^{\prime}$)SB(r,bl)a                                                              & excellent case with doubled  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms on one side; \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; multiple companions  \\                                                                      
 J11261940+2954180  & 1882551 & 151024 & 0.083     &    3.0 & (R$_1^{\prime}$)SAB(p,r,bl)b                                                           & excellent case; two excellent  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes; bluish (r); \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11262583+1902119  & 1578438 & 236473 & 0.139     &    4.0 & SAB(rs)bc                                                                              & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bright asymmetric  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure outside \RP  \\                                                                                 
 J11264814+6447181  & 2671641 &  29901 & 0.099     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & close companion; RG?; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11265004+2404523  & 1699351 & 170198 & 0.026     &    3.0 & (R$^{\prime}$)SAb                                                                      & very large, blue \RP, mostly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an (R)  \\                                                                                                
 J11265831+5732343  & 2567578 &  49244 & 0.068     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(s)b                                                           & !excellent case; diffuse  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion attached  \\                                                                                    
 J11270835+4751145  & 2305602 & 240601 & 0.053     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & small and poorly resolved;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 039-184        & 35234   & 197254 & 0.035     & $-$1.0 & (R$_1$L)SAB(r)0$^+$                                                                    & very good case; almost  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (r) is bluish; bar is  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow  \\                                                                                                
 J11272334+0221054  & 1224184 &  23383 & 0.095     &    2.0 & SB$_a$(p,r,bl)ab                                                                       & poorly resolved  \\                                        
GMBCG J171.88318+24 & ....... & 161728 & 0.112     &    2.0 & (R)SAB($\underline{\rm r}$s)ab                                                         & very unusual example  \\                                   
 J11273828+1857540  & 1576100 & 236477 & 0.074     &    3.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s)b                                               & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
CGCG 156-077        & 35270   & 154739 & 0.033     &    1.0 & SAB(rs)a                                                                               & (rs) very blue; possible  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dust; yellow bulge  \\                                                                                    
 J11281066+6032183  & 2603516 &  58480 & 0.061     & $-$1.0 & (R$^{\prime}$:)SAB(r)0$^+$                                                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J11281831+1421106  & 1455878 &  80943 & 0.069     &    3.0 & (R$^{\prime}$)SA(l)b:                                                                  & poorly resolved  \\                                        
MCG +09-19-083      & 35312   & 203551 & 0.034     &    3.0 & (R$_1^{\prime}$)SAB$_a$(s)b                                                            & !excellent case; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; one ansa bluish  \\                                                                          
 J11282852+2354329  & 1695946 & 161421 & .....     &    3.0 & SA(rs)b:                                                                               & very poorly resolved  \\                                   
 J11282905+3513197  & 2061225 & 128843 & 0.035     &    0.0 & (R)SB$_a$(r$^{\prime}$l)0/a                                                            & very good case; strong,  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & whitish bar ansae  \\                                                                                     
CGCG 126-058        & 35316   & 162376 & 0.021     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & !!excellent case; almost  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; very bright blue (r)  \\                                                                         
 J11284056+3329007  & 2033015 & 126030 & 0.059     &    0.0 & (RL)SAB(l)0/a                                                                          & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11284416+2340546  & 1691720 & 169893 & 0.132     &   .... & RG pec?                                                                                & off-center early-type galaxy;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & no other companions  \\                                                                                   
 J11285054+1503118  & 1473967 & 111017 & 0.083     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)b:                                               & very dark \Lff\ dark-spacer;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
MCG +08-21-039      & 35346   & 238134 & 0.032     &    2.0 & (R$^{\prime}$:)SB($\underline{\rm r}$s,bl)ab pec                                       & strong ``bow shock" on one  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side; blue \urs; yellow bar  \\                                                                           
 J11285707+2747476  & 1818213 & 155438 & 0.068     &    3.0 & (R,R$_2^{\prime}$)SAB(r)b or RG?                                                       & shape is similar to a  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & previous possible RG case  \\                                                                             
NGC 3697C           & ....... & 237380 & 0.021     & $-$1.0 & (R)SA(r)0$^+$                                                                          & strong \urs\ handles are  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse arms; very bright \urs\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with arc ansae  \\                                                                                        
IC 0699             & 35365   &  61532 & 0.021     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)ab sp                                            & large, excellent case; bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & along major axis; \RP\ could be  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an \RtwoP  \\                                                                                             
J112908.39+272735.2 & 1808826 & 155070 & 0.074     &    5.0 & (R$_2^{\prime}$)SAB(s)c:                                                               & very poorly resolved; \Lff\  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bar foreshortened  \\                                                                        
 J11291137+1923465  & 1590804 & 236675 & 0.042     & $-$2.0 & (R$\underline{\rm L}$)S$\underline{\rm A}$B(r$^{\prime}$l)0$^o$                        & very good case  \\                                         
 J11291948+4712535  & 2294359 & 240121 & 0.052     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & very blue \Rone; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on  \\                                                                                  
CGCG 039-195        & 35420   & 198760 & 0.040     &    1.0 & (R$_1$)S$\underline{\rm A}$B($\underline{\rm r}$s)a                                                       & \urs\ is bluish; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11295109+1843047  & 1568059 & 236257 & 0.042     &    4.0 & (R$^{\prime}$)SB(rs)bc pec                                                             & complex and unusual  \\                                    
 J11295324+5007598  & 2363828 &  55880 & 0.047     &    1.0 & (R$^{\prime}$L)SA(r$^{\prime}$l)a                                                      & interesting case  \\                                       
CGCG 126-071        & 35452   & 170208 & 0.023     &    0.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)0/a                              & excellent case; strong ansae  \\                           
 J11302213+3200177  & 3772141 & 132167 & 0.045     &    3.0 & SAB(rs)b                                                                               & good case  \\                                              
 J11302241+1634467  & 1512103 & 183618 & 0.083     &    0.0 & SB(r:)0/a:                                                                             & (r) dark-spacer; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ill-defined  \\                                                                                           
MCG +08-21-043      & 35471   &  54873 & 0.033     &    0.0 & (R$^{\prime}$L)SAB$_x$(r)0/a sp                                                        & (r) is excellent and subtly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & hexagonal; suspect an inner X  \\                                                                         
 J11303754+2114156  & 1645791 & 166253 & 0.063     &    1.0 & (R$_1^{\prime}$)SB(rl)a                                                                & bar excellent; strong \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; slight dimpling in  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J11304021+5037042  & 2377958 & 203151 & 0.058     &    3.0 & (R$_1$)S$\underline{\rm A}$B(r)b                                                       & mostly bluish-white galaxy;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak \Lff\ dark-spacer; very  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); poorly resolved  \\                                                                             
 J11304159+0151230  & 1208150 &  23183 & 0.075     &    2.0 & (R$_2^{\prime}$)SA(l)ab                                                                & very good case  \\                                         
 J11304481+4757011  & 2307530 & 240609 & 0.075     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J11310572+2231106  & 1671464 & 168588 & 0.047     &    0.0 & (R$_1^{\prime}$:)SAB$_a$(r,bl)0/a                                                      & bright, bluish (r); very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint possible \RoneP  \\                                                                                 
 J11312112+1804405  & 1549555 & 182289 & 0.101     &    0.0 & (R$^{\prime}$L)SAB(l)0/a                                                               & box bar; very poorly resolved  \\                          
KUG 1128+257B       & ....... & 171131 & .....     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & very knotty; strong \Lff\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11312978+1243489  & 1415106 & 210008 & 0.091     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & very good case; blue \RtwoP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
 J11314576+1003271  & 1373953 &  75695 & 0.074     &    2.0 & (R:)SA$\underline{\rm B}$$_a$(rs)ab                                                    & strong blue ansae; faint  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial \Rone; poorly resolved  \\                                                                        
 J11321366+3642150  & 213847  & 117819 & 0.064     & $-$1.0 & (R)SAB0$^+$                                                                            & poorly resolved; (r) bluish  \\                            
 J11322944+2733557  & 1811841 & 155075 & 0.075     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a:                                                          & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; face-on; good \RoneRtwoP;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
KUG 1130+184B       & 1552502 & 182296 & 0.132     &    3.0 & SA(rs)b: pec                                                                           & poorly resolved  \\                                        
J113245.14+342624.4 & 2049257 & 127511 & 0.074     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11325465+4105184  & 2175535 & 220149 & 0.060     &    0.0 & (R)SAB$_a$(r$^{\prime}$l)0/a                                                           & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11325799+1228392  & 1410255 & 217864 & 0.089     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & poorly resolved  \\                                        
 J11330747+1148254  & 1399046 & 216296 & 0.059     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \RoneP\ is excellent;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11331035+2545586  & 3772882 & 159610 & 0.093     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11331533+2341173  & 1691848 & 158814 & 0.035     &    0.0 & (R$_1$L)SAB(l)0/a                                                                      & strong (l) handles; weak  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; poorly resolved  \\                                                                    
CGCG 012-021        & 35690   & 244114 & 0.040     &    2.0 & (R$^{\prime}$)SB($\underline{\rm r}$s)ab                                               & excellent NGC 3504-type case;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish \urs  \\                                                                                           
 J11335602+6701073  & 3086406 &  12684 & 0.040     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(rl)a                                              & face-on  \\                                                
 J11335694+1934465  & 1597723 & 236681 & 0.091     &    1.0 & (R$_1^{\prime}$)SAB(l)a                                                                & very good case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +09-19-119      & 35715   & 203561 & 0.027     &    1.0 & SB(rs,bl)a                                                                             & excellent face-on case  \\                                 
 J11341760+1751336  & 1543716 & 184186 & 0.180     &    4.0 & SA(r)bc pec                                                                            & very poorly resolved  \\                                   
 J11343015+2120250  & 1648034 & 166271 & 0.067     &    0.0 & (R)SAB(l)0/a:                                                                          & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11343084+3538260  & 2067719 & 123061 & 0.039     &    0.0 & (R$_1$R$_2^{\prime}$)SA(r)0/a                                                          & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11343361+2435400  & 1711232 & 170516 & 0.084     &    5.0 & (R$^{\prime}$)SA(s)c pec                                                               & nucleus miscentered  \\                                    
 J11344164+4406423  & 2236852 & 213996 & 0.069     &    5.0 & (R$_2^{\prime}$)SAB(r)c pec                                                            &  is good but broken on one  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side; very disturbed-looking  \\                                                                          
 J11345723+5232468  & 3400828 & 204772 & 0.048     &    2.0 & SA(rs)ab                                                                               & bright bluish pseudoring  \\                               
 J11350008+2517480  & 1731700 & 159385 & 0.069     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & excellent case  \\                                         
 J11352180-0059576  & 1129377 & 241866 & 0.077     &    3.0 & (R$^{\prime}$)SAB(rs)b:                                                                & yellow central jet? or noise  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature?  \\                                                                                              
 J11352338+3437314  & 2052061 & 127514 & 0.044     &    1.0 & (R$_1$R$_2^{\prime}$)SB$_a$(s)a pec                                                    & If \RoneRtwoP, then \Rone\ is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-dimpled and only half the  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is seen; excellent  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar  \\                                                                                             
 J11352635+4120583  & 139618  & 224249 & 0.084     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)b                                                & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
CGCG 268-057 NED01  & ....... &  64729 & 0.056     & $-$2.0 & (RL)SA0$^o$                                                                            & good case with companions;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
CGCG 314-034        & 35825   & 200718 & 0.042     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & (r) is very good; \RP\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly distorted; poorly  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; weak \Lff\ dark-spacer  \\                                                                      
 J11352938+2400029  & 1697735 & 158819 & 0.136     &    2.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)ab                                     & good case; \RoneP\ very  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; \Lff\ dark-spacer  \\                                                                              
 J11353202+4856388  & 2329465 &  54352 & 0.030     & $-$1.0 & (R)SA(r)0$^+$                                                                          & good case but poorly resolved  \\                          
 J11353569+5145308  & 2399589 & 204011 & 0.057     &    1.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)a                                                & excellent face-on case; \urs\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted bluish  \\                                                                                         
 J11360461+6737111  & 2703039 &  10207 & 0.045     &    3.0 & SA(rs,l)b                                                                              & poorly resolved  \\                                        
IC 2941             & 35881   &  75706 & 0.021     &    3.0 & (R,R$^{\prime}$)SAB(r)b pec                                                            & This odd object has an  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent yellow (r) and a very blue  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R,R$^{\prime}$) pattern  \\                                                                              
CGCG 314-037        & 35891   & 194305 & 0.047     &    0.0 & SA(rl)0/a                                                                              & excellent case; large and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                          
 J11363476+2455431  & 1720386 & 159181 & 0.067     &    3.0 & (R$^{\prime}$)SB(r,bl)b                                                                & strong bar and (r); strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) handle, one side; very thin  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms  \\                                                                                            
 J11364712+1543116  & 1491715 &  82210 & 0.067     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & !good case  \\                                             
CGCG 097-024        & 35940   & 181013 & 0.020     &    0.0 & (R)SA$\underline{\rm B}$$_a$(l)0/a                                                     & excellent case; bright ansae  \\                           
 J11371070+5535243  & 2507521 &  47125 & 0.064     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & excellent face-on case, but  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
J113713.65+231721.9 & 4547778 & 165449 & 0.049     & $-$5.0 & (R)E0 or (R)SA0$^+$                                                                    & excellent case of a large  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring around a bright, round  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center, and very dark between  \\                                                                         
NGC 3767            & 35969   & 181326 & 0.021     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(l)0$^+$                                                   & excellent \Rone\ and \rpl  \\                              
 J11374490+2219300  & 169874  & 167808 & 0.049     &    0.0 & (R$_1$)SAB(rl)0/a                                                                      & strong handles on slightly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish (r)  \\                                                                                            
 J11375933+1437335  & 1462852 & 110811 & 0.081     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11380035+0306370  & 1245368 &  23811 & 0.111     &    2.0 & SA(r)ab:                                                                               & poorly resolved  \\                                        
KUG 1135+186        & 1556895 & 184347 & 0.029     &    5.0 & SB($\underline{\rm r}$s)c                                                              & excellent case  \\                                         
 J11380463+1933020  & 169856  & 236687 & 0.059     &    2.0 & (R$_1$L,R$_2^{\prime}$)SB(r,bl)ab                                                      & excellent bluish (r); little  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; trace of  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
NGC 3776            & 36048   &   2147 & 0.038     &    2.0 & SA(r)ab: pec                                                                           & knotty (r); interesting case  \\                           
 J11383287+2356314  & 1696576 & 169919 & 0.049     &    1.0 & (R)SA(l)a                                                                              & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
  J1138519+452124   & ....... & 212774 & 0.115     &    3.0 & (R$_1$R$_2^{\prime}$:)S$\underline{\rm A}$B(l)b:                                       & very poorly resolved  \\                                   
 J11385360+5242492  & 2421830 &  52120 & 0.049     &    0.0 & (L)SA(r)0/a                                                                            & !excellent and interesting  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; (r) dark-spacer; nearly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (r) circular; (L)  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly oval  \\                                                                                         
CGCG 242-069        & 36092   & 238439 & 0.023     &    0.0 & (R$_1$)SAB(r)0/a                                                                       & !!excellent case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue (r); weak plumes;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer bananas  \\                                                                      
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11390294+3016255  & 1897263 & 153342 & 0.046     &    0.0 & (R)SA(r$\underline{\rm l}$)0/a                                                         & (R) has \rul\ arc handles,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish in color  \\                                                                                       
UGC 06614           & 36122   & 183860 & 0.021     &    2.0 & SA(rs,s)ab                                                                             & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding spiral structure?  \\                                                                     
 J11392794+4725414  & 2297998 & 240144 & 0.090     &    2.0 & (R$^{\prime}$:)SAB($\underline{\rm r}$s)ab                                             & possible misaligned bar-\urs\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; \urs\ is bluish while  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is yellowish  \\                                                                                      
 J11393303+1357078  & 3090748 &  80457 & 0.034     &    5.0 & SA(r)c pec                                                                             & huge star-forming complex  \\                              
 J11394551+2307539  & 1682019 & 169268 & 0.050     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & very interesting case; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (l)  \\                                                                                            
 J11400135+5352220  & 2453285 &  63877 & 0.073     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(rl)0/a                                       & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; extremely oval,  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue-tinted (r); face-on  \\                                                                              
 J11400208+5458045  & 2486128 &  46675 & 0.075     &    0.0 & S$\underline{\rm A}$B(r)0/a:                                                           & oval ring could still be  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; no (R) detectable; poorly  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11400744+4837270  & 2321803 &  53867 & 0.046     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & excellent case  \\                                         
 J11400848-0141420  & 1112546 &   3257 & 0.106     &    5.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)c:                                               & \RP\ bright; small bulge  \\                               
 J11402007+1041445  & 1383195 &  63430 & 0.069     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & good but poorly resolved  \\                               
 J11403153+5805485  & 2574505 &  87167 & 0.053     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 186-021        & 36219   & 114130 & 0.042     &    4.0 & SA($\underline{\rm r}$s)bc pec                                                         & asymmetric and very blue  \\                               
J114036.60+004928.8 & 1176483 & 244899 & 0.074     &    0.0 & (R$^{\prime}$L)SAB(l)0/a:                                                              & \cRPL\ faint blue clear \\                                                 
 J11403788-0214009  & 3774993 &   2996 & 0.064     &    0.0 & (R)SAB(l)0/a                                                                           & high surface brightness  \\                                
UGC 06645           & 36241   & 159621 & 0.023     &    2.0 & (R$_1^{\prime}$)SB(p,rs,rs)ab                                                          & excellent case; 159330  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lookalike; doubled inner variety;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J11405972+2100360  & 1640784 & 165756 & 0.022     & $-$1.0 & (R)SAB0$^+$ [d]                                                                        & no bulge but a clear bar;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish, smooth (R) embedded in a  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish background; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 012-056        & 36247   &  22997 & 0.018     &    0.0 & (R$_1$)SA($\underline{\rm r}$s)0/a                                                     & excellent NGC 7702 type  \\                                
UGC 06652           & 36276   & 122172 & 0.034     & $-$2.0 & S0$^o$ sp + IR                                                                         & !IR = inclined ring;  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent, large case  \\                                                                                 
 J11414346+2109557  & 3775325 & 165759 & 0.022     & $-$1.0 & SA(r)0$^+$                                                                             & strong ring with what looks  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like a weak bar, but ``bar"  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & overextends the ring  \\                                                                                  
 J11414831+1717224  & 1529254 & 181705 & 0.089     &    2.0 & SAB(r$_w$)ab                                                                           & very wide (r); face-on  \\                                 
 J11414907+2650246  & 1789898 & 154451 & 0.092     & $-$1.0 & SB(r)0$^+$                                                                             & (r) $\perp$ to bar  \\                                     
 J11415244+2014567  & 197616  & 174652 & 0.023     & $-$1.0 & SA$\underline{\rm B}$(r,bl)0$^+$                                                       & excellent case  \\                                         
KUG 1139+263        & 36326   & 153875 & 0.031     &    3.0 & SB(rs)b                                                                                & excellent case with brackett  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs); bar has boxy inner zone  \\                                                                         
LCSB S1600P         & ....... & 174129 & 0.082     &    2.0 & (R$_1^{\prime}$)SAB(p,$\underline{\rm r}$s)ab                                          & very good case  \\                                         
 J11430345+1533081  & 1487649 & 112543 & 0.070     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & poorly resolved; asymmetric  \\                            
 J11431412+0718273  & 1318706 &  60102 & 0.088     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b                                                            & good case but poorly resolved  \\                          
 J11432546+6059538  & 2610270 & 193761 & 0.188     &    3.0 & SB(rs)b:                                                                               & very poorly resolved; bar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills (rs)  \\                                                                                       
LCRS B114055.2-0302 & ....... &   2153 & 0.057     &    2.0 & (R$_2^{\prime}$)SAB$_a$(l)ab                                                           & !excellent case  \\                                        
 J11433213+4013098  & 2162508 & 228459 & 0.139     &    4.0 & (R$^{\prime}$)SA(rs)bc                                                                 & very poorly resolved  \\                                   
 J11433231+2013286  & 1620596 & 174667 & 0.111     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$(l)0/a:                                         & poorly resolved  \\                                        
 J11433700+2511574  & 1728499 & 170839 & 0.106     &    3.0 & (R$^{\prime}$)SB$_a$(s)b                                                               & good case, but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; small companion; \RP\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
LCRS B114107.4-0310 & 115426  &   2155 & 0.097     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & good case  \\                                              
 J11434424+5941126  & 2593170 &  58847 & 0.063     &    2.0 & (R$_1^{\prime}$)SB(p,rl)ab                                                             & good case; triaxial bulge  \\                              
 J11434646+5426346  & 2469804 &  64180 & 0.060     &    2.0 & SAB$_a$(r)ab                                                                           & poorly resolved; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; extensive outer structure  \\                                                                
CGCG 068-047        & 36464   & 217099 & 0.034     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & very broad bluish (r)  \\                                  
 J11435278+3010300  & 1893236 & 151042 & 0.073     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & very good case; very blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11435362+3043020  & 1915042 & 151275 & 0.135     &    1.0 & RG? or (R)SABa pec                                                                     & a definite possible RG  \\                                 
J114353.63+430010.8 & 3545479 & 220983 & 0.114     &    2.0 & S$\underline{\rm A}$B(r)ab:                                                            & blue (r)  \\                                               
 J11435841+2455104  & 1720126 & 170531 & 0.137     &    3.0 & (R$^{\prime}$L)SB$_a$(l)b                                                              & bar very good; outer  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure is very faint  \\                                                                               
 J11441198+2306353  & 3089677 & 169284 & 0.051     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & bright (R); all around  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11442196+0858002  & 1357128 &  75113 & 0.068     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & good but poorly resolved  \\                               
CGCG 068-049        & 36521   & 222706 & 0.020     & $-$1.0 & (RR)SA(r)0$^+$                                                                         & !!excellent case; circular  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) plus an elliptical blue (r)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with ``handles"  \\                                                                                       
CGCG 040-035        & 36519   & 222067 & 0.067     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)a                                     & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
NGC 3855            & 36530   & 134455 & 0.031     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & excellent case; face-on;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
KUG 1141+371        & 36541   & 114133 & 0.038     & $-$1.0 & (R)SB0$^+$                                                                             & no variety; (R) slightly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered  \\                                                                                           
 J11443051+0703376  & 1312962 & 221731 & 0.051     &    4.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)bc                                            & face-on; \RP\ is partial; bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and \urs\ are very good  \\                                                                                
 J11444271+5603263  & 83481   &  85934 & 0.052     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & face-on  \\                                                
 J11444340+6434594  & 3086545 &  29854 & 0.046     &    2.0 & (R)SAB$_a$(r)ab                                                                        & (r) and (R) are excellent;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar may be foreshortened; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11444695+2300329  & 1679821 & 164969 & 0.050     & $-$1.0 & (R)SA(r)0$^+$                                                                          & excellent with two  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions; very bright (r)  \\                                                                           
 J11444890+5310581  & 2433941 & 205054 & 0.094     &    1.0 & SAB($\underline{\rm r}$s)a                                                             & small tight spiral; bluish  \\                             
 J11445776+2854415  & 3776239 & 149749 & 0.096     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
LCSB S1612O         & ....... &  48628 & 0.049     &    0.0 & SB(r,bl)0/a                                                                            & good case  \\                                              
J114510.34+102138.5 & ....... &  63068 & 0.121     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)b:                                               & poorly resolved  \\                                        
 J11451439+3939491  & 2153693 & 115664 & 0.051     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b                             & (r$_w$) = wide (r); very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & unusual; poorly resolved  \\                                                                              
 J11451984+2652265  & 1790932 & 154458 & 0.051     &    0.0 & (R,L)S$\underline{\rm A}$B0/a                                                          & blue (R) just encompasses a  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial yellow (L)  \\                                                                                    
ARK 321             & 36639   & 174679 & 0.023     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & !excellent case; bright (R)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and very bright (rl); strong  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11452904+4824176  & 2316742 & 240624 & 0.073     &    0.0 & (R:)SAB$_a$(r$^{\prime}$l)0/a                                                          & very blue \rpl  \\                                
CGCG 068-056        & 36648   &  75525 & 0.021     & $-$2.0 & SA0$^o$ + PR/IR                                                                        & resembles an SB(r) but is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & more likely a PRG; excellent  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example if true; PR is very blue  \\                                                                      
 J11453557+0001083  & 1155006 & 190120 & 0.058     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very blue disk and \RtwoP;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow oval;  \\                                                                                          
MCG +10-17-062      & 36676   & 194140 & 0.032     &    2.0 & (R$^{\prime}$L)SA(r)ab                                                                 & white galaxy with yellowish  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge; bright (r); excellent  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11454267+2126237  & 1650046 & 166302 & 0.066     &    2.0 & (R$_1^{\prime}$)SAB(p,r,bl)ab                                                          & !excellent case; large and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined; strong \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11455249+5240086  & 3401285 & 204781 & 0.050     &    0.0 & (R$_2^{\prime}$)SAB(s:)0/a:                                                            & very poorly resolved; bright,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad blue ring; \Lff\   \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                                 
 J11455287+1014306  & 1376670 &  75733 & 0.070     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11460195+5525109  & 83490   &  46945 & 0.053     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & excellent face-on case; large  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs, tinted bluish  \\                                                                                    
J114602.61+070834.3 & 1314841 & 221732 & 0.067     & $-$1.0 & SA(rl)0$^+$:                                                                           & in glare  \\                                               
CGCG 097-141        & 36682   & 174305 & 0.017     & $-$1.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)0$^+$                                       & excellent case  \\                                         
 J11460624+0359550  & 1261965 & 195239 & 0.100     &    0.0 & (R$_1$)SB(rs)0/a:                                                                      & arc handles on (rs)  \\                                    
 J11461109+3706545  & 2093278 & 117830 & 0.041     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$$_a$(l)a                                           & bluish ansae; good case  \\                                
NGC 3884            & 36706   & 174683 & 0.023     &    1.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)a                                               & very good case  \\                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
IC 2960             & ....... & 122717 & 0.033     &    2.0 & SAB$_a$(r)ab                                                                           & excellent case; bar  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & significantly underfills (r); (r) very  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and blue-white  \\                                                                                 
 J11462951+3404081  & 2043341 & 126059 & 0.112     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & poorly resolved; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J11463723+2210426  & 1665020 & 163707 & 0.036     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good case; weak \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11464393+3007360  & 1891292 & 152995 & 0.054     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & no dimples in \Rone  \\                                    
J114648.48+021603.1 & 1221390 &  23410 & 0.104     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & poorly resolved  \\                                        
UGC 06759           & 36755   & 180724 & 0.069     &    3.0 & (R$^{\prime}$,R)SA$\underline{\rm B}$b                                              & large ring not centered on  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak bar; very faint outer  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms form the \RP; no inner  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety  \\                                                                                               
 J11471124+4714366  & 2294852 & 208175 & 0.055     &    0.0 & SA(rs)0/a                                                                              & center is a stubby bar  \\                                 
 J11471309+1137541  & 1396437 & 209540 & 0.084     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)b:                                             & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; slight dimpling  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in \RoneP  \\                                                                                             
 J11472595+4908185  & 2334535 &  54376 & 0.055     &    0.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                              & large example  \\                                          
 J11472820+1351153  & 1442369 & 111655 & 0.069     &    3.0 & (R$^{\prime}$)SA(r)b: pec                                                              & \RP\ partial  \\                                           
 J11473299+3108381  & 1933649 & 131232 & 0.135     &    3.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)b:                                        & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
 J11473382+4303021  & 2211877 & 225151 & 0.071     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; circular (l) and  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good \Rone  \\                                                                                       
 J11473368+4208391  & 3776989 & 224552 & 0.088     &    1.0 & (R$_2^{\prime}$)SAB(l)a:                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close comparable companion  \\                                                                            
UGC 06769           & 36800   &  17395 & 0.028     &    4.0 & SB($\underline{\rm r}$s,bl)bc                                                          & !excellent case; bar end-on  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but still clear  \\                                                                                       
J114744.00+152534.1 & ....... &  81906 & .....     & $-$1.0 & (R)SAB(l)0$^+$:                                                                        & poorly resolved  \\                                        
KUG 1145+367        & 36808   & 113924 & 0.031     &    2.0 & (RL)SA($\underline{\rm r}$s)ab                                                         & excellent blue diffuse ring  \\                            
 J11475121-0156062  & 1106057 &   4742 & 0.116     & $-$1.0 & S$\underline{\rm A}$B(rl)0$^+$                                                         & .......... \\                                              
 J11475144+4746511  & 2304278 & 208381 & 0.073     & $-$1.0 & (RL)SA(l)0$^+$:                                                                        & very poorly resolved; weak  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11475247+1909188  & 1582395 & 174140 & 0.038     &    2.0 & (R$^{\prime}$)SA(rs)ab                                                                 & very odd; \RP\ is thin; bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very broad with faint ansae  \\                                                                        
 J11475531-0050312  & 1133319 & 241895 & 0.077     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)a                                              & very good but poorly resolved  \\                          
VV 673 NED03        & ....... & 118022 & 0.043     & $-$1.0 & SB(r)0$^+$                                                                             & !excellent circular (r) with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very strong bar; excellent (r)  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; superposed  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion plus other background  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
LCRS B114551.8-0314 & ....... &   3791 & 0.087     &    1.0 & (R$^{\prime}$)SA(rl)a:  pec                                                            & .......... \\                                              
 J11484210+5554051  & 83513   &  47158 & 0.076     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$(s)a                                               & interesting case  \\                                       
SBS 1146+604        & 36888   &  35125 & 0.012     & $-$2.0 & (RL)SAB$_a$0$^o$                                                                       & excellent case  \\                                         
J114901.57+004651.1 & 1175287 & 244904 & 0.126     &    2.0 & SA(rs)ab:                                                                              & poorly resolved; (rs) is very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and knotty  \\                                                                                       
 J11490240+2452125  & 1718734 & 170539 & 0.051     &    3.0 & (R$^{\prime}$)SBb pec                                                                  & bar is excellent  \\                                       
NGC 3900            & 36914   & 154463 & 0.006     &    1.0 & (R$^{\prime}$)SA(r)a / E                                                               & excellent large example;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearside extinction; likely  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded disk; distinct inner spiral  \\                                                                  
 J11491014+0841565  & 1352011 &  61124 & 0.083     &    0.0 & (R)SAB$_a$(l,bl)0/a pec                                                                & (R) has distorted shape  \\                                
 J11491100+1053555  & 1386070 &  63460 & 0.053     &    4.0 & (R$^{\prime}$)SA(l)bc pec                                                              & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric  \\                                                                                            
 J11492268+1423328  & 3777529 & 111909 & 0.077     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11492910+6409086  & 2665020 &  24728 & 0.111     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & poorly resolved  \\                                        
CGCG 127-062        & 36939   & 237421 & 0.022     &    0.0 & (R$^{\prime}$L)SA(l)0/a                                                                & !excellent case with a strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted (R) and subtle  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features outside the (R); all  \\                                                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & around dark-spacer  \\                                                                                    
 J11493363+1222568  & 87465   & 217117 & 0.084     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & very poorly resolved; (R) is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
 J11493473+1842186  & 1567654 & 174036 & 0.081     &    2.0 & (R$_2^{\prime}$)SABab:                                                                 & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11500591+6642599  & 2690292 &  12354 & 0.079     & $-$1.0 & SAB(r)0$^+$                                                                            & very good case; (r) circular;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure inside (r)?; bar  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills (r)  \\                                                                                        
 J11501489+0657470  & 1310991 &  59725 & 0.077     &    2.0 & SA(rs)ab:                                                                              & poorly resolved  \\                                        
MCG +09-19-213      & 37013   &  46697 & 0.018     & $-$1.0 & (RL)SA(r)0$^+$                                                                         & !excellent case; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright; (r) dark-spacer; inclined  \\                                                                     
 J11503557+1453050  & 1469593 &  81450 & 0.055     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab:                                              & poorly resolved, but a very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J11503663+1121520  & 1392490 & 215723 & 0.031     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RtwoP\ is bluer than \Rone;  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak \Lff\ dark-spacer  \\                                                                                
 J11503745+1749240  & 1542672 & 182032 & 0.075     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab                                               & rings bluish; bar yellowish  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and skewed; \RP\ made of a  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & single arm  \\                                                                                            
LCRS B114833.0-0257 & 115383  &   4048 & 0.075     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & small but classifiable  \\                                 
J115109.13+023432.4 & 1231219 &  18694 & .....     &    3.0 & SAB(rs)b:                                                                              & comparable-sized edge-on  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J11512264+0007026  & 157043  & 190128 & 0.047     & $-$1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0$^+$                                                     & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ slightly dimpled  \\                                                                               
 J11513507+3605254  & 2074809 & 113722 & 0.103     &    3.0 & SAB(rs)b: pec                                                                          & poorly resolved  \\                                        
 J11514309+3824144  & 2126065 & 118344 & 0.052     & $-$1.0 & (R)SA0$^+$                                                                             & excellent white ring  \\                                   
 J11521301+2110099  & 1644292 & 165782 & 0.171     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rl)b:                                               & (rl) large and bluish; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J11521393+6122419  & 2616854 & 199898 & 0.043     &    5.0 & SB(rs)c                                                                                & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J11521921+0912150  & 1361406 &  61566 & 0.089     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r)0$^+$                                                   & strong dark space on one side  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (\Lff\ dark-spacer); poorly  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) is nearly  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular and bluish; \Rone\ $\perp$  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & to bar  \\                                                                                                
 J11522256+4357331  & 2233219 & 213669 & 0.071     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
IC 2968             & 37219   & 237222 & 0.022     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(rs)a                                        & !excellent \Rone\ is yellow;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is subtle and slightly  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluer; \Lff\ dark-spacer  \\                                                                              
NGC 3941            & 37235   & 114138 & 0.003     & $-$2.0 & SB$_a$(s)0$^o$                                                                         & strong linear ansae;  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent large and bright case  \\                                                                       
 J11525791+1407056  & 1449686 &  80496 & 0.068     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab                                             & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J11525845+2130135  & 1651343 & 162479 & 0.069     &    1.0 & (R$^{\prime}$)SAB(rl)a                                                                 & poorly resolved, but clear;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11530324+1539536  & 1490360 & 112589 & 0.115     &    2.0 & (R$_1$)SAB$_a$(rl)ab:                                                                  & excellent \Rone\ and \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 3945            & 37258   &  35457 & 0.004     & $-$1.0 & (R)SAB$_a$(rl,bl)0$^+$                                                                 & excellent large case  \\                                   
MCG +08-22-027      & 37262   & 208178 & 0.047     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & very good case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11531641+5451408  & 3475507 &  64439 & 0.134     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP  \\                                                                                           
 J11533182+1304313  & 1422320 & 218594 & 0.084     &    0.0 & (R)SA(l)0/a                                                                            & very poorly resolved; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
MRK 0042            & 37289   & 207577 & 0.025     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & !excellent case; white  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nucleus in orange bar; \urs\ very  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
KUG 1151+354        & 37292   & 122736 & 0.022     &    8.0 & (R,L)SB(rs)dm                                                                          & interesting case; face-on  \\                              
 J11534895+4212558  & 2194495 & 224559 & 0.121     &    1.0 & (R$_1^{\prime}$)SAB(s:)a:                                                              & very poorly resolved; strong  \\                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J11535550+3125533  & 1946839 & 129888 & 0.077     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & dimpling in \RoneP, one side;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ is blue  \\                                                                                         
 J11535804+4432088  & 2246460 & 214023 & 0.157     &    5.0 & (R$_2^{\prime}$)SAB(s)c                                                                & face-on; bright blue \RtwoP  \\                            
 J11540197+6138436  & 2621875 & 193886 & 0.146     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(s)b:                                             & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11541955+1039479  & 1382712 &  75947 & 0.066     & $-$1.0 & (R$_1$)SAB(rl)0$^+$                                                                    & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J11542789+1557475  & 1497449 & 112800 & 0.038     & $-$1.0 & SB(rs,bl)0$^+$                                                                         & excellent very strong bar  \\                              
 J11543637+1050499  & 1385337 &  63473 & 0.068     &    1.0 & (R$_2^{\prime}$)SA(rl)a                                                                & excellent case  \\                                         
 J11544811+2935524  & 1871479 & 150208 & 0.044     & $-$1.0 & (R)SA(r)0$^+$                                                                          & very good; (r) very bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and white; (R) is very faint and  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J11550187-0123112  & 1119858 &   3575 & 0.131     &    3.0 & (R$^{\prime}$)SA(rl)b                                                                  & good case in glare of bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star  \\                                                                                                  
 J11550232+2003307  & 213906  & 175841 & 0.051     &    0.0 & (RL)SA(r)0/a                                                                           & (RL) bluish; (r) yellowish  \\                             
J115503.47+240045.1 & ....... & 158659 & 0.077     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b                                                & blue \RP\ and (l); face-on;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small inner bar  \\                                                                                       
 J11550981+0410154  & 1264521 & 197586 & 0.073     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                          & excellent case; very similar  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & to NGC 3504; strong \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \urs\ is very  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elongated; face-on; poorly resolved  \\                                                                   
 J11552999+1802556  & 1548752 & 184227 & 0.057     & $-$1.0 & SA$\underline{\rm B}$(r)0$^+$                                                          & very good  \\                                              
UM 467              & 37434   &   3576 & 0.019     &    0.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)0/a                                                     & interesting face-on case  \\                               
 J11555939+2232279  & 1671863 & 167831 & 0.052     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b                                                & suspect a highly  \\                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened bar  \\                                                                                     
 J11562065+3232524  & 2001943 & 132202 & 0.070     &    0.0 & S$\underline{\rm A}$B(r)0/a                                                            & poorly resolved, but ring is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; near a bright star  \\                                                                         
 J11563050+2503535  & 1724416 & 170560 & 0.140     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11563489+5229532  & 2416483 & 204421 & 0.062     &    3.0 & (R$_1^{\prime}$)SAB$_a$(rs)b                                                           & poorly resolved but excellent  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; conspicuous ansae  \\                                                                             
 J11563917-0031366  & 1141149 & 242588 & 0.125     &    2.0 & SAB(rs)ab: pec                                                                         & very poorly resolved; bar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; (rs) is bluish  \\                                                                                
 J11564716+5229032  & 37551   & 204424 & 0.051     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$(r$^{\prime}$l)a                                   & case of bar-\cRPL\  \\                                     
 J11565407+2641512  & 1785479 & 154178 & 0.113     & $-$1.0 & (R)S$\underline{\rm A}$B$_a$(l)0$^+$                                                   & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent (R) is  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & likely an \Rone; strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; resembles NGC 7187  \\                                                                       
 J11565432+4726283  & 2298240 & 208183 & 0.052     &    1.0 & (R$_1$)SA(rl)a                                                                         & poorly resolved; \urs\ has  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue arcs  \\                                                                                             
 J11570483+5249036  & 2424460 & 204816 & 0.035     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)ab         & \RtwoP\ part is diffuse;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ is very blue  \\                                                                                    
 J11571075+0657207  & 1310842 &  59732 & 0.042     &    6.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)cd:                                              & poorly resolved  \\                                        
 J11571641+2512265  & 1728785 & 159215 & 0.140     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer one  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side; bar end-on  \\                                                                                      
IC 0748             & 37600   &  60123 & 0.032     &    0.0 & SA(r)0/a                                                                               & !excellent with star-forming  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); possible (L) also  \\                                                                                
 J11573864+4246261  & 2205873 & 224884 & 0.051     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)ab                                                      & very good case; bluish  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 J11575092+3424259  & 2048690 & 122384 & 0.102     &    1.0 & (RL)S$\underline{\rm A}$Ba                                                             & poorly resolved  \\                                   
KUG 1155+422        & 37637   & 224273 & 0.048     &    0.0 & SAB(r)0/a                                                                              & poorly resolved  \\                                   
 J11581062+3344391  & 2038043 & 125610 & 0.070     &    1.0 & SAB(rs)a:                                                                              & white galaxy; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J11581188+0211322  & 1218994 &  18053 & 0.070     &    3.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)b                                     & poorly resolved  \\                                        
 J11581644+4255059  & 2208912 & 220792 & 0.050     &    1.0 & (R$_1^{\prime}$)SAB(s)a                                                                & small companion  \\                                        
 J11582558+1649543  & 1518096 & 183677 & 0.051     & $-$1.0 & (RL)SAB($\underline{\rm r}$s)0$^+$                                                     & very blue, very oval \urs;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J11582817+5333076  & 2444216 &  52282 & 0.065     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & poorly resolved  \\                                        
CGCG 013-020        & 37693   &   3028 & 0.020     &    0.0 & (R$^{\prime}$L)SB(r)0/a                                                                & subtle dark space (r); very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar as in NGC 4643  \\                                                                             
 J11583836+2940041  & 1873871 & 150212 & 0.081     &    4.0 & (R$^{\prime}$)SAB$_a$(rs)bc pec                                                        & possible distorted \RtwoP  \\                              
UGC 06968           & 37704   & 155482 & 0.027     &    4.0 & SA(rs)bc                                                                               & !extreme spiral; strong (rs)  \\                           
 J11584650+2100116  & 1640671 & 237438 & 0.135     &    1.0 & (R$^{\prime}$)SABa:                                                                    & SB\urs dm companion; both  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are very poorly resolved, but  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion is excellent example  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of its type  \\                                                                                           
 J11584897+4356596  & 3547070 & 211158 & 0.088     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$Bab:                                                 & poorly resolved; \RP  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue  \\                                                                                             
 J11585942+5814485  & 3097488 &  87184 & 0.127     &    3.0 & (R$^{\prime}$)SAB?(s)b:                                                                & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
NGC 4022            & 37729   & 159222 & 0.014     & $-$2.0 & (L,R)SB$_a$(l)0$^o$                                                                    & excellent face-on case  \\                                 
IC 0753             & 37745   & 242594 & 0.021     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & !!excellent case; very blue  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) in early type  \\                                                                                 
CGCG 186-079 NED01  & ....... & 126797 & 0.022     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s,nd?)a                                         & only 1 arm breaks from  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possible bar which underfills a  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large ring  \\                                                                                            
 J11592772+2343435  & 1692593 & 169688 & 0.143     &    0.0 & (R$_2^{\prime}$)SAB$_a$(l)0/a                                                          & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J115934.68+280649.3 & ....... & 157443 & 0.081     &   .... & (R$^{\prime}$)SAB:b: sp                                                                & poorly resolved  \\                                        
 J11593785+6545365  & 2680364 &  25078 & 0.122     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s,bl)b                                          & .......... \\                                              
CGCG 186-082        & 37805   & 127537 & 0.032     &    0.0 & (R$_1$)SB$_a$(l)0/a                                                                    & !!excellent ansae bar; ansae  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are bluish and very distinct  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & round objects  \\                                                                                         
{\bf $\rightarrow$ RA:12$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
NGC 4029            & 37816   &  60904 & 0.021     &    3.0 & (R$^{\prime}$)SA(r)b pec                                                               & !excellent case; bar is short  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and underfills the bright  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); $m$=3 spiral  \\                                                                                     
 J12000824+4225374  & 2198665 & 220572 & 0.050     &    3.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)b                                                   & excellent case; \Rone\ subtly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; trace of \RtwoP\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & also; \Lff\ dark-spacer  \\                                                                               
J120024.69+233413.1 & ....... & 165500 & 0.100     & $-$5.0 & E0(r) or SA(rs)ab:                                                                     & (rs) is an $m$=1 feature;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint disk light; face-on  \\                                                                        
 J12002671+4730007  & 2299329 & 208187 & 0.077     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & blue \RtwoP; yellow  \\                                    
NGC 4031            & 37855   & 130165 & 0.026     &    3.0 & SAB($\underline{\rm r}$s)b pec                                                         & \urs\ like a tilted  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & parallelogram  \\                                                                                         
J120036.82+224912.2 & ....... & 164396 & 0.090     &    5.0 & SA(rs)c                                                                                & (r) very blue and knotty  \\                               
J120039.30+011611.6 & 1189711 &  16896 & .....     &   .... & RG pec?                                                                                & in cluster or group  \\                                    
 J12004077+0116320  & 1189873 &  16897 & 0.139     &    0.0 & (R$^{\prime}$)SA0/a                                                                    & face-on in cluster or group;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (RL) is bluish  \\                                                                                        
 J12005431+0238301  & 1233288 &  18700 & 0.076     & $-$1.0 & SA(r)0$^+$                                                                             & (r) is knotty and bluish;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
MCG +09-20-064      & 37904   &  48658 & 0.065     &    0.0 & (R,L)SAB(r)0/a                                                                         & bar could be skewed and is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & end-on  \\                                                                                                
 J12011670+2521589  & 1734014 & 170878 & 0.115     &    3.0 & (R$^{\prime}$)SABb:                                                                    & very poorly resolved  \\                                   
NGC 4037            & 37928   & 210247 & 0.003     &    6.0 & SB(rs)cd                                                                               & !excellent very late-type;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; nucleus  \\                                                                                      
  J1201538+260052   & ....... & 159645 & .....     &    3.0 & (R$^{\prime}$)SAb                                                                      & poorly resolved; \RP\ clear  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & on only one side  \\                                                                                      
 J12020809+4706566  & 2292607 & 207959 & 0.077     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & good case but poorly resolved  \\                          
NGC 4043            & 38010   & 197603 & 0.022     &    0.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s,nrl)0/a                                         & faint pseudorings appear  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded in an E3; half the spiral  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish; large (nrl)  \\                                                                                 
 J12024014+0821572  & 1345360 & 222748 & 0.072     &    3.0 & (R$_1$R$_2^{\prime}$)SB$_a$(r$^{\prime}$l)b                                            & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J12025839+5645015  & 2546605 &  86196 & 0.055     &    2.0 & (R$^{\prime}$)SAB(rl)ab:                                                               & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12030266+0736361  & 1326237 & 222103 & 0.083     & $-$1.0 & (L)SA(l)0$^+$                                                                          & very good case; poorly  \\                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very little \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 041-030        & 38062   & 198174 & 0.039     &    2.0 & (R$^{\prime}$)SB(s)ab                                                                  & linear ansae; bluish \RP  \\                               
J120310.88+104552.5 & ....... &  75981 & 0.092     &    0.0 & (R$_1$)SA(l)0/a                                                                        & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; trace of \Rone  \\                                                                           
 J12032099+3936299  & 2152765 & 226777 & 0.078     &    3.0 & SA$\underline{\rm B}$(rs)b                                                             & good case but poorly resolved  \\                          
 J12032562+3657279  & 2090083 & 117688 & 0.107     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J120332.91+431006.3 & 2214527 & 225185 & 0.073     &    2.0 & SB($\underline{\rm r}$s)ab:                                                            & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features are clear  \\                                                                                    
 J12034435+0150095  & 38118   &  17426 & 0.019     & $-$1.0 & SB(r)0$^+$                                                                             & !excellent face-on case with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (r)  \\                                                                                          
 J12034907+2309089  & 1682375 & 165006 & 0.048     & $-$1.0 & (R)SAB0$^+$                                                                            & !excellent very blue (R)  \\                              
 J12035633+5950358  & 2594892 &  58732 & 0.062     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)a                                              & excellent bluish-tinted (r)  \\                            
J120425.46+041644.0 & 3781886 & 197622 & 0.121     &    3.0 & (R$^{\prime}$)SAb:                                                                     & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion  \\                                                                                  
NGC 4074            & 38207   & 237024 & 0.022     & $-$1.0 & SA(r)0$^+$ / E4-5                                                                      & misaligned inner disk in 3D  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background system; strong  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearside dust lane; bluish (r)  \\                                                                        
CGCG 1202.0+2234    & ....... & 163753 & 0.028     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar; all around dark-spacer  \\                                                                     
UGC 07064           & 38227   & 153591 & 0.025     &    1.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)a                                                             & interesting face-on case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue \urs; partial \RoneP \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded in
diffuse background\\                                                                                      
UGC 07065           & 38237   &   4324 & 0.020     &    3.0 & (R$_1^{\prime}$)SB(r,bl)b                                                              & !excellent case resembling  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & UGC 12646; strong bar and (r)  \\                                                                         
CGCG 098-047        & 38234   & 111933 & 0.023     &    1.0 & (R$_1^{\prime}$)SB(r,bl)a                                                              & !excellent case where \Rone\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is like 107231: no dimples;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
ARK 348             & 38246   &  49304 & 0.035     &    1.0 & (R$_1^{\prime}$)SAB$_a$(p,rs)a                                                         & excellent case with very dark  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
II Zw 056           & 38265   & 224568 & 0.053     &    1.0 & (R$_1$R$_2^{\prime}$)SA(rl)a                                                           & !excellent \RoneRtwoP\ case;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bananas  \\                                                                                               
 J12051605+1325195  & 1430647 & 210267 & 0.059     &    2.0 & (R$_1^{\prime}$)SAB(rs)ab                                                              & excellent case with bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white (rs)  \\                                                                                     
 J12051763+4115536  & 3547849 & 219935 & 0.135     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b:                                                           & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12052087+0232031  & 1229937 &  18712 & 0.022     & $-$1.0 & (R$_1$)SAB(r$^{\prime}$l)0$^+$                                                         & good case; face-on  \\                                     
 J12052997+1343395  & 1438813 &  80070 & 0.101     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12053555+2218317  & 3089773 & 163758 & 0.030     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                 & !\RoneP\ is strongly dimpled;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is very subtle;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; large but  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J12053624+3750596  & 3782226 & 118045 & 0.136     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rs)b:                                              & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12055007-0011043  & 1149788 & 243360 & 0.062     &    4.0 & (R$^{\prime}$)SA($\underline{\rm r}$s,$\underline{\rm r}$s)bc: or RG?                  & RG in formation; very  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & peculiar multi-ring object  \\                                                                            
CGCG 013-075        & 38372   &   2529 & 0.026     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)ab                                 & excellent case; exceptional  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; dark spaces at \Lff  \\                                                                           
MRK 0647            & 38376   & 165815 & 0.023     &    0.0 & (L)SA($\underline{\rm r}$s)0/a                                                         & face-on; bluish \urs;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish (L); dust patch; bluer  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zones on (r) could be ansae?;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J12061311+2940382  & 1874186 & 150232 & 0.071     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J12062325+1906535  & 3782460 & 236310 & 0.102     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
J120624.82+511936.3 & ....... & 203199 & 0.085     &    4.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)bc                                             & very good case; blue \RtwoP;  \\                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12062964+3243372  & 2009881 & 130591 & 0.136     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab:                                            & excellent case  \\                              
 J12063137+5726278  & 2565537 &  48982 & 0.065     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & very good case  \\                                         
 J12063451+2041435  & 1633856 & 237275 & 0.103     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good; blue \RtwoP; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 128-030        & 38420   & 176580 & 0.024     &    1.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)a                                               & excellent case; and somewhat  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & unusual  \\                                                                                               
 J12070140+2019311  & 3782686 & 237040 & 0.104     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & very poorly resolved  \\                                   
CGCG 069-053        & 38442   &  75150 & 0.034     & $-$1.0 & (R$_1$L)SA(r)0$^+$                                                                     & !excellent case; (r) tinted  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; weak bluer ansa on one  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side; poorly resolved  \\                                                                                 
 J12070641+2553394  & 1754042 & 171187 & 0.115     &    0.0 & (RL)SA(l)0/a                                                                           & (rs) is bluish  \\                                    
NGC 4113            & 38451   & 132570 & 0.027     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,nr)ab                          & !excellent case; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & barely visible and may be  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial; \urs\ is an extremely  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval, pointy feature  \\                                                                                  
CGCG 158-026        & 38465   & 131846 & 0.030     &    0.0 & (L)SA(r,l)0/a                                                                          & excellent case; face-on  \\                                
KUG 1204+171        & 38470   & 181061 & 0.023     &    6.0 & (R$_2^{\prime}$)SAB(rs)cd                                                              & very good; (rs) made of 1  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arm; face-on; all around  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12072555+2908479  & 3089142 & 149779 & 0.030     & $-$1.0 & (RL)SAB(r)0$^+$                                                                        & (RL) is very faint; (r) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white; good case  \\                                                                                      
 J12072966+3622285  & 2079555 & 113743 & 0.062     &    0.0 & (R)SA(l)0/a:                                                                           & (R) very blue  \\                                          
IC 3003             & 38490   & 130594 & 0.026     & $-$1.0 & (R)SAB(r,bl)0$^+$                                                                      & !!excellent case; strong  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rings; face-on;  \\                                                                                       
J120748.39+253130.6 & 1739784 & 170891 & 0.022     &    0.0 & SA(rl)0/a [c]                                                                          & + SA(rl)0/a [c]; two almost  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & identical-looking galaxies in  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & same field  \\                                                                                            
 J12075937+5957123  & 2596186 &  58735 & 0.060     &    3.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                         & !excellent case; (s) off  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone, not bar  \\                                                                                         
 J12080285+0129156  & 1196449 &  14552 & 0.124     &    3.0 & (R$^{\prime}$)SAB(s:)b pec                                                             & poorly resolved but clear  \\                              
 J12080385+0022436  & 1164444 & 244160 & 0.040     &    0.0 & (L)SB(r,bl)0/a                                                                         & good case  \\                                              
 J12081169+0003489  & 1156194 & 190164 & 0.100     &    3.0 & (R)SABb pec (IR?)                                                                      & ring is cuspy and is more \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like an inner ring than \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an outer ring; (R) and bar are  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & perpendicular \\                                                                  
IC 3012             & 38546   &  76157 & 0.032     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                          & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ handles  \\                                                                                         
 J12082582+2224594  & 1669474 & 163768 & 0.022     &    3.0 & (R$^{\prime}$L)SAB(rs)b                                                                & very good case  \\                                         
 J12083314+5000493  & 2360251 & 238476 & 0.052     &    0.0 & (R$_1^{\prime}$)SAB(rl)0/a                                                             & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; face-on  \\                                                                            
 J12083666+4904403  & 2332905 &  53903 & 0.082     & $-$1.0 & (R)SAB0$^+$                                                                            & excellent (R)  \\                                          
 J12085268+4820533  & 2315502 & 208594 & 0.099     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)ab                             & !excellent case; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; extremely oval \rpl\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with blue ansae  \\                                                                                       
UGC 07129           & 38582   & 220179 & 0.003     &    1.0 & (R$^{\prime}$)SAB(s)a: pec [m]                                                         & blue object; half-rings  \\                                
KUG 1206+357        & 83535   & 128272 & 0.052     &    5.0 & (R$^{\prime}$)SA(l)c                                                                   & very blue arms  \\                                         
KUG 1206+373        & 38597   & 114153 & 0.022     &    6.0 & (R$^{\prime}$)SB(rs)cd                                                                 & nearly face-on; (rs)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
KUG 1206+411        & 38631   & 229278 & 0.023     &    3.0 & (R$^{\prime}$,R$^{\prime}$)SA(l)b pec                                                  & excellent blue (l);  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric outer arms  \\                                                                                 
NGC 4138            & 38643   & 225465 & 0.003     & 0.0 & SA(r)0/a                                                                       & !excellent case with knotty  \\                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); extended envelope is  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright  \\                                                                                           
II Zw 057           & 38634   & 183688 & 0.022     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$ab pec                                              & interesting case  \\                                       
CGCG 315-020        & 38661   & 200396 & 0.044     &    2.0 & (R$^{\prime}$)SA(r,nrl)ab                                                               & excellent example very  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & similar to NGC 7217; (R) is very  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and knotty  \\                                                                                       
 J12095495+2543387  & 3783568 & 159466 & 0.103     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
CGCG 098-074        & 38686   & 236780 & 0.025     &    0.0 & (R$_1$L)SB(r$^{\prime}$l,bl)0/a                                                                   & \rpl\ very elongated and with  \\               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; bar ansae look  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & different from arc ansae in \rpl  \\                                                                      
NGC 4148            & 38704   & 128883 & 0.017     &    1.0 & (R$^{\prime}$)SA(rs)a                                                                  & both rings are partial  \\                                 
 J12102212+5750078  & 3086856 &  49154 & 0.061     &    3.0 & (R$_1^{\prime}$)SA(r)b                                                                 & !excellent \urs\ and \RoneP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) is bluish; \RoneP\ is  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly dimpled  \\                                                                                      
 J12102660+1647275  & 1517089 & 181062 & 0.064     &    3.0 & S$\underline{\rm A}$B(rs)b:                                                            & in glare of bright star  \\                                
 J12102871+0512147  & 1279704 & 198195 & 0.051     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) is very bright;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer, whitish  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J12103088+4941221  & 2350484 & 238347 & 0.122     &    3.0 & SA(r)b pec or (R)E1? pec                                                               & comparable companion nearby  \\                            
 J12103274+4245074  & 2205415 & 224901 & 0.123     &    3.0 & (R$^{\prime}$)SA(rl)b pec                                                              & \RP\ is very blue; (rl) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-orange; small close  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; peculiar dark-spacer  \\                                                                       
 J12103611+2900013  & 1852618 & 151583 & 0.091     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                           & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; face-on; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; close companion  \\                                                                          
 J12104254+5302141  & 2430181 & 204837 & 0.081     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b:                          & poorly resolved; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J12104713+2302387  & 1680422 & 168640 & 0.064     &    2.0 & (R$^{\prime}$)SA(rs)ab                                                                 & large (rs) in face-on system;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J12105694+4512425  & 2260997 & 212393 & 0.065     &    0.0 & SA(r)0/a                                                                               & strong $m$=1 spiral winds  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & into ring; ring bluish in color  \\                                                                       
KUG 1208+372        & ....... & 117699 & 0.023     &    7.0 & (R$^{\prime}$)SB(s)d                                                                   & \Lff\ dark-spacer; diffuse  \\                             
 J12110771+4232535  & 2201127 & 220597 & 0.074     &    0.0 & (R)SAB(l)0/a                                                                           & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l); \Lff\ dark-spacer  \\                                                                                
 J12111039+3730550  & 2102613 & 114294 & 0.089     &    3.0 & (R$^{\prime}$)SA(s)b: pec                                                              & large blue ring plus tidal  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & debris; poorly resolved  \\                                                                               
 J12111552+1752058  & 1543941 & 184066 & 0.109     & $-$1.0 & (R$_1^{\prime}$)SAB(l)0$^+$:                                                           & very poorly resolved  \\                                   
CGCG 098-087        & 38818   & 236322 & 0.025     &    1.0 & (R$^{\prime}$)SB$_a$(r$^{\prime}$l)a                                                   & strong, almost linear ansae;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good case; \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +06-27-024      & 38814   & 128885 & .....     & $-$1.0 & (RL)SB$_a$(r,bl)0$^+$                                                                  & !excellent case; bar end-on  \\                            
J121126.31+090501.4 & ....... &  75160 & 0.073     &    3.0 & (R$_2^{\prime}$)SAB(l)b pec                                                            & !excellent face-on case; very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP; yellow-white bar  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (l)  \\                                                                                               
 J12113202+5053310  & 3411776 & 238759 & 0.083     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; good example  \\                                                                       
 J12113234+0739360  & 1327533 & 222106 & 0.027     &    2.0 & (L)SA(r)ab                                                                             & blue knotty ring  \\                                       
 J12114389+0519531  & 1281697 & 196670 & 0.073     &    1.0 & (R$^{\prime}$)SABa:                                                                    & very poorly resolved  \\                                   
LCRS B120915.9-0223 & 125866  &   2799 & 0.110     &    3.0 & (R$^{\prime}$)SA(l)b:                                                                  & well-defined \RP  \\                                       
J121157.08+222619.3 & ....... & 163777 & 0.085     &    1.0 & SA($\underline{\rm r}$s)a:                                                             & poorly resolved; \urs\ very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J12115749+0558011  & 3096106 & 198823 & 0.068     &    0.0 & (L)SAB(r)0/a:                                                                          & very poorly resolved  \\                                   
NGC 4165            & 38885   & 218647 & 0.006     &    4.0 & SA(rs)bc                                                                               & very interesting and unusual  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; could be related to  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP; (rs) is very large  \\                                                                        
 J12121336+1450582  & 1468718 & 112173 & 0.080     &    2.0 & (R)SABab                                                                               & good case; poorly resolved  \\                             
 J12121390+1359442  & 1446358 & 111693 & 0.093     &    3.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)b                                           & very poorly resolved  \\                                   
 J12121561+5029371  & 2374656 & 238622 & 0.083     &    1.0 & (L)SAB($\underline{\rm r}$s)a                                                          & framed in background; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very blue \urs,  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & which is probably an \RtwoP;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & several companions  \\                                                                                    
CGCG 013-103        & 38946   &   4331 & 0.038     &    1.0 & (R$^{\prime}$)SA(s)a pec                                                               & at least one tidal tail  \\                                
 J12125479+2653370  & 3784428 & 156389 & 0.132     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & green ring  \\                                             
 J12130331+2101265  & 139760  & 176588 & 0.025     &    0.0 & (R$_1$)SB$_a$0/a                                                                       & bluish-tinted ansae;  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J12131409+1523373  & 1483438 & 112381 & 0.120     &    3.0 & SA(rs)b:                                                                               & face-on  \\                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J12131838+0713291  & 1316685 & 221786 & 0.066     &    3.0 & (R$_1^{\prime}$)SAB(rs)b                                                               & white galaxy; \Lff\  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12132974+1915511  & 1586118 & 175039 & 0.127     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)b                           & very poorly resolved; strong,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty ring handles  \\                                                                                   
 J12133526+3548002  & 2070180 & 122940 & 0.034     & $-$1.0 & (RL)SB0$^+$                                                                            & no inner variety; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent bar; excellent case  \\                                                                         
MRK 1467            & 39043   & 224906 & 0.053     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & tilted like Andromeda; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12140734+1630284  & 1510423 & 183535 & 0.106     &    3.0 & SB(r)b:                                                                                & very poorly resolved  \\                                   
CGCG 098-112        & 39063   & 175040 & 0.051     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r,bl)a                                           & !excellent case; dimpled  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; bar foreshortened; \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12140936+0355405  & 1260825 & 197326 & 0.077     & $-$1.0 & (R)S$\underline{\rm A}$B(rl)0$^+$:                                                     & (rs) has handles; very poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 335-006 NED01  & ....... &  10522 & 0.061     &    3.0 & SA(r)b pec                                                                             & (r) very blue  \\                                          
MCG +06-27-035      & 39078   & 130411 & 0.022     & $-$1.0 & SAB(r,bl)0$^+$                                                                         & excellent case; (r)  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12142874+1724066  & 1531871 & 183898 & 0.077     &    0.0 & (R$_2^{\prime}$)SAB$_a$(s)0/a:                                                         & very poorly resolved  \\                                   
 J12143075+2656273  & 3784930 & 157896 & 0.064     &    0.0 & SB($\underline{\rm r}$s)0/a                                                            & very good case  \\                                         
VCC 0116            & 39111   & 221788 & 0.075     &    5.0 & SA(rs)c:                                                                               & very poorly resolved  \\                                   
 J12143750+3600129  & 2073411 & 128893 & .....     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 215-054        & 39115   & 221031 & 0.024     &    0.0 & SA(rs)0/a                                                                              & partial (r)  \\                                            
 J12145372+5305228  & 3401864 & 204845 & 0.124     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(l)b:                                         & very poorly resolved  \\                                   
 J12152375+2021133  & 3089975 & 237045 & 0.065     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(r$^{\prime}$l)ab                                              & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; strong \Lff\ dark-spacer;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Rone\ slightly  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled  \\                                                                                               
 J12152439+0842208  & 1352137 & 223736 & 0.070     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & \RP\ made of a single arm  \\                              
 J12153316+6416022  & 2666257 &  24744 & .....     &    1.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)a                                                & strong (rl); very faint outer  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
 J12154092+6539343  & 2679484 &  29970 & 0.058     &    4.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)bc                                              & \RP\ is large; bar is  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened  \\                                                                                         
 J12154452+3143082  & 1960839 & 131538 & 0.039     &    3.0 & (R$_1$R$_2^{\prime}$)SA(r)b                                                            & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J12155083+1451168  & 3785339 & 112189 & 0.081     &    2.0 & SB(rs)ab:                                                                              & poorly resolved  \\                                        
NGC 4216 GROUP      & 39246   & 218662 & 0.000     &    3.0 & Sb sp                                                                                  & .......... \\                                              
IC 3075             & 39240   & 165525 & 0.021     & $-$1.0 & (R)SA$\underline{\rm B}$$_a$(l)0$^+$                                                      & excellent case; strong ansae;  \\                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12155981+4239130  & 2203349 & 220602 & 0.082     & $-$1.0 & (R$^{\prime}$)SA(l)0$^+$:                                                              & very poorly resolved  \\                                   
NGC 4221            & 39266   &  30031 & 0.004     & $-$1.0 & (R$_1$)SAB(r,bl)0$^+$                                                                  & !excellent case in unusual  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background  \\                                                                                            
 J12161683+1623254  & 1507666 & 180768 & 0.093     & $-$5.0 & (R$^{\prime}$)E1 or (R$^{\prime}$)SAb pec?                                             & accretion feature?  \\                                     
 J12161850+6030015  & 39291   &  35166 & 0.043     &    2.0 & (R)SAB($\underline{\rm r}$s)ab                                                         & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
IC 3083             & ....... & 209924 & 0.064     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l:)ab                                                     & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; face-on; strong \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12163287+4501360  & 2257366 & 214424 & 0.071     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)a                                              & blue ansae  \\                                             
NGC 4227            & 39329   & 132953 & 0.021     & $-$1.0 & (RL)SA(r)0$^+$                                                                         & !excellent case; dark gap  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & between (RL) and (r)  \\                                                                                  
NGC 4229            & 39341   & 130971 & 0.022     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & excellent case; strong linear  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; dark space around bar  \\                                                                          
 J12164686+4124335  & 3549313 & 219961 & 0.053     &    3.0 & (R$_1^{\prime}$)SAB$_a$(rs)b pec                                                       & poorly resolved, but quite  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large; blue ansae; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; misaligned bar-\RoneP\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J12165011+2709165  & 3785662 & 154502 & 0.100     &    1.0 & SA(rs)a: or (R$^{\prime}$)SAa:                                                         & blue circular ring  \\                                     
 J12165720+4141375  & 2185272 & 220188 & 0.116     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b:                                               & very poorly resolved  \\                                   
 J12165940+2705465  & 3089313 & 154500 & 0.037     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rl)0/a                                           & possible misaligned bar-(rl)  \\                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \Rone\ slightly  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; \Lff\ dark-spacer  \\                                                                            
 J12170568+1514240  & 1479235 & 112390 & 0.123     &    2.0 & (R$_1$)SA$\underline{\rm B}$$_a$(l)ab                                                  & !excellent but very poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J12172330+1203082  & 1402966 & 216360 & 0.064     &    3.0 & SA(rs)b                                                                                & poorly resolved; $m$=3 spiral  \\                          
 J12172728+4228079  & 3549381 & 224581 & 0.075     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & all around dark-spacer; very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J12173261+3501551  & 2058349 & 127550 & 0.066     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab                                                          & very good; \Rone\ not  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; \Lff\ dark-spacer  \\                                                                            
NGC 4245            & 39437   & 137723 & 0.003     &    0.0 & (L)SB($\underline{\rm r}$s,bl)0/a                                                      & !excellent case; all feature  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow  \\                                                                                                
 J12175659+2804260  & 1825558 & 155152 & 0.081     &    0.0 & (R$_2^{\prime}$)SA(l)0/a                                                               & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer; close  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small companion  \\                                                                                       
 J12180192+0524404  & 3786027 & 196701 & 0.049     &    0.0 & SA(r)0/a                                                                               & very bright blue (r);  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case  \\                                                                                      
 J12181149+2832400  & 1838882 & 155533 & 0.029     & $-$1.0 & SB(rl)0$^+$                                                                            & excellent case; strong white  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; yellow (rl)  \\                                                                                      
 J12183607+4156422  & 2189618 & 224298 & 0.151     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b                           & very poorly resolved; \RoneP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint on one side  \\                                                                                     
J121839.23+113934.2 & 1396861 & 215777 & 0.115     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(s)ab:                                            & poorly resolved; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; (l) has ``handles"  \\                                                                            
 J12190043+2811115  & 1828726 & 158246 & 0.127     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)ab:                                              & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP  \\                                                                                                   
J121906.06+045004.8 & 1273992 & 196215 & 0.076     & 0.0 & (R$_2^{\prime}$)SA(l)0/a                                                                          & excellent case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright \RtwoP; large dark-spacer  \\                                                                         
CGCG 158-063        & 39650   & 153033 & 0.026     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(r,bl)0$^+$                                                & !excellent. case with  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Rone; very blue (r); clear  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
NGC 4264            & 39687   & 198847 & 0.008     & $-$1.0 & (L)SAB($\underline{\rm r}$s)0$^+$                                                      & !excellent case; \urs\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large brackett type; excellent  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (L)  \\                                                                                                   
J121940.75+154108.3 & ....... & 112622 & 0.103     &    3.0 & (R$^{\prime}$L)SB(r)b                                                                  & (r) dark-spacer; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty  \\                                                                                                
J121941.60+354438.9 & 2069345 & 122948 & 0.097     &    3.0 & (R$^{\prime}$)SB(r)b:                                                                  & poorly resolved  \\                                        
LCRS B121714.6-0309 & 104680  &   2231 & 0.080     &    1.0 & S$\underline{\rm A}$B(rs)a                                                             & close edge-on companion  \\                                
NGC 4274            & 39724   & 137726 & 0.003     &    2.0 & (R)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                                       & bar forshortened; excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large case; nearside extinction  \\                                                                       
 J12195686+5049093  & 2382770 &  55953 & 0.063     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a:                                                             & poorly resolved  \\                                        
VCC 0395            & 39767   & 223745 & 0.025     &    3.0 & (R$_1^{\prime}$)SA(rs)b                                                                & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \urs\ are both bluish  \\                                                                    
 J12201691+0913371  & 1361801 &  61595 & 0.049     &    2.0 & SB(r)ab                                                                                & white bar; bluish-white (r);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & stubby arms; bar looks like  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on disk?  \\                                                                                         
 J12201920+3042181  & 1914504 & 153419 & 0.061     &    2.0 & (R$_1^{\prime}$)SAB(p,$\underline{\rm r}$s)ab                                          & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very good, dimpled  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; strong \Lff\ dark-spacer;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 1 good plume  \\                                                                                          
J122020.28+132943.4 & 169079  & 210312 & 0.065     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent case; bluish arc  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer  \\                                                                              
  J1220285+271817   & ....... & 157908 & 0.080     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved; very blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J12204336+5051274  & 3477398 & 238766 & 0.049     &    3.0 & (R$_1^{\prime}$)SA(r)b                                                                 & !excellent case; very bright,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted (r); strong  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; plumes are  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak; excellent \RoneP  \\                                                                                
MCG +10-18-028      & 39884   &  49165 & 0.032     &    1.0 & (R$_1^{\prime}$)SAB(rs)a                                                               & \Lff\ dark-spacer; (rs) is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular while \RoneP\ is  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elongated  \\                                                                                             
NGC 4290            & 39859   &  86952 & 0.010     &    3.0 & (R$^{\prime}$)SB$_a$(rs)b                                                              & (rs) well-defined  \\                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J12204795+2731474  & 3786995 & 154834 & 0.107     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very clear  \\                                                                                            
 J12205108+0819180  & 1344452 & 223578 & 0.072     & $-$1.0 & (R)SA0$^+$                                                                  & excellent case; bright ring  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of uncertain type  \\                                                                                                
 J12210000+2956175  & 1883881 & 152561 & 0.081     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$($\underline{\rm r}$$^{\prime}$l)b            & very blue \RtwoP  \\                                       
 J12210586+6839118  & 2721727 &  13600 & 0.116     &    1.0 & SA(rs)a                                                                                & poorly resolved  \\                                        
NGC 4292            & 39922   & 197910 & 0.008     &    0.0 & (RL)SAB(rs,bl)0/a                                                                      & subtle spiral arms; very thin  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dust lanes are in the bar;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J12212509+2407598  & 3787208 & 158707 & 0.116     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved; nearly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
 J12212899+5004461  & 2362174 & 238482 & 0.099     &    2.0 & SAB($\underline{\rm r}$s)ab:                                                           & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs); white center  \\                                                                                    
IC 0782             & 39962   & 185334 & 0.008     & $-$1.0 & S$\underline{\rm A}$B(rs,bl)0$^+$                                                      & bar likely forsh.; excellent  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett (rs)  \\                                                                                         
NGC 4300            & 39972   & 185315 & 0.008     &    0.0 & (L)SA$_x$(r)0/a                                                                        & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); weak X?  \\                                                                                          
IC 3199             & 39983   &  63145 & 0.026     &    0.0 & (R$_1$L)SAB$_a$(rl,bl)0/a                                                              & !excellent case; bright arc  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer  \\                                                                              
IC 3207             & 3787380 & 170000 & 0.053     &    0.0 & (R)SA$\underline{\rm B}$$_a$(l)0/a                                                     & strong ansae; \Lff\  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12215446+3140510  & 3787399 & 131543 & 0.059     &    4.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s:)bc                                              & very blue \RP\ and yellow  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge  \\                                                                                                 
MCG +09-20-157      & 40039   &  47000 & 0.037     & $-$2.0 & (R$\underline{\rm L}$)SAB$_a$(l)0$^o$                                                  & excellent case; subtle  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer around (l)  \\                                                                                
NGC 4309            & 40051   & 221805 & 0.003     &    0.0 & (L)SAB(r)0/a                                                                           & excellent dust (rs)  \\                                    
VPC 0195            & ....... & 111726 & 0.083     &    3.0 & (R$^{\prime}$:)SA(r)b: pec                                                             & asymmetric; (r) very good  \\                              
J122251.47+423206.6 & 2200842 & 220618 & 0.104     &    2.0 & (R$^{\prime}$)SAB(s)ab:                                                                & very poorly resolved  \\                                   
 J12225787+1008260  & 3477589 &  62646 & 0.092     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & NGC 5602 type; poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
NGC 4324            & 40179   & 185319 & 0.006     & $-$1.0 & (L)SA(r)0$^+$ / E?                                                                     & !excellent case that looks  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded in a 3D component; (r)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is strong and bluish  \\                                                                                  
IC 3238             & 40182   & 111978 & 0.042     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & similar to NGC 2784  \\                                    
 J12231148+4744269  & 3583129 & 241106 & 0.162     & $-$1.0 & SA(r)0$^+$: pec                                                                        & circular white (r); blue  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center; large outer pathces but  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & might be companions  \\                                                                                   
UGC 07460           & 40203   &  48994 & 0.033     &    3.0 & (R$_2^{\prime}$)SA(l)b                                                                 & excellent \RtwoP\ case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
SBS 1221+559        & 40219   &  47005 & 0.031     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & !excellent case; all around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; spectacular large  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example; NGC 5602 type  \\                                                                                
NGC 4340            & 40245   & 181070 & 0.003     & $-$1.0 & S$\underline{\rm A}$B$_a$(r,bl)0$^+$                                                   & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
J122342.63+005743.8 & 1180356 &   1749 & 0.024     &    8.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)dm or RG?                                        & unusual case resembling a  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring galaxy  \\                                                                                           
 J12240105+3609211  & 2075883 & 123115 & 0.033     &    2.0 & (R$_1$)SAB($\underline{\rm r}$s)ab                                                     & excellent case; strong blue  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms and \urs; \Lff\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12240392+5610053  & 2527890 &  47211 & 0.109     & $-$5.0 & (R$^{\prime}$)E0 pec                                                                   & partial ring around an  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & E0-like system; RG?  \\                                                                                   
 J12241613+2008181  & 1617685 & 175884 & 0.064     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & very good but poorly resolved  \\                          
MCG +11-15-051a     & 40382   &  12079 & 0.085     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & bright E companion  \\                                     
 J12244365+2521425  & 3788358 & 159269 & 0.125     &    3.0 & S$\underline{\rm A}$B(rs)b:                                                            & poorly resolved  \\                                        
VCC 0749            & 40426   &  61187 & 0.024     &    0.0 & (L)SAB(r,bl)0/a                                                                        & face-on case; excellent (L)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (r)  \\                                                                                               
NGC 4371            & 40442   & 209596 & 0.003     & $-$2.0 & SA$\underline{\rm B}$$_a$(r,bl)0$^o$                                                   & (r) dark-spacer; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J12250691+6033327  & 2603786 &  35169 & 0.058     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r,bl)ab                                          & good case; (r) is excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and blue  \\                                                                                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J12251427+1607129  & 3788548 & 112846 & 0.031     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)b                             & very good case  \\                                         
 J12251751+2243018  & 3788567 & 164447 & .....     &    3.0 & SAB(rs)b: pec                                                                          & face-on but poorly resolved;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs) distorted  \\                                                                                         
NGC 4391            & 40500   &  29868 & 0.004     & $-$2.0 & (L,R)SA(l)0$^o$                                                                        & !excellent case; face-on  \\                               
J122520.51+253003.1 & 3788600 & 170926 & .....     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a:                                                         & weak handles on (l); poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 158-103        & 40510   & 131552 & 0.038     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & (R) very blue and large; (l)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white-yellow  \\                                                                                          
 J12252338+4301058  & 3549988 & 220826 & 0.074     &    3.0 & (R$_1^{\prime}$)SA(p,r,nl)b                                                            & excellent dimpled \RoneP;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12252475+5231410  & 3401999 & 204458 & 0.043     & $-$1.0 & (RL)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s)0$^+$                               & good case; poorly resolved  \\                             
MCG +08-23-030      & 40572   & 214440 & 0.038     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a                                                         & face-on; good case; \Lff\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12254083+2008161  & 1617675 & 175888 & 0.103     &    1.0 & (R$^{\prime}$)SAB(s)a                                                                  & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12255302+0324203  & 1251585 &  20071 & 0.143     &    0.0 & (RL)SA0/a:                                                                             & poorly resolved  \\                                        
 J12255396+2418557  & 3788789 & 170006 & 0.065     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & good case  \\                                              
NGC 4405            & 40643   & 112851 & 0.006     & $-$1.0 & (R$\underline{\rm L}$)SAB($\underline{\rm r}$s)0$^+$ [c]                               & star-forming inner ring;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J12261801+4950054  & 2354879 &  54941 & 0.087     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a                                              & good case but poorly resolved  \\                          
 J12262265+3158546  & 1974146 & 130230 & 0.120     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a:                                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J12262844+2531443  & 3788995 & 170932 & 0.065     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good case; bluish \RtwoP  \\                          
MCG +09-20-176      & 40684   &  63932 & 0.035     &    1.0 & (R$^{\prime}$)SAa sp                                                                   & good case  \\                                              
 J12263775+3330458  & 3789057 & 132960 & 0.070     &    1.0 & (R$_1$)S$\underline{\rm A}$B(l)a                                                       & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; dimpled \Rone; strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12264083+2507092  & 3789079 & 170617 & 0.079     &    2.0 & SA(rs)ab:                                                                              & very poorly resolved  \\                                   
KUG 1224+305        & 40729   & 153052 & 0.041     & $-$1.0 & SAB($\underline{\rm r}$s)0$^+$                                                         & bluish-tinted \urs  \\                                     
  J1226428+492459   & ....... &  54418 & 0.121     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & good but poorly resolved  \\                               
 J12264959+0134246  & 139839  &  14583 & 0.089     &    2.0 & (R?)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                      & poorly resolved but clear  \\                              
NGC 4355            & 40762   & 241966 & 0.007     &    0.0 & (R)SA(l)0/a                                                                            & unusual central structure;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l) is bluish, (R) is not  \\                                                                             
IC 0791             & 40783   & 167877 & 0.023     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)a                                           & !excellent face-on case; very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar; star formation in  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; strong \Lff\  \\                                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12270239+4006460  & 2160788 & 227638 & 0.058     &    3.0 & SB(rs)b                                                                                & excellent case; yellow-orange  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; white galaxy  \\                                                                                     
 J12270719+5153140  & 2402010 &  51603 & 0.030     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & good case  \\                                              
CGCG 014-041        & 40797   &   3622 & 0.029     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !excellent case; (l) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                          
NGC 4429            & 40850   &  76175 & 0.004     &    0.0 & (L)SAB$_{ax}$0/a                                                                       & excellent case with NGC 7020  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner structure  \\                                                                                       
 J12273610+3657528  & 2090229 & 117709 & 0.068     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
MCG +09-20-185      & 40884   & 238641 & 0.038     &    1.0 & SA(rs)a:                                                                               & poorly resolved; comparable  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
  J1227519+654349   & ....... &  29983 & 0.082     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & poorly resolved  \\                                        
 J12275236+0903286  & 94227   &  75205 & 0.033     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)a                           & poorly resolved; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles on \urs; bar very weak;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & color white everywhere  \\                                                                                
MCG +10-18-051      & 40983   &  58653 & 0.044     &    3.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s)b                                              & !excellent case; strong bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is slightly skewed; \urs\ is  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett type; no \RP  \\                                                                                 
J122813.84+091717.4 & 1362848 &  61613 & .....     &    2.0 & SA(r)ab                                                                                & face-on with circular ring;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
NGC 4448            & 40988   & 158508 & 0.002     &    2.0 & (R$^{\prime}$)SB(rs)ab                                                                 & very good case; strong  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearside extinction  \\                                                                                   
 J12281837+5104353  & 2387943 &  56316 & 0.089     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & excellent but offset center  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & from \RoneP  \\                                                                                           
MCG +10-18-052      & 41002   &  86243 & 0.032     &    1.0 & (R$^{\prime}$)SAB(l)a                                                                  & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J12281888+2816351  & 3098121 & 158277 & 0.100     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s,bl)a                        & poorly resolved but clear  \\                              
 J12282336+3644557  & 2086225 & 116805 & 0.118     &    0.0 & (R$_1$)SAB$_a$(l)0/a:                                                                  & very poorly resolved; clear  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone; \Lff\ dark-spacer  \\                                                                              
IC 3390             & 3789697 & 159074 & 0.056     &    1.0 & SB($\underline{\rm r}$s)a                                                              & blue \urs  \\                                              
LCRS B122604.6-0241 & 104668  &   2576 & 0.071     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(rl)b:                                        & .......... \\                                              
MCG +09-21-002      & 41052   & 205110 & 0.037     &    1.0 & (R$^{\prime}$L)SAB$_a$(rs)a                                                            & brackett (rs) plus broad  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features in outer disk  \\                                                                                
NGC 4454            & 41083   &   4806 & 0.008     &    0.0 & (RL)SAB(r,bl)0/a                                                                       & excellent (r)  \\                                          
NGC 4457            & 41101   &  16642 & 0.003     &    0.0 & (RL,R)S$\underline{\rm A}$B(l)0/a                                                      & !excellent case  \\                                        
 J12290164+1723158  & 3789887 & 184744 & .....     &    4.0 & SB(rs)bc                                                                               & close comparable companion  \\                             
 J12290453+0839439  & 94230   & 223780 & 0.091     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & very poorly resolved  \\                                   
 J12290726+3051002  & 1920671 & 139224 & 0.060     & $-$1.0 & (RL)S$\underline{\rm A}$B$_a$(l)0$^+$                                                  & pure \Rtwo ?  \\                                             
VIII Zw 188         & 41210   &  76179 & 0.060     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & excellent face-on case  \\                                 
 J12293428+2141373  & 1655231 & 166362 & 0.074     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(rl)a                                         & good case; poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; ansae  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
NGC 4477            & 41260   & 219242 & 0.004     &    1.0 & (R$^{\prime}$,RL)SBa                                                                   & excellent Virgo Cluster case  \\                           
VPC 0735            & ....... & 209453 & 0.087     &    0.0 & (R$_1^{\prime}$)SAB(r,bl)0/a:                                                          & (r) is circular and  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underframed by box; (rl) slightly  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; poorly resolved  \\                                                                               
J123035.23+045520.1 & 1275345 &  30792 & 0.079     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & poorly resolved  \\                                        
VPC 0759            & ....... & 111744 & 0.071     &    1.0 & SA(rs)a pec                                                                            & (rs) is $m$=1 spiral  \\                                   
 J12304601+1003354  & 1373983 &  62665 & 0.091     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & !excellent blue \RtwoP;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12310754+4736154  & 2301113 & 208225 & 0.102     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)a                                                & poorly resolved  \\                                        
VPC 0798            & ....... & 216405 & 0.116     & $-$1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)0$^+$                                            & very poorly resolved; \RP\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be an \RtwoP; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12315803+0905561  & 1359588 &  75221 & 0.052     &    0.0 & (RL)SAB(l)0/a                                                                          & poorly resolved  \\                                        
NGC 4513            & 41527   &   8697 & 0.008     & $-$5.0 & (R)E3 or (R)SA(l)0$^+$                                                                 & excellent case with large,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint ring  \\                                                                                       
UGC 07683 NOTES01   & ....... &   8698 & 0.048     &   .... & RG (RE)                                                                                & !excellent case; ring very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
VPC 0850            & ....... &  76041 & 0.087     &    1.0 & (R)SBa                                                                                 & no clear variety; dark spaces  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are around  \\                                                                                            
 J12320933+0508044  & 1278613 & 198250 & 0.083     & $-$5.0 & (R)E2: or (R)SA0$^o$:                                                                  & likely an accretion ring  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; (R) is very blue  \\                                                                                
UGC 07691           & 41564   &  86249 & 0.016     &    0.0 & (R$^{\prime}$)SB$_a$(s)0/a                                                             & strong linear ansae; \RP\ is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; bar and ansae are yellow  \\                                                                        
 J12325389+2339173  & 1691234 & 165557 & 0.075     &   .... & RG pec                                                                                 & good candidate for an RG;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & several small companions  \\                                                                              
 J12325873+2842442  & 1843748 & 137134 & 0.150     &    4.0 & S$\underline{\rm A}$B(rs)bc: pec                                                       & very distorted  \\                                         
 J12330209-0132260  & 1116237 &   5020 & 0.083     & $-$1.0 & (RL)SA0$^+$                                                                            & .......... \\                                              
 J12330293+4236176  & 2202294 & 220629 & 0.067     & $-$1.0 & (R:)S$\underline{\rm A}$B(r)0$^+$                                                      & excellent blue (r)  \\                                     
 J12331171+2835171  & 1840180 & 158516 & 0.066     &    6.0 & (R$^{\prime}$)SAB(s)cd                                                                 & good case; \Lff\ dark-spacer  \\                           
 J12332655+3312035  & 2026211 & 130825 & 0.065     &    0.0 & (R$_1$)SAB$_a$0/a:                                                                     & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; close comparable  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J12334384+0510439  & 1279309 & 198255 & 0.071     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good \RtwoP  \\                                       
 J12334638+3223490  & 3791381 & 130437 & 0.096     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B0/a:                                              & white galaxy; poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; close comparable companion  \\                                                                  
 J12335250+3825037  & 2126481 & 117270 & 0.053     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab                                             & excellent blue \RtwoP; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse; \Lff\ dark-spacer  \\                                                                            
 J12340561+2438391  & 1712531 & 170292 & 0.062     & $-$1.0 & SA(r)0$^+$:                                                                            & bright (r)  \\                                             
 J12341001+2012406  & 3089983 & 237079 & 0.031     &    0.0 & (R$_1$)SAB$_a$(rl,bl)0/a                                                               & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone; strong  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                       
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & regions  \\                                                                                               
 J12342904+5013305  & 2366633 &  55463 & 0.055     & $-$1.0 & SA(r)0$^+$                                                                             & poorly resolved; white bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and slightly yellowish bulge;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small close companion  \\                                                                                 
 J12344015+3921097  & 2148234 & 115288 & 0.123     & $-$1.0 & (R)SA0$^+$                                                                             & poorly resolved  \\                                        
 J12344120+2108402  & 1643746 & 237485 & 0.063     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; strong \Lff\ dark-spacer;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ clear only on one side  \\                                                                        
VCC 1579            & 41857   &  75227 & 0.043     & $-$3.0 & SA0$^-$ + PR/IR                                                                        & excellent case; very likely  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an S0 with a polar or near  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & polar ring; neither S0 disk nor PR  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is edge-on  \\                                                                                            
MCG +07-26-028      & 41875   & 226805 & 0.020     &    1.0 & SA($\underline{\rm r}$s)a                                                              & very good case; face-on; very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint ansae  \\                                                                                           
 J12344914+0222295  & 1224876 &  15338 & 0.082     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a                                              & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
MCG +09-21-022      & 41909   &  82752 & 0.040     &    0.0 & (R$_1$)SAB$_{xa}$(r$^{\prime}$l)0/a                                                    & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & thin \Rone  \\                                                                                            
SBS 1232+593        & 41926   &  58554 & 0.043     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & !excellent case; all around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer [around the (l)];  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) slightly bluish  \\                                                                                   
 J12352098+4724048  & 2297523 & 240965 & 0.130     &    3.0 & (R$^{\prime}$)SABb:                                                                    & very poorly resolved; all  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & around dark spacer; \RP\ is  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish and likely an \RtwoP  \\                                                                           
 J12353887+0149133  & 1206876 &  17492 & 0.082     &    0.0 & (R$^{\prime}$L)SB(r)0/a                                                                & very good case  \\                                         
 J12355553+3612358  & 2076782 & 116713 & 0.061     & $-$1.0 & (R)SA(rl)0$^+$:                                                                        & poorly resolved; face-on  \\                               
NGC 4566            & 42007   &  63937 & 0.018     &    2.0 & (RL)SB$_a$($\underline{\rm r}$s,bl)ab                                                  & !excellent and interesting  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; bar underfills \urs;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & leading arm inside \urs  \\                                                                               
 J12361564+4748257  & 2304752 & 241127 & 0.030     &    1.0 & (R$^{\prime}$)SA(r$^{\prime}$l)a                                                       & !interesting case; 3 ring  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & system; \Lff\ dark-spacer; (rl)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is a massive oval  \\                                                                                     
 J12362890+5223346  & 2413792 &  51796 & 0.046     &    0.0 & SB($\underline{\rm r}$s)0/a                                                            & good case; (r) $\perp$ bar  \\                             
KUG 1234+237        & 42056   & 169362 & 0.046     & $-$2.0 & (R$\underline{\rm L}$)SA(l)0$^o$                                                       & very small \Lff\ dark-spacer;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case; very broad  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \cRUL  \\                                                                                                 
NGC 4559B           & ....... & 158119 & 0.026     &    1.0 & SA(rs)a                                                                                & very good case  \\                                         
 J12371560+5112030  & 2390117 & 203234 & 0.065     &    3.0 & SB(r,bl)b:                                                                             & wide blue zone around an (r)  \\                           
IC 3598             & 42137   & 158296 & 0.026     &    0.0 & (R$_1$)S$\underline{\rm A}$B(r)0/a                                                     & !!excellent, large example  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with end-on bar; \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 4580            & 42174   &  31250 & 0.003     &    2.0 & (R$^{\prime}$)SA(rs,$\underline{\rm r}$s)ab                                            & excellent case  \\                                         
LCRS B123533.8-0258 & 116761  &   4131 & 0.070     &    0.0 & (R$_1$)SAB$_a$(r)0/a:                                                                  & .......... \\                                              
 J12381588+2115414  & 1646300 & 165859 & .....     &    0.0 & (RL)SA(l)0/a                                                                           & poorly resolved  \\                                        
 J12383136+6434565  & 2669591 &  24863 & 0.101     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & strong ring; poorly resolved  \\                           
 J12384803+4337596  & 2225392 & 225494 & 0.074     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12385032+1235452  & 1412456 & 210700 & 0.114     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)b                                              & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J12385158+5738581  & 3479233 &  49177 & 0.126     &    1.0 & (R$^{\prime}$)SA(rs)a                                                                  & poorly resolved  \\                                        
 J12385751+4333030  & 3087761 & 225493 & 0.058     &    1.0 & (R$^{\prime}$)SAB$_a$a pec                                                             & \RP\ is missing one quadrant  \\                           
 J12385949+1258526  & 1420183 & 210801 & 0.079     &    3.0 & (R$_1^{\prime}$)SAB(rs)b                                                               & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RoneP\ dimpled; strong  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12392911+2638124  & 169887  & 154257 & 0.092     &    3.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l)b pec                                                & poorly resolved  \\                                        
J123957.75+101020.8 & ....... &  62685 & 0.007     &    0.0 & (L)SB$_a$($\underline{\rm r}$s,bl)0/a                                                  & !excellent bright case  \\                                 
J124013.81+542613.9 & ....... &  65314 & 0.114     &    3.0 & SA(rs)b or (R$^{\prime}$)E0                                                            & like other cases where ring  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & seems around an E0  \\                                                                                    
VCC 1847            & 42471   &  15345 & 0.046     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                 & !excellent case; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty and blue; (r) is  \\                                                                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & smoother  \\                                                                                              
IC 3643             & ....... & 217249 & 0.041     &    6.0 & SB(rs)cd                                                                               & excellent case; very blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; broad \Lff\ dark-spacer  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zones  \\                                                                                                 
 J12405655+4254203  & 2208663 & 220848 & 0.064     &    2.0 & (R$^{\prime}$L)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                           & misaligned bar-handle zone;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; small  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; no \Lff\ dark spaces  \\                                                                       
 J12410638+1535370  & 3793942 & 112657 & 0.074     &    2.0 & SA(rs)ab: pec                                                                          & very odd  \\                                               
 J12410872+1913092  & 1584570 & 175084 & 0.114     &    3.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)b                                         & poorly resolved; \urs\ and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar very good; \RoneP\ very  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                 
NGC 4608            & 42545   &  62741 & 0.006     &    0.0 & (RL)SB(rl,bl)0/a                                                                        & !excellent case; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                    
NGC 4614            & 42573   & 159683 & 0.016     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l,ns)a                           & excellent case; very smooth;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12413198+0130489  & 1197187 &  14608 & 0.073     &    0.0 & (R)SA(l)0/a                                                                            & very good case  \\                                         
MCG +08-23-074      & 42576   & 214077 & 0.032     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(r)0$^+$                                                   & !excellent; ring as in NGC  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 7702; ``Saturn" type;  \\                                                                                 
 J12413686+1832048  & 3794122 & 185171 & 0.075     &    0.0 & SB(r,bl)0/a                                                                            & (r) and bar are very good  \\                              
 J12413724+4010467  & 3794124 & 113405 & 0.081     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(rl)ab                                   & !excellent case; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP  \\                                                                                            
 J12414483+1246548  & 1416063 & 218033 & 0.085     &    5.0 & (R$_1^{\prime}$)SAB(s)c:                                                               & poor resolved  \\                                                    
 J12414719+2447484  & 1716663 & 159092 & 0.086     &    2.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l:)ab                                   & excellent white case; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12415502+1248538  & 1416731 & 218034 & 0.076     &    5.0 & (R$^{\prime}$)SABc:                                                                    & very good case; bar end  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & connections are clear  \\                                                                                 
MRK 1332            & 42618   &   3897 & 0.048     &    3.0 & (R$^{\prime}$)SA(rs)b pec                                                              & well-defined case  \\                                      
 J12420620+3321100  & 3794313 & 132976 & 0.133     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$Ba                                                   & ring is a blue pointy oval  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature; galaxy is likely more  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on than it looks; poorly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J12423882+4105157  & 3794543 & 113547 & 0.072     &    1.0 & (R)SA(l)a:                                                                             & poorly resolved  \\                                        
IC 3692             & 42743   & 237493 & 0.022     &    1.0 & (R$^{\prime}$)SB$_a$(rs,bl)a                                                           & !excellent case; strong ansae  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and \Lff\ dark-spacer; framed  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner spiral  \\                                                                                          
 J12425399+2539436  & 1744837 & 159509 & 0.059     &    0.0 & SA(r)0/a pec                                                                           & blue ring; face-on  \\                                     
NGC 4643            & 42797   &  14926 & 0.004     &    0.0 & (L)SB($\underline{\rm r}$s,bl)0/a                                                      & very bright; excellent bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and S0/a example  \\                                                                                      
KUG 1240+397        & ....... & 226811 & 0.040     &    6.0 & SB(rs)cd                                                                               & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12432693+4927340  & 2343604 &  82500 & 0.104     & $-$1.0 & (R$_1$)SAB(l)0$^+$:                                                                    & poorly resolved but good  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on case  \\                                                                                          
MCG +07-26-043      & 42838   & 213728 & 0.041     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s)a                                               & excellent case in close pair  \\                           
 J12434625+3014259  & 3794940 & 153073 & 0.096     & $-$1.0 & SAB(rl)0$^+$:                                                                          & face-on; circular (rl);  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion near  \\                                                                             
 J12435238+2946509  & 1877919 & 152595 & 0.054     &    3.0 & SB(r,bl)b                                                                              & interesting case; (r)  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 159-063        & 42837   & 157793 & 0.025     & $-$1.0 & (RL)S$\underline{\rm A}$B(rl)0$^+$                                                     & excellent case; face-on; weak  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J124409.36+032706.9 & ....... &  20118 & 0.156     & $-$1.0 & (R)SB0$^+$                                                                             & excellent case; face-on  \\                                
MCG +08-23-087      & 42885   &  55471 & 0.028     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)b                             & excellent \urs; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint \RP  \\                                                                                             
MCG +09-21-036      & 42895   &  65483 & 0.064     &    3.0 & (R$^{\prime}$)SA(rl)b                                                                  & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; almost face-on  \\                                                                           
 J12443534+0845199  & 1353134 &  61251 & 0.095     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l,bl)b                                                         & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J12444025+0150551  & 1207890 &  17515 & 0.049     &    0.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                              & !excellent case  \\                                        
 J12445642+2742067  & 3795321 & 158131 & 0.139     &    2.0 & (R$^{\prime}$)SA(l:)ab: pec                                                            & very blue \RP; face-on; close  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J12450741+2845177  & 1844982 & 137148 & 0.055     & $-$1.0 & (R)S$\underline{\rm A}$B(r)0$^+$:                                                      & poorly resolved; white inner  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zone  \\                                                                                                  
 J12451515+4345581  & 2228634 & 213454 & 0.073     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & very good; face-on case; \RP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & may be made of a single arm  \\                                                                          
 J12452332+5342077  & 2448423 &  63741 & 0.108     & $-$1.0 & (R)SA0$^+$:                                                                            & poorly resolved  \\                                        
UGC 07934 NOTES02   & ....... & 122792 & 0.032     &    0.0 & (R$^{\prime}$L)SA(rl)0/a                                                               & excellent case with clear  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                              
 J12460614+6446006  & 2671441 & 191511 & 0.098     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b                                                            & !excellent case even though  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; strong (l) and  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \RoneP  \\                                                                                        
 J12462492+5108397  & 2389124 & 203241 & 0.122     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & very poorly resolved; edge-on  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near; weak \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 270-020        & 43098   &  82766 & 0.027     &    0.0 & (R$_1$R$_2^{\prime}$L)SAB$_a$(l)0/a                                                    & excellent case  \\                                         
NGC 4686            & 43101   &  64262 & 0.017     &    0.0 & SA(s)0/a sp                                                                            & excellent case; no rings;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure is mostly  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & determined by dust  \\                                                                                    
IC 0816             & 43111   & 230298 & 0.024     &    0.0 & (R$^{\prime}$?)SB($\underline{\rm r}$s,bl,nl)0/a                                       & !!superb case; probably  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J12465375+0704524  & 1313421 & 221840 & 0.103     &    0.0 & (R)SA$\underline{\rm B}$0/a                                                            & no inner variety  \\                                       
 J12465711+1708315  & 3090366 & 181447 & 0.065     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & \Rone\ slightly blue  \\                                   
 J12470659+1724475  & 3796020 & 181786 & 0.062     & $-$1.0 & (RL)SAB0$^+$                                                                           & very good  \\                                              
 J12470682+2906234  & 1855868 & 137321 & 0.133     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved; very blue,  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty \RtwoP  \\                                                                                         
 J12471925+1525475  & 3551609 &  82022 & 0.128     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved  \\                                        
CGCG 015-020        & 43153   & 244224 & 0.047     &    1.0 & (R$^{\prime}$)SAB(l,r$\underline{\rm s}$)a                                                                             & (R) is partial; (l) is  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                            
 J12472546+3532426  & 3796141 & 122966 & 0.160     &    2.0 & (R$^{\prime}$)SAB(s)ab:                                                                & poorly resolved, but \RP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear  \\                                                                                           
 J12472719+4457140  & 2255811 & 214462 & 0.077     &    1.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)a                                             & excellent \urs; poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
IC 3785             & 3796270 & 236600 & 0.148     &    0.0 & SA(r)0/a                                                                               & (r) is large and bluish;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interior of (r) is yellow; very  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
GALEXASC J124753.01 & ....... & 153089 & .....     &    2.0 & (R$^{\prime}$)SA(s)ab:                                                                 & poorly resolved; good case  \\                             
 J12475568+5310292  & 2433701 & 205134 & 0.088     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & very good \RtwoP; poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J12480312+1252531  & 1418047 & 210816 & 0.055     &    0.0 & (L)S$\underline{\rm A}$B(r$^{\prime}$l)0/a                                             & \rpl\ is a circular,  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted lens  \\                                                                                    
 J12480676+4948472  & 2354239 &  82597 & 0.070     &    2.0 & (R$_1$)S$\underline{\rm A}$B(rs)ab                                                     & excellent case with dimpled  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone  \\                                                                                                 
 J12480861+5738551  & 2569337 &  49180 & 0.069     & $-$1.0 & (R)S$\underline{\rm A}$B$_a$(l)0$^+$                                                   & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) and very dark \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent (l)  \\                                                                            
 J12481222+0018458  & 1162634 & 244229 & 0.082     &    1.0 & (R$_2^{\prime}$)SA(s)a                                                                 & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
NGC 4698            & 43254   & 222844 & 0.003     &    0.0 & SA(rr)0/a                                                                              & excellent case with strong  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearside extinction  \\                                                                                   
VIII Zw 212         & 43242   & 163834 & .....     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J12482402+1250278  & 3796429 & 210817 & 0.085     & $-$1.0 & (RL)SAB0$^+$:                                                                            & very poorly resolved; (RL)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white  \\                                                                                          
J124832.06+065936.1 & 1311616 & 223200 & 0.079     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & very poorly resolved  \\                                   
LCRS B124619.8-0218 & 117058  &   2840 & 0.090     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very good case  \\                                         
IC 3808             & 43312   & 113413 & 0.016     &    0.0 & (R$_1$)SA($\underline{\rm r}$s)0/a                                                     & !excellent case; nearside  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extinction; strong dark-spacer  \\                                                                        
IC 3809             & ....... & 116826 & 0.034     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                   & !excellent (r),  \\                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elliptical in shape but likely  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (r) handles; white galaxy  \\                                                                    
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J12490688+5007337  & 3479851 &  55484 & 0.092     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & poorly resolved but very good  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J12491655+5504557  & 2489943 &  65411 & 0.085     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab                                               & poorly resolved  \\                                        
 J12493624+0823198  & 1345858 & 222845 & 0.128     &    3.0 & (R$_1^{\prime}$)SAB(p,r$^{\prime}$l)b                                                  & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J12495076+0132401  & 1198100 &  14630 & 0.092     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)b                                    & !excellent face-on case with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring of large blue knots;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl\ more subtle  \\                                                                                     
 J12495091+4647500  & 3551780 & 240822 & 0.050     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12500374-0332115  & 1069946 &   3921 & 0.090     &    3.0 & (R)SAb                                                                                 & .......... \\                                              
 J12502269+3452389  & 3797009 & 127581 & 0.064     &    3.0 & (R)SA(l)b sp                                                                           & excellent blue (R); cannot  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rule out foreshortened bar; \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; large object  \\                                                                             
NGC 4728            & 43455   & 154884 & 0.021     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow arc ansae  \\                                                                                      
 J12502876+6522595  & 2676992 &  25025 & 0.098     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                              & poorly resolved  \\                                        
 J12505025+0230400  & 1229228 &  18797 & 0.066     &    0.0 & (R$^{\prime}$L)S$\underline{\rm A}$B$_a$(l)0/a                                         & poorly resolved  \\                                        
 J12510842+3553501  & 2071686 & 123140 & 0.099     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b                                                           & good case  \\                                              
 J12511049+4914305  & 2337343 &  54445 & 0.039     & $-$1.0 & SAB(r)0$^+$                                                                            & good case  \\                                              
 J12512528+6636023  & 3140488 &   9117 & 0.094     &    2.0 & (R)SA(l)ab                                                                             & poorly resolved  \\                                        
NGC 4745            & 43539   & 154887 & 0.025     & $-$1.0 & (L)SB($\underline{\rm r}$s)0$^+$ pec                                                   & outer disk is asymmetric  \\                               
 J12514726+2140138  & 1654786 & 166386 & 0.077     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s)a                                           & excellent case with 1 weak  \\           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plume; \urs\ is very blue  \\                                                                             
 J12514813+1739312  & 3797433 & 184908 & 0.112     &    3.0 & (R$^{\prime}$)SB$_a$(l)b                                                               & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; \RP\ is  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very
faint  \\                                                                                                   
J125155.42+534522.2 & 2449917 &  65274 & 0.064     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
KUG 1249+264        & 43610   & 153969 & 0.021     & $-$1.0 & (R)SAB(r)0$^+$                                                                         & all features white  \\                                     
IC 3844             & 43622   & 227665 & 0.066     &    2.0 & (R$^{\prime}$L)SA$\underline{\rm B}$($\underline{\rm r}$s)ab                           & very elongated and blue \urs  \\                           
MCG +05-30-109      & 43619   & 154891 & 0.020     &    0.0 & SAB(rs)0/a                                                                             & excellent case  \\                                         
 J12521899+1949005  & 3797601 & 236825 & 0.072     &    2.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish color galaxy-wide  \\                                                                           
J125232.57+244314.7 & ....... & 159107 & 0.074     &    2.0 & (R$_1^{\prime}$)SAB$_a$(rl)ab                                                          & very poorly resolved;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12524002+2358385  & 1697270 & 170037 & 0.083     &    2.0 & (R$^{\prime}$L)SB(r)ab:                                                                & excellent (r) and bar;  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slanted (r) handles  \\                                                                                   
J125253.45+531427.1 & ....... & 205140 & 0.055     & $-$1.0 & (R)S$\underline{\rm A}$B0$^+$: or (R)E1                                                & accretion ring?; (R) made of  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $m$=1 spiral  \\                                                                                          
 J12525510+3204507  & 1979214 & 130453 & 0.094     &    3.0 & (R$^{\prime}$)SA(r)b: pec                                                              & \RP\ is large, thin, and very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; (r) is very bright and  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered; (r) resembles an  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (RG)  \\                                                                                                  
KUG 1250+323        & 43749   & 130452 & 0.023     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & excellent case; both (r) and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ are bluish  \\                                                                                       
 J12532043+0956047  & 1372217 &  62710 & .....     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & blue \RtwoP; highly-inclined  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but not edge-on; large E near  \\                                                                         
 J12532813+6413209  & 2665734 & 191042 & 0.068     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & very good \RtwoP; large and  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved, but still  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; star formation asymmetric  \\                                                                      
J125328.67-020730.7 & 1101060 &   3122 & 0.085     &    1.0 & (R$^{\prime}$)SA(rs)a:                                                                 & face-on  \\                                                
NGC 4772            & 43798   &  18133 & 0.003     &    1.0 & (R$^{\prime}$L)SA(r)a pec                                                              & unusual dust pattern  \\                                   
 J12533120+4957004  & 2358346 &  55493 & 0.098     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & poorly resolved but very good  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae and \Lff\ dark-spacer  \\                                                                           
 J12533328+6708583  & 3140777 &  12730 & 0.102     &    2.0 & (R$^{\prime}$)SAB:(s)ab                                                                & poorly resolved  \\                                        
 J12533341+2034095  & 1630892 & 237341 & 0.086     & $-$1.0 & (R$_1$)SA(rl)0$^+$                                                                     & very poorly resolved  \\                                   
 J12534706+4800133  & 2308614 & 241315 & 0.070     &    0.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)0/a                              & \RP\ is large compared to  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl; \Lff\ dark-spacer; \rpl,  \\                                                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar, and center are all white  \\                                                                         
CGCG 159-114        & 43930   & 158541 & 0.023     &    0.0 & (L)SB($\underline{\rm r}$s,bl)0/a                                                      & excellent case; (r)  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 4791            & 43950   & 223665 & 0.008     &    0.0 & SA(r$^{\prime}$l)0/a                                                                   & white \rpl; yellow-orange bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very subtle  \\                                                                                           
CGCG 188-028 NED01  & ....... & 122974 & 0.040     &    2.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)ab:                                             & goodcase; \urs\ is blue  \\                                
 J12545893+1933230  & 3798383 & 175485 & 0.067     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !excellent case with very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad (RL)  \\                                                                                            
 J12551616+5055124  & 2384976 & 203247 & 0.125     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rl)b:                                              & poorly resolved with a  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elongated (rl)  \\                                                                                             
 J12552305+3143388  & 140033  & 130259 & 0.067     &    1.0 & (R$_1^{\prime}$)SAB$_a$(rl)a                                                           & very good case; face-on;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 160-015        & 44043   & 155229 & 0.024     &    1.0 & (R$^{\prime}$L)SA(l)a                                                                  & very good case; small  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background companions;  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding spiral structure?  \\                                                                     
J125529.32+031640.4 & 1248883 &  16229 & 0.080     &    2.0 & (R$^{\prime}$)SA(s)ab:                                                                 & poorly resolved  \\                                        
 J12554068+5021033  & 2370429 &  56003 & 0.054     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b                                                                  & possible counter-winding  \\            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure  \\                                                                                      
IC 3909             & ....... & 113428 & 0.059     &    1.0 & (R$_1^{\prime}$)SAB(r)a                                                                & very good; strong bar  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; \Lff\ dark-spacer  \\                                                                            
 J12560674+0559537  & 3091849 &  32143 & 0.049     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l)  \\                                                                                         
J125607.37+132156.4 & 2816848 & 210937 & 0.068     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a                                                              & good case; companion attached  \\                          
NGC 4819            & 44144   & 154579 & 0.022     &    0.0 & (L,R$^{\prime}$L)SB$_a$(rs)0/a pec                                                     & interesting case; asymmetry  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in (L,R$^{\prime}$L);  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extraplanar disks; counter-winding  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral structure  \\                                                                                      
 J12562980+1619072  & 1505903 & 184557 & 0.074     &    6.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)cd                                          & very good  \\                                              
J125636.64+654117.6 & ....... &  25112 & 0.140     &    1.0 & (R$_1$R$_2^{\prime}$)SABa                                                              & poorly resolved  \\                                        
CGCG 160-031        & 44212   & 157988 & 0.023     &    1.0 & (R$^{\prime}$L)SA(rs:)a                                                                & unusual dark-spacer  \\                                    
 J12565015+1814554  & 3798950 & 182428 & 0.070     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
KUG 1254+309        & ....... & 139255 & 0.024     &    6.0 & (R$^{\prime}$)SB(r$\underline{\rm s}$)cd                                               & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer?  \\                                                                                          
CGCG 043-079        & 44233   & 197972 & 0.048     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J12571049+4906414  & 2333818 &  54454 & 0.037     &    2.0 & SA(rs)ab                                                                               & good case; face-on  \\                                     
 J12571106+0844087  & 1352733 &  61270 & 0.078     &    3.0 & (R$^{\prime}$)SA(rl)b pec                                                              & very faint outer structure;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is foreshortened; (rl) is  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent  \\                                                                                             
 J12571214+3112401  & 1936723 & 129989 & 0.141     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)b                                              & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J12573644+0853526  & 1355781 & 229619 & 0.080     &    0.0 & SA(rl)0/a:                                                                             & small bulge in early-type  \\                                      
MCG +05-31-036      & 44391   & 158167 & 0.017     &    1.0 & SB(rs)a                                                                                & excellent case; strong white  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
UGC 08080           & 44394   & 154585 & 0.024     & $-$1.0 & ($\underline{\rm R}$L)SA$\underline{\rm B}$$_a$(l)0$^+$                                & excellent case; broad (RL);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all around dark-spacer; bar  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened  \\                                                                                         
 J12580388+2409565  & 1701159 & 158933 & 0.092     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)ab                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; clear \RoneP\ with strong  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J12581254+3022348  & 94018   & 136639 & 0.061     & $-$1.0 & (L)S$\underline{\rm A}$B(rl,nl)0$^+$                                                   & bar is oval; (r) is  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted; smaller companion  \\                                                                      
 J12581809+1223270  & 1408666 & 210715 & 0.050     &    2.0 & SAB(rs)ab                                                                              & blue arcs near ring major  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & axis  \\                                                                                                  
 J12582292+3952304  & 2157049 & 113298 & 0.079     & $-$1.0 & SA(r)0$^+$                                                                             & poorly resolved; face-on  \\                               
LCRS B125549.2-0224 & 117364  &   2859 & 0.082     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & good case  \\                                              
 J12583225+2614377  & 1768742 & 157694 & 0.069     &    1.0 & (R$_1^{\prime}$)SB$_a$(rl)a                                                            & poorly resolved; double inner  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety clear; chain of  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & objects seems falling to center  \\                                                                       
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 4859            & 44534   & 154587 & 0.024     & $-$1.0 & (RL)SA(r)0$^+$                                                                         & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); both features yellowish  \\                                                                          
 J12593849+3855539  & 2139891 & 226118 & 0.082     &    3.0 & SAB($\underline{\rm r}$s)b: pec                                                        & significant distortion  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outside \urs  \\                                                                                          
 J12594123+2625417  & 1775891 & 154297 & 0.125     &    3.0 & SA$\underline{\rm B}$(rs)b:                                                            & bar off-center; bluish (rs);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & vestige of \RoneP  \\                                                                                     
 J12594548+0706151  & 1313947 & 221865 & 0.054     &    0.0 & (R$_1^{\prime}$)SA(r)0/a                                                               & very good case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white (r); thin \RoneP  \\                                                                         
CGCG 015-052        & 44671   &  17538 & 0.048     &    0.0 & (RL)SA(r)0/a                                                                           & face-on case; possible small  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner oval  \\                                                                                            
{\bf $\rightarrow$ RA:13$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J13000336+4814025  & 2313148 & 241518 & .....     & $-$1.0 & (L)SAB(r)0$^+$                                                                         & small whitish galaxy  \\                                   
 J13000362+2417293  & 1703995 & 170316 & 0.072     &    0.0 & (RL)SB(r,bl)0/a                                                                        & excellent bar and (r);   \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & general yellow color  \\                                                                                   
KUG 1257+276        & 44739   & 158180 & 0.037     &    4.0 & (R$^{\prime}$)SA(s)bc                                                                  & excellent face-on case  \\                                 
 J13002527+1909073  & 3800319 & 236611 & 0.063     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & very poorly resolved, but an  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case nonetheless;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \urs\ and arms are  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J13003038+0102472  & 1182883 &   1801 & 0.068     &    0.0 & SA(r)0/a:                                                                              & round (bl)?; (r) very good  \\                             
CGCG 071-096        & 44772   & 230824 & 0.024     &    4.0 & (R$^{\prime}$)SA(rs)bc pec                                                             & \RP\ is distorted  \\                                      
IC 4049             & 44806   & 116846 & 0.028     & $-$1.0 & (R$\underline{\rm L}$)SA(r,nl)0$^+$                                                    & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); (bl) oval parallel to  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; very weak  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J13004567+1439495  & 3800475 & 112227 & 0.047     &    0.0 & (R$_1$R$_2^{\prime}$)SA(r)0/a                                                          & (r) very bright and bluish;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; \RoneRtwoP  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint  \\                                                                                            
 J13004628+0729253  & 1323121 & 222196 & 0.048     &    0.0 & (R$^{\prime}$L)SAB(l)0/a                                                               & good but poorly resolved  \\                               
UGC 08122           & 44822   & 158185 & 0.022     &    0.0 & (R$^{\prime}$L)S$\underline{\rm A}$B($\underline{\rm r}$s)0/a pec                      & excellent case, but odd  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetry outside \cRPL  \\                                                                               
 J13005582+5052019  & 2383821 & 203257 & 0.046     &    3.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,tb)b                                           & good case; bar skewed?;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
IC 4047             & 44816   & 236840 & 0.030     &    2.0 & (R$^{\prime}$)SA(r$^{\prime}$l)ab                                                                  & very good bluish \rpl; \RP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is asymmetrically bright  \\                                                                              
CGCG 071-098        & 44866   & 230327 & 0.027     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SAB$_a$(l)ab                                             & !!excellent case; \RoneP\ is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty and bluish; strong  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer bananas  \\                                                                             
J130109.20+492950.4 & 2344739 &  54968 & 0.156     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & excellent \RtwoP\ case  \\                                 
MCG +10-19-014      & 44877   &  87233 & 0.028     &    2.0 & SAB($\underline{\rm r}$s)ab or PRG?                                                    & If a bar, it would be  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned with the strong, blue \urs  \\                                                                 
 J13011591+4501173  & 2257274 & 214855 & 0.072     &    1.0 & (R$_1$R$_2^{\prime}$)SB(l)a:                                                           & poorly resolved; \Rone\ part  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bright and (l) is clear;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
NGC 4919            & 44885   & 158420 & 0.024     & $-$1.0 & (L)SA(rl)0$^+$                                                                         & !excellent large example;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright (rl)  \\                                                                                      
UGC 08139           & 44912   & 116847 & 0.035     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)b pec / IRG?                                    & possibly related to  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & PRGs; distorted  \\                                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP-like pattern  \\                                                                               
 J13013588+1333590  & 1434386 &  97689 & 0.063     &    3.0 & (R$_1^{\prime}$)SB(p,r,bl)b                                                            & !excellent plume case  \\                                  
 J13014186+3401149  & 2042618 & 122449 & 0.091     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                        & poorly resolved; white (l);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small companion  \\                                                                                       
 J13014721+3156209  & 1972071 & 130459 & 0.096     &    3.0 & SAB$_a$(rs)b:                                                                          & poorly resolved  \\                                        
CGCG 043-107        & 44981   & 197716 & 0.037     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) is rounder than \Rone,  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & which is not dimpled; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13021834+3832413  & 3801031 & 112964 & 0.037     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(r)0$^+$                                                   & excellent case; blue (r)  \\                               
 J13022961+2055092  & 1638771 & 165882 & 0.078     &    2.0 & SA($\underline{\rm r}$s)ab: or RG?                                                     & very blue ring-like feature;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small companion  \\                                                                                       
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J13023199+2826223  & 83764   & 137190 & 0.020     & $-$1.0 & SA(r)0$^+$                                                                             & excellent ``Saturn" galaxy  \\                             
 J13023573+4119243  & 2179285 & 220227 & 0.028     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)a                                              & excellent almost face-on  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; very blue (r) and orange-red  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J13025922+2714363  & 3801252 & 154931 & 0.077     &    1.0 & (R$_1^{\prime}$)SAB(l:)a                                                               & blue \RoneP; \Lff\  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; poorly resolved  \\                                                                          
 J13031355+1843158  & 3801338 & 236430 & 0.064     &    0.0 & (R)SB(r,bl)0/a                                                                         & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong (r) handles; dimpling in  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \Lff\ dark-spacer  \\                                                                             
IC 4127             & 45089   & 117291 & 0.036     &    0.0 & (R$_1$)SAB(l)0/a                                                                       & good case; no dimples in  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone  \\                                                                                                 
NGC 4935            & 45093   &  97771 & 0.021     &    3.0 & (R$_2^{\prime}$)SAB$_a$(rs)b                                                           & !!excellent case; large,  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
 J13032200+1444351  & 3090643 & 112230 & 0.052     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & poorly resolved  \\                                        
IC 4135             & ....... & 113449 & 0.037     &    1.0 & (R$^{\prime}$L)SA(r)a                                                                  & strong blue (r); close  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J13033894+0243352  & 135817  &  15845 & 0.071     & $-$3.0 & SA0$^-$ + PR?                                                                          & or (R)SA(l)bc pec; \RP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial and made of large blue  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knots  \\                                                                                                 
 J13034048+3901438  & 2141955 & 113061 & 0.081     &    4.0 & (R$^{\prime}$)SA(l)bc pec                                                               & center an E1?  \\                                          
 J13035381+6457141  & 2673156 & 192015 & 0.080     & $-$1.0 & (R$_1^{\prime}$)SAB(l)0$^+$:                                                           & very poorly resolved; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J13035484+0945186  & 1369596 & 230337 & 0.070     &    3.0 & SB($\underline{\rm r}$s)b pec                                                          & excellent (r) and bar, but  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure is asymmetric  \\                                                                         
CGCG 100-026 NED03  & ....... &  97802 & .....     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a                                                              & excellent case; large  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions; \Lff\ dark-spacer  \\                                                                         
 J13035977+2619549  & 1772167 & 154300 & 0.070     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s)ab                                           & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good \RoneP; strong \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13040150+5113571  & 2390702 & 203664 & 0.101     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very poorly resolved  \\                                   
IC 4141             & 45147   & 236627 & 0.066     &    3.0 & SA($\underline{\rm r}$s)b                                                              & or SA0/a + partial PR? pec;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very odd case that appears to  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & have extraplanar material;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & stray arm is very blue  \\                                                                                
KUG 1301+277        & 45160   & 155304 & 0.018     &    1.0 & (R$^{\prime}$)SAB(r)a                                                                  & counter-winding arms; 1 inner  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arm plus 2 outer tightly  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & wound arms  \\                                                                                            
UGC 08172           & 45163   & 199961 & 0.053     &    3.0 & (R$^{\prime}$)SB(r,bl)b                                             & !!excellent case; \RP\ does  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not close; excellent (r) and  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (bl); \Lff\ dark-spacer  \\                                                                                                  
 J13041248+0247108  & 1237402 &  15847 & 0.071     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & poorly resolved  \\                                        
 J13041450+3244563  & 2010757 & 130848 & 0.088     &    1.0 & SA$\underline{\rm B}$$_a$(r$^{\prime}$l)a: pec                                         & very odd; \rpl\ has strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J13041708-0218578  & 1095478 &   4653 & 0.085     &    1.0 & (RL)SB$_a$(r)a                                                                         & bar foreshortened  \\                                      
 J13042295+5450227  & 2482048 &  65430 & 0.110     &    0.0 & (RL)S$\underline{\rm A}$B(l)0/a                                                        & poorly resolved  \\                                        
CGCG 043-130        & 45199   & 222531 & 0.046     &    1.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)a                                         & excellent face-on case; 1  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear plume; \Lff\ dark-spacer  \\                                                                        
CGCG 043-131 NED02  & ....... & 222529 & 0.047     & $-$1.0 & (R?)SA($\underline{\rm r}$l)0$^+$                                                      & excellent case  \\                                         
 J13044416+2207255  & 1663982 & 167920 & 0.069     &    0.0 & S$\underline{\rm A}$B(rs,rs)0/a:                                                       & very poorly resolved; white  \\                            
 J13044885+6211341  & 2632321 & 201413 & 0.168     &    3.0 & (R$^{\prime}$)SA(l)b:                                                                  & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed on background edge-on?  \\                                                                     
 J13050313+5513418  & 2494960 &  65469 & 0.088     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & poorly resolved but \RtwoP\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is good  \\                                                                                               
 J13050554+3830235  & 2128953 & 112966 & 0.067     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13053163+6237000  & 2640030 & 201601 & 0.076     &    3.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)b                                      & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; no clear dimples in  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J13053227+1009523  & 1375542 & 230837 & 0.086     &    3.0 & (R$^{\prime}$)SAB$_a$(p,r$^{\prime}$l)b                                                & very good case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; slight dimpling  \\                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 4959            & 45301   & 131029 & 0.033     &    0.0 & (R$^{\prime}$:)SA(r,l)0/a                                                              & interesting case  \\                                       
KUG 1303+257A       & 45325   & 171274 & 0.022     &    3.0 & (R$_1^{\prime}$)SAB(rs)b                                                               & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ and \Lff\ dark -spaces  \\                                                                         
 J13060400+0020490  & 1163619 & 244255 & 0.090     &    1.0 & SAB(r)a:                                                                               & very poorly resolved  \\                                   
 J13062021+4335394  & 2224480 & 213744 & 0.038     & $-$1.0 & (R$_1$)SAB$_a$(rl)0$^+$                                                                & excellent \Rone\ with strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimples; excellent (l); strong  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
MCG +10-19-030      & 45383   & 200123 & 0.027     &    0.0 & (R$^{\prime}$)SAB(r,bl)0/a                                                             & excellent (r) and bar, (bl);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure an (R) or \RP\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & or neither?  \\                                                                                           
 J13064759+4501415  & 2257403 & 214858 & 0.084     &    1.0 & (R$_2^{\prime}$)SB$_a$(s)a                                                             & strong yellow ansae; \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; poorly resolved  \\                                                                          
 J13064990+1059122  & 1387295 & 231751 & 0.080     &    2.0 & SB(r)ab:                                                                               & (r) dark-spacer; (r) is low  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & contrast feature around two  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark bananas  \\                                                                                          
 J13065514+1914506  & 3802567 & 175532 & .....     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & face-on; strong white ring;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion superposed  \\                                                                                  
 J13065587+1749193  & 1542633 & 185059 & 0.078     &    4.0 & (R$_1^{\prime}$)SA(r)bc                                                                & (r) is diffuse and blue  \\                                
J130659.52+055314.6 & 1290779 & 198957 & 0.085     &    3.0 & (R$_1^{\prime}$)SB$_a$(s)b                                                             & excellent case  \\                                         
MRK 0784            & 45421   & 218737 & 0.027     &    2.0 & (R,R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                             & large \RtwoP\ and bright  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; strong \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large miscentred ring;  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possibly PR-related  \\                                                                                   
  J1307187+310440   & ....... & 130006 & 0.094     & $-$1.0 & RG or SA(r)0$^+$ pec                                                                   & strong candidate for a ring  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; ring very blue  \\                                                                                
 J13071939+3733342  & 2103745 & 118262 & 0.104     &    1.0 & (R$^{\prime}$)SAB(l)a:                                                                 & very poorly resolved  \\                                   
 J13072192+0952091  & 1371190 &  62731 & 0.049     & $-$1.0 & (R$_1$L)S$\underline{\rm A}$B(l)0$^+$                                                  & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J13072304+3158182  & 1973738 & 132273 & 0.122     &    2.0 & (R$^{\prime}$)SAab                                                                     & poorly resolved; bright blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring, probably an \RtwoP  \\                                                                              
 J13072622+5645285  & 2546851 &  84876 & 0.080     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \Lff\ dark-spacer  \\                                                                             
UGC 08207           & 45464   & 117741 & 0.039     &    3.0 & (R$_1^{\prime}$)SB$_a$(p,$\underline{\rm r}$s,bl)b                                     & excellent case; \RoneP\ very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & thin; \Lff\ dark-spaces strong  \\                                                                        
LCRS B130501.7-0233 & ....... &   4432 & 0.082     &    2.0 & (R$_1^{\prime}$)SB(p,r,bl)ab                                                           & resembles NGC 1433 with its  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``plumes"  \\                                                                                             
NGC 4979            & 45484   & 159330 & 0.021     &    3.0 & SB(p,rs,rs,bl)b                                                                        & !excellent case with a very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar; doubled inner  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety; (rs) dark-spacer  \\                                                                             
 J13074465+1748037  & 3090231 & 185066 & 0.032     &    2.0 & SAB($\underline{\rm r}$s)ab pec                                                        & mostly a bluish-white galaxy;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ is bluer than  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & surroundings  \\                                                                                          
 J13075095+5015230  & 3087336 &  82788 & 0.055     & $-$2.0 & (L)SA(l)0$^o$                                                                          & excellent case  \\                                         
 J13075961+2438084  & 1712300 & 170660 & 0.125     & $-$1.0 & (R$_1$L)SAB$_a$(l)0$^+$                                                                & bluish ansae  \\                                           
UGC 08225           & 45528   & 215258 & 0.029     &    1.0 & (L)SA($\underline{\rm r}$s)a                                                           & excellent case; note: an  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & obvious PRG is in this frame  \\                                                                          
 J13083319+0329125  & 1253193 &  20157 & .....     &    2.0 & (R$_1$)SA$\underline{\rm B}$(r,bl)ab                                                   & !excellent \Rone\ and highly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elongated (r); \Rone\ is  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; face-on case  \\                                                                                 
 J13084622+1632211  & 1511192 & 184694 & 0.083     &    2.0 & S$\underline{\rm A}$B(rs)ab:                                                           & face-on; very poorly resolved  \\                          
 J13084758+2340540  & 1691728 & 170062 & 0.121     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & excellent \RtwoP; poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; comparable companion  \\                                                                        
UGC 08237           & 45583   & 200463 & 0.010     &    2.0 & (R$_1^{\prime}$)SAB$_a$(r)ab                                                           & strong \Lff\ dark-spacer  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer between the two rings;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extraneous star formation on  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side; one strong blue ansa  \\                                                                        
CGCG 016-010        & 45591   &    268 & 0.017     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & !excellent case  \\                                        
 J13090407+1735181  & 1536403 & 182143 & 0.079     &    3.0 & SB(r)b                                                                                 & (r) dark-spacer  \\                                        
 J13091083+1037018  & 1382073 &  63621 & 0.087     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & good but poorly resolved  \\                               
CGCG 072-007        & 45601   & 223846 & 0.024     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & excellent case; linear ansae  \\                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very weak; subtle \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13092137+0429533  & 1269043 & 197996 & 0.047     & $-$1.0 & SA(r)0$^+$                                                                             & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); bluish  \\                                                                                           
CGCG 294-023        & 45617   & 200465 & 0.027     & $-$2.0 & (RL)SAB(rs)0$^o$                                                                       & !excellent case; (rs) is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett type  \\                                                                                         
NGC 4996            & 45629   &   1814 & 0.018     & $-$1.0 & (R)SB$_a$(s,bl)0$^+$                                                                   & !excellent case; two dark  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces  \\                                                                                                
 J13093428+2144225  & 1656210 & 167142 & 0.167     &    0.0 & SA(r)0/a:                                                                              & poorly resolved; white-yellow  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
CGCG 044-016        & 45630   & 198307 & 0.024     & $-$1.0 & (R$_1$)SB$_a$(rl,bl)0$^+$                                                              & excellent case; strong ansae  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and \Lff\ dark-spacer;   \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner boxiness  \\                                                                                       
CGCG 294-022        & 45646   &  58805 & 0.032     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(r,bl)a                                      & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bluish (r); strong bar  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly underfills (r); broad  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles on (r)  \\                                                                                        
 J13094654+2207105  & 1663911 & 167922 & 0.088     &    2.0 & SA(rs)ab:                                                                              & poorly resolved; white  \\                                 
 J13094819+2643290  & 1786404 & 154606 & 0.117     &    2.0 & (R$^{\prime}$)SAB(s:)ab: pec or RG?                                                    & blue ring made of $m$=1  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral?; face-on; comparable  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near; RG-related?  \\                                                                           
 J13095296+5844334  & 2582256 &  34164 & 0.095     & $-$1.0 & (RL)S$\underline{\rm A}$B0$^+$:                                                        & poorly resolved  \\                                        
 J13100379+0216575  & 1221881 &  15391 & 0.134     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$:                                                         & poorly resolved; (r) is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular  \\                                                                                              
J131016.72+012110.0 & ....... &  16992 & 0.083     &    3.0 & (R$_2^{\prime}$)SA(l)b:                                                                & poorly resolved  \\                                        
 J13102696+1517431  & 1480750 & 112691 & 0.070     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent; \Lff\ dark-spacer  \\                                                                          
 J13103046+0901215  & 3803510 &  90991 & 0.050     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & unusual case; dark spacer  \\                              
 J13103322+1607491  & 1501438 & 184575 & 0.065     &    3.0 & (R$_1^{\prime}$)SB(p,rs,bl)b                                                           & excellent and odd case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J13103940+3450516  & 2055503 & 128337 & 0.036     & $-$1.0 & (R)SA$\underline{\rm B}$(l)0$^+$                                                       & 1 strong \Lff\ dark space;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J13105524+5641586  & 3481109 &  84880 & 0.078     &    2.0 & (RL)S$\underline{\rm A}$B(r)ab                                                         & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; faint (r) handles  \\                                                                        
 J13105909+0740407  & 1327976 & 223529 & 0.093     &    2.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)ab:                                             & \RP\ could be an \RtwoP\ but  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object is poorly resolved  \\                                                                             
 J13110775+4828038  & 2318147 &  82432 & 0.083     &    2.0 & (R$^{\prime}$L)SAB(rs)ab:                                                              & poorly resolved  \\                                        
J131110.29+002621.7 & ....... &   1450 & 0.082     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab                                               & extremely faint outer  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure; (r) regular; resembles UGC  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 12646  \\                                                                                                 
 J13111482+4326174  & 2220747 & 213753 & 0.052     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                            & excellent large case with  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & similar orientation; white galaxy  \\                                                                     
 J13112069+5749017  & 3481135 &  87242 & 0.047     &    0.0 & (R)SAB(rs)0/a                                                                          & bright (R);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms break from (R)  \\                                                                             
  J1311256+150108   & ....... & 112454 & 0.087     &    3.0 & SA(rs)b: pec                                                                           & blue disk with (rs)  \\                                    
 J13113709+0509536  & 1279087 &  31305 & 0.063     &    0.0 & (R)SA$\underline{\rm B}$$_a$(l)0/a                                                     & superposed companion; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13113846+4012425  & 2162396 & 229364 & 0.106     &    3.0 & (R$_1^{\prime}$)SAB(rl)b                                                               & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; 1 possible plume?;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 072-018        & 45810   &  92249 & 0.032     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & !excellent case; (r) bluish  \\                            
 J13115167+4847280  & 2325734 &  54473 & 0.126     &    3.0 & (R$_2^{\prime}$)SA(r$\underline{\rm l}$)b                                              & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J13115380+0531385  & 1284861 &  31716 & 0.087     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & excellent case; face-on  \\                                
 J13120639-0049501  & 1133616 &    284 & 0.084     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                      & close companion  \\                                        
MCG +10-19-051      & 45866   &  34167 & 0.060     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)a                                         & good face-on case; \Lff\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 160-161        & 45863   & 137373 & 0.021     &    0.0 & (R$_1$)SB(r,bl)0/a                                                                     & excellent (r) and bar; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) handles  \\                                                                                           
 J13122948+3420176  & 2047626 & 127605 & 0.037     & $-$1.0 & (R)SA$\underline{\rm B}$0$^+$                                                          & PR-related?; (R) is excellent  \\                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J13123012+2057598  & 1639794 & 162580 & .....     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & comparable companion near;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved  \\                                                                                  
 J13123208+3402065  & 2042848 & 126873 & 0.089     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \RtwoP\ not blue  \\                                                                             
MCG +10-19-052      & 45888   & 199972 & 0.038     &    4.0 & SA(l)bc                                                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on  \\                                                                                  
MCG +08-24-088      & 45891   & 208953 & 0.028     &    0.0 & SAB($\underline{\rm r}$s)0/a                                                           & very good case  \\                                         
  J1312536+233803   & ....... & 170067 & 0.023     &    2.0 & SB($\underline{\rm r}$s)ab [c] pec                                                     & very odd  \\                                               
 J13125923+2225348  & 140149  & 168704 & 0.022     & $-$1.0 & (R$_1$)SAB(rl,bl)0$^+$                                                                 & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl) and \Rone  \\                                                                                        
 J13130084+4112242  & 2177344 & 224347 & 0.067     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & small close companion; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
KUG 1310+262B       & 45910   & 157711 & 0.024     & $-$1.0 & SA(r)0$^+$                                                                             & (r) very blue  \\                                        
 J13130376+1050115  & 3091146 & 231761 & 0.054     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & !excellent case; almost  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J13130577+0127561  & 1195793 &  14659 & 0.030     & $-$1.0 & (L)SAB(r)0$^+$                                                                         & excellent case; excellent (L)  \\                          
 J13130864+0109121  & 1186170 & 245530 & 0.047     &    0.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)0/a                                       & !excellent case; face-on; bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned with \Rone\ part;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ dimpled on one side;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer bananas  \\                                                                      
 J13131497+5312190  & 3087139 &  65302 & 0.030     & $-$1.0 & (R$_1$)SAB$_a$(rl,bl)0$^+$                                                              & excellent case; strong red  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; oval (bl); thin \Rone;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; diffuse (r)  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with handles  \\                                                                                          
 J13132894+5338460  & 3481246 &  65347 & 0.062     &    0.0 & (R$_1$R$_2^{\prime}$)SAB0/a                                                            & good case  \\                                              
KUG 1311+262        & 45965   & 157712 & 0.043     &    2.0 & SA($\underline{\rm r}$s)ab pec                                                         & very odd  \\                                               
CGCG 044-036        & 45995   & 221891 & 0.021     &    0.0 & (RL)SA$\underline{\rm B}$$_a$(s)0/a                                                    & !interesting case; thin blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rim in large (RL); linear  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
 J13135691+1348275  & 1441102 &  97754 & .....     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !!excellent large case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J13141195+4444119  & 2250841 & 214874 & 0.098     &    0.0 & (R$_1^{\prime}$)SA(l)0/a                                                               & \RoneP\ is strongly dimpled;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J131413.09+024340.4 & ....... &  15858 & 0.035     &    3.0 & (RL)SA(l)b                                                                             & poorly resolved  \\                                        
CGCG 271-025        & 46035   & 219411 & 0.030     & $-$1.0 & (R)SB0$^+$                                                                             & bar is excellent; (R) is low  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & contrast but not an (RL)  \\                                                                              
 J13143383+5051001  & 2383417 & 231825 & 0.030     &    2.0 & (R$^{\prime}$L)SA(r)ab: pec                                                            & very blue (r) and an area  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & breaking from the ring  \\                                                                                
 J13144560+6203578  & 2629869 & 200475 & 0.046     &    2.0 & (R$_1$L)SAB(r,bl)ab                                                                    & very blue and very bright  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs  \\                                                                                                  
 J13144654+5405146  & 3087098 &  65389 & 0.033     & $-$1.0 & (R)SA$\underline{\rm B}$$_a$(l)0$^+$                                                   & very good case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse ansae; \Lff\ dark-spacer  \\                                                                      
 J13145252+6039368  & 3086758 & 200860 & 0.071     &    5.0 & (R$^{\prime}$)SA(l)c pec                                                               & all bluish galaxy; very  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J13150191+2910494  & 1858225 & 135668 & 0.035     &    0.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)0/a                                                 & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; plumes  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blend and form handles  \\                                                                                
CGCG 160-170        & 46095   & 136994 & 0.023     &    1.0 & (R$_1^{\prime}$)SAB$_a$(s)a                                                            & another framed spiral; color  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of galaxy is mostly white  \\                                                                             
 J13151474+0610233  & 1295861 & 221321 & 0.073     &    0.0 & (R$_1^{\prime}$)SAB(r)0/a                                                              & good case, but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J13151633+6258509  & 3804877 & 200783 & .....     &    0.0 & (R$_1$)SAB(l)0/a:                                                                      & face-on; very poorly resolved  \\                          
 J13153462+0951166  & 1370962 &  91361 & 0.048     &    0.0 & (R$^{\prime}$)SA(r)0/a:                                                                & good but poorly resolved; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad and diffuse  \\                                                                                     
NGC 5052            & 46131   & 136177 & 0.022     &    0.0 & (RL)SB$_a$(r$^{\prime}$l)0/a                                                           & !excellent case; all-around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13154109+1811074  & 3804988 & 185235 & 0.104     &    4.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)bc                                               & excellent large example with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J13155569+6218599  & 2634534 & 201611 & 0.079     &    0.0 & (R)SAB0/a:                                                                             & poorly resolved but still  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
MRK 1477            & 46176   & 224664 & 0.021     &    5.0 & (R$_2^{\prime}$)SAB(s)c + PR                                                           & !excellent PRG, unusual in  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & that main component is an Sc  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
MRK 0785            & 46184   & 139282 & 0.049     &    3.0 & SA($\underline{\rm r}$s)b pec                                                          & \urs\ very bright and very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; similar to NGC 278  \\                                                                              
 J13161816+0925305  & 3805182 &  91006 & 0.094     &    1.0 & SA(rs)a                                                                                & good case but poorly resolved  \\                          
 J13162738-0040449  & 1137394 &    290 & 0.094     &    3.0 & SB($\underline{\rm r}$s)b                                                              & strong, blue elongated (r)  \\                             
NGC 5057            & 46202   & 131603 & 0.020     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !excellent example; excellent  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                              
 J13164109+1930175  & 1594834 & 175959 & 0.073     &    0.0 & SA(rl)0/a                                                                              & white galaxy  \\                                           
UGC 08343           & 46229   & 167932 & 0.023     &    2.0 & (R$_1$R$_2^{\prime}$)SA(l)ab                                                           & excellent case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13170280+2429389  & 1708622 & 170674 & 0.070     &    2.0 & (PR)SA(rs)ab: pec                                                                      & suspect large ring is polar  \\                            
 J13170928+6131430  & 2619645 & 201212 & 0.078     & $-$1.0 & SA(r)0$^+$                                                                             & probably a face-on view of a  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elongated very blue  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); very poorly resolved  \\                                                                             
IC 0869 NED01       & ....... & 165909 & 0.023     & $-$2.0 & (RL)SAB(l)0$^o$                                                                        & yellow (RL); white (l) and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very weak bar; very faint \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; nearby comparable  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
LCRS B131456.1-0229 & 117627  &   4449 & 0.083     &    2.0 & (R$_1^{\prime}$)SAB(l)ab                                                               & bright ring  \\                                            
J131745.67+271302.4 & ....... & 155324 & 0.038     &    1.0 & (R$_1^{\prime}$)SB$_a$(s)a                                                             & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J13174865+5541399  & 3087038 &  84325 & 0.039     &    1.0 & SA($\underline{\rm r}$s,rl)a pec                                                       & excellent case; nucleus  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered in \urs  \\                                                                                   
 J13175891+1948133  & 1606075 & 172267 & 0.072     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$($\underline{\rm r}$s)a                            & very blue \urs  \\                                         
KUG 1315+340B       & 46331   & 126890 & 0.034     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s,r)ab                                             & !excellent case; extremely  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue doubled (r); similar to NGC  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 7742; comparable companion  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near; large outer arm  \\                                                                                 
 J13181210+3428208  & 2049752 & 122829 & 0.055     &    1.0 & (L,R$^{\prime}$)SB($\underline{\rm r}$s,bl)a                                           & excellent case; strong bar; 4  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spaces  \\                                                                                           
 J13182017+2837082  & 1841051 & 135229 & 0.035     &    0.0 & SA$\underline{\rm B}$$_a$(r,bl)0/a                                                     & strong ansae; (bl) zone may  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & have dust lanes or an inner  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
 J13182533+0321380  & 1250678 &  20166 & 0.074     & $-$1.0 & SA(r)0$^+$                                                                             & !excellent round ring; bluish  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tint  \\                                                                                                  
 J13185816+3044442  & 1916210 & 130030 & 0.092     &    0.0 & (R$_2^{\prime}$)SA(l)0/a                                                               & good but poorly resolved  \\                               
 J13190051+1620438  & 1506545 & 184701 & 0.083     & $-$1.0 & SAB(r)0$^+$                                                         & bright blue (r)  \\                                        
CGCG 160-193        & 46428   & 130284 & 0.032     & $-$1.0 & (R)S$\underline{\rm A}$B(r)0$^+$                                                       & !excellent, very bright white  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) with handles; (R) very  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; \Lff\ dark-spacer  \\                                                                              
 J13191062+2053594  & 1638342 & 162587 & .....     &    1.0 & (R$^{\prime}$)SAB(r)a:                                                                 & blue \urs; very faint outer  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
 J13191377-0059159  & 1129683 & 242086 & 0.082     &    0.0 & SA(rs)0/a:                                                                             & in cluster; (rs) would be  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very large  \\                                                                                            
SBS 1317+548        & 2816048 &  64887 & 0.032     &    1.0 & (R$_1$)SAB$_a$(r,bl)a                                                                  & !excellent case; oval \Rone,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (r); (r) is white and  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has handles  \\                                                                                           
LCSB S1860P         & ....... &    111 & 0.082     &    3.0 & SA($\underline{\rm r}$s,r)b pec                                                        & mostly m=1; face-on  \\                                    
J131930.30+062802.6 & 4364982 & 221583 & 0.094     &    0.0 & SA(rl)0/a pec                                                                          & wide, bluish (r) is made of  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tight arms  \\                                                                                            
 J13193531+3139277  & 3088992 & 132294 & 0.045     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint \Lff\ dark-spacer  \\                                                                          
NGC 5093            & 46472   & 220021 & 0.024     &    0.0 & (L)SB$_a$(s)0/a                                                                        & interesting case  \\                                       
 J13194345+1739289  & 1538207 & 185088 & 0.078     &    0.0 & (R)SAB$_a$(l)0/a:                                                                      & poorly resolved; (R) is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric  \\                                                                                            
 J13194905+2252010  & 1677461 & 165590 & 0.023     &    1.0 & (R$_1^{\prime}$)SAB(r,bl)a                                                             & excellent tilted case with  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong features;  \\                                                                     
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                             
 J13195622-0121576  & 1120374 &   3717 & 0.080     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a:                                               & .......... \\                                              
 J13200532+3912527  & 2145590 & 227733 & 0.054     &    0.0 & (R)SA(l)0/a: pec                                                                       & partial (R); tilted dust lane  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in main part  \\                                                                                          
 J13200749+4853529  & 2328319 &  55003 & 0.058     & $-$1.0 & (R$_1$)SAB(r)0$^+$                                                                     & \Rone\ is very faint but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clearly dimpled; (r) is tinted  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and bar is yellow  \\                                                                                
KUG 1318+308        & 46542   & 130031 & 0.032     &    4.0 & (L)SA(rs)bc                                                                            & face-on with very blue arms  \\                            
 J13204799+0132162  & 1197928 &  14675 & 0.110     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & poorly resolved but clear  \\                              
 J13204827+0550072  & 1289974 & 198993 & 0.079     &    2.0 & SAB$_a$(r)ab:                                                                          & poorly resolved; (r) is a  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pointy oval  \\                                                                                           
 J13204833+1900112  & 1577331 & 175556 & 0.063     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & bright white (r) with handles  \\                          
 J13205466-0056286  & 1130853 & 242105 & 0.048     & $-$1.0 & (R)SB$_a$0$^+$                                                                         & excellent (R) and bar ansae;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer \\                                                                            
 J13205910+4526476  & 3555190 & 240709 & 0.091     &    2.0 & SAB(r:)ab:                                                                             & dark-spacer, strong case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad (r)  \\                                                                                             
 J13210060+6226332  & 3385009 & 200638 & 0.070     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$($\underline{\rm r}$s)b                       & very good case  \\                                         
 J13210525+3606434  & 2075150 & 116981 & 0.137     &    3.0 & (R$_1$)SAB$_a$(l)b:                                                                    & poorly resolved  \\                                        
 J13211106-0039596  & 1137663 &    313 & 0.105     & $-$1.0 & SA(rl)0$^+$                                                                            & short inner bar?  \\                                       
 J13212220+2356375  & 1696604 & 170336 & 0.064     &    3.0 & SA(rs)b pec                                                                            & odd outer stucture  \\                                     
 J13213562+5401460  & 2457708 &  64550 & 0.053     &    3.0 & SA$\underline{\rm B}$($\underline{\rm r}$s,bl)b                                        & similar to 64180; outer  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure ill-defined  \\                                                                                 
CGCG 101-030        & 46649   & 112712 & 0.022     &    1.0 & (R$^{\prime}$,R$^{\prime}$)SA(r)a                                                      & distorted on one side; (r) is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J13214597+3310581  & 2025748 & 126161 & 0.037     &    1.0 & (R$^{\prime}$)SAB$_a$(rs)a                                                             & poorly resolved  \\                                        
 J13214643+2304579  & 1681132 & 169794 & 0.088     &    3.0 & SA(rs)b:                                                                               & poorly resolved; comparable  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J13220925+4642567  & 2285942 & 241173 & 0.058     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$Ba:                                                  & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ is a blue \RtwoP, very  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad and relatively smooth; \Lff\  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13220992+4203247  & 2191615 & 220881 & 0.042     & $-$1.0 & (R)SA(l)0$^+$                                                                          & \RP, which is mostly an (R),  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is excellent; excellent (l)  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & also; \RP\ is blue; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13223165-0107282  & 1126186 &    123 & 0.083     &    1.0 & (R$^{\prime}$)SA(rl)a:                                                                 & .......... \\                                              
 J13223174-0222372  & 1093833 &   4676 & 0.108     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & small but well-defined  \\                                 
KUG 1320+325        & 46723   & 130869 & 0.037     &    4.0 & (R$^{\prime}$L)SA(rs)bc                                                                & interesting case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue arms  \\                                                                                        
 J13224746+4156267  & 2189530 & 220886 & 0.042     & $-$2.0 & (R)S$\underline{\rm A}$B(l)0$^o$                                                       & !excellent face-on example  \\                             
 J13224999+3843067  & 46757   & 113218 & 0.087     &    1.0 & SAB($\underline{\rm r}$s)a pec                                                         & blue structure  \\                                         
 J13225340+1446142  & 3555407 & 112468 & 0.152     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r,bl)ab:                                         & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J13225480+1349372  & 3807040 &  97955 & 0.095     & $-$1.0 & (RL)SA0$^+$                                                                            & (RL) is bluish and could be  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an \Rtwo  \\                                                                                             
J132314.35-001315.5 & ....... &    688 & 0.082     &    2.0 & (R$^{\prime}$)SAB$_a$($\underline{\rm r}$s)ab                                          & strong bar-(rs) misalignment  \\                           
 J13232909-0045183  & 1135507 &    323 & 0.095     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)a:                                             & poorly resolved  \\                                        
 J13233205+0004186  & 1156400 &   1058 & 0.078     & $-$1.0 & (R)SB(l)0$^+$                                                                          & bar very good  \\                                          
 J13233311+4014056  & 2162765 & 220029 & 0.064     &    3.0 & SA($\underline{\rm r}$s)b: pec                                                         & very blue, peculiar ring  \\                               
 J13233970+3245038  & 2010846 & 125722 & 0.061     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a:                                                        & (R) could be \RtwoP; poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 218-007        & 46813   & 211656 & 0.027     & $-$1.0 & (R$_1$)SB$_a$(l)0$^+$                                                                  & bar ends bluer than center  \\                             
 J13235060+1656572  & 3807298 & 181835 & 0.079     &    1.0 & (R$^{\prime}$)SAB$_a$(l:)a pec                                                         & distorted \Lff\ dark-spacer  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & regions  \\                                                                                               
 J13235331+5126077  & 3087265 & 219622 & 0.025     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r,bl)ab                                      & !(r) is very bright and  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; strong \Lff\ dark-spacer  \\                                                                      
 J13235865+5141097  & 2398294 & 232619 & 0.086     &    1.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)a                                         & good case; \Lff\ dark-spacer;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow bar and (bl);  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-white \urs  \\                                                                                     
UGC 08431           & 46855   & 125723 & 0.039     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & excellent case with blue \RP\  \\                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and yellow (l); \RP\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is narrow  \\                                                                        
IC 4239             & 46872   & 130302 & 0.048     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & very good; \RP\ and (r) close  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in radius  \\                                                                                             
 J13242775+1301332  & 1421189 & 210971 & 0.138     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & good case; poorly resolved  \\                             
NGC 5132            & 46868   &  98173 & 0.024     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl,nr)a                                        & !excellent case with very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (nr)  \\                                                                                           
 J13245692+1614082  & 1504002 & 184715 & 0.069     &    3.0 & (R$^{\prime}$)SAB$_a$(rs)b                                                             & \Lff\ dark-spacer; dust lanes  \\                          
CGCG 016-067        & 46924   & 242121 & 0.018     & $-$1.0 & (R)SA0$^+$                                                                             & !!excellent blue (r) and  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-white (l)  \\                                                                                      
J132508.41+492542.9 & ....... &  82720 & 0.061     &    8.0 & (R$^{\prime}$)SBdm                                                                     & interesting face-on case; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; bar clear  \\                                                                                  
 J13251293+3059007  & 1926456 & 130304 & 0.065     &    1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)a                                                         & !\Rone\ very strongly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; \rpl\ handles; strong \Lff\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J132522.97+242618.5 & ....... & 159351 & 0.071     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(l)a                                               & bright (l) handles; two  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse arms do not form an \RoneP;  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l)  \\                                                                                         
 J13252788+0741488  & 1328490 & 222577 & 0.033     &    0.0 & SA(rs)0/a                                                                              & very good face-on case  \\                                 
 J13253878+3234407  & 83971   & 131063 & 0.051     &    0.0 & (R$_2$)SA$\underline{\rm B}$0/a                                                        & !excellent case with very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \Rtwo  \\                                                                                             
 J13254907+1905506  & 3090111 & 171934 & 0.024     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & poorly resolved; strong (l)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; \Lff\ dark-spacer  \\                                                                            
 J13255122+0706235  & 1313996 & 223391 & 0.094     &    2.0 & (R$_1^{\prime}$)SAB(rs)ab:                                                             & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 161-048        & 46989   & 132312 & 0.024     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)0/a                                            & !excellent case  \\                          
 J13255723+2450141  & 3089517 & 159556 & 0.064     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)b                                             & \RoneP\ only partial  \\                                   
 J13260421+3013234  & 1895180 & 131358 & 0.048     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r,bl)a                                       & good case  \\                                              
 J13261098+1315445  & 3090868 &  97912 & 0.078     & $-$1.0 & (RL)S$\underline{\rm A}$B(r,bl)0$^+$                                                   & excellent case  \\                                         
 J13262420+4651096  & 2288242 & 209083 & 0.090     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & poorly resolved but \RoneP\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is clear  \\                                                                                              
 J13262782+5237429  & 2419669 &  63791 & .....     & $-$1.0 & SAB(r$^{\prime}$l)0$^+$                                                                & (r) diffuse  \\                                            
 J13264116+4712431  & 2294311 & 209194 & 0.089     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab:                                                          & very good \RoneP, but object  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is poorly resolved; dimples in  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J13264381+0027049  & 1166262 &   1476 & 0.082     &    0.0 & (RL)SA(l)0/a                                                                           & features are clear  \\                                     
 J13265427+1726028  & 3808096 & 185099 & 0.096     &    3.0 & SB$_a$(r)b:                                                                            & very poorly resolved  \\                                   
 J13270468+1726278  & 3808145 & 185100 & 0.085     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & good but poorly resolved  \\                               
CGCG 218-012        & 47113   & 225284 & 0.042     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & !excellent case; features  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle  \\                                                                                                
 J13271007+1800330  & 1547685 & 174960 & 0.195     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)b                                                & very poorly resolved  \\                                   
 J13271023+0419564  & 1266767 &  30434 & 0.134     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & poorly resolved  \\                                        
 J13272089+4655518  & 2289559 & 241366 & 0.075     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good case, though poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; blue \RtwoP  \\                                                                                 
 J13272204+0128184  & 1195966 &  14690 & 0.076     &    2.0 & (R$^{\prime}$)SB(rs)ab                                                                 & mostly face-on; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13272605+1704232  & 1523966 & 184969 & 0.067     &    0.0 & (R$_1$)SB(rl)0/a                                                                       & poorly resolved; good case;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good, dimpled \Rone; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13272733+5825036  & 2578470 &  58704 & 0.120     &    0.0 & (R$^{\prime}$)SA(s)0/a:                                                                & poorly resolved  \\                                        
 J13275499+0513436  & 1280095 & 198639 & 0.039     &    2.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)ab                                    & face-on; blue \Rone; \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13283332-0212562  & 1098456 &  38510 & 0.047     &    2.0 & SB(r,bl)ab                                                                             & !excellent (r) dark-spacer  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like NGC 5335; (r) is circular  \\                                                                      
 J13284138-0119031  & 1121601 &  39927 & 0.138     &    1.0 & (R$_1^{\prime}$)SAB(l)a                                                                & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent \RoneP  \\                                                                            
 J13285002+0003388  & 1156108 &   1073 & 0.098     &    3.0 & SAB(r)b                                                                                & .......... \\                                              
 J13285131+2126514  & 1650205 & 163873 & 0.134     & $-$1.0 & (R)SAB0$^+$                                                                            & poorly resolved; face-on  \\                               
MRK 0660            & 47300   & 165100 & 0.044     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & very good case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J13290251+0241417  & 1234907 &  15873 & 0.101     &    0.0 & SA(rl)0/a pec                                                                          & nucleus offset in circular  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl)  \\                                                                                                  
CGCG 016-074        & 47308   & 243486 & 0.021     &    0.0 & (R$_1$)SA(r)0/a                                                                        & very good; (r) is very blue  \\                            
 J13290779+5015583  & 2367887 & 231836 & 0.061     &    3.0 & (R$^{\prime}$)SB$_a$(p,$\underline{\rm r}$s)b                                          & very good case; 1 bright  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plume only; weak \Lff\ dark-spacer  \\                                                                    
 J13291001+1426411  & 1458265 &  98373 & 0.050     &    0.0 & (L)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a:                                     & poorly resolved; bar clear  \\                             
 J13291748+0210014  & 1218117 &  18166 & 0.083     &    0.0 & (RL)SA(l)0/a                                                                           & poorly resolved  \\                                        
 J13291894+1716111  & 1528724 & 182174 & 0.117     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & poorly resolved but good  \\                               
 J13292270+1115205  & 3808775 & 210544 & .....     &    0.0 & SA(r$^{\prime}$l)0/a:                                                                  & poorly resolved  \\                                        
CGCG 072-095        & 47357   & 217324 & 0.022     & $-$1.0 & SA(r)0$^+$ [c] pec                                                                     & strong, knotty blue  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star-forming ring; comparable  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; irregularities in outer disk  \\                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & suggest dust  \\                                                                                          
 J13292892+3339513  & 2036629 & 122668 & 0.036     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & good case  \\                                              
NGC 5178            & 47358   & 210654 & 0.021     &    1.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)a                                                               & (r) is excellent  \\                       
 J13293511+1413133  & 1452460 & 112265 & 0.150     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & poorly resolved, but \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very good  \\                                                                                          
 J13293615+5505409  & 3087042 &  86048 & 0.085     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r)b                                              & poorly resolved; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and patchy  \\                                                                                       
UGC 08484           & 47369   & 131072 & 0.025     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                                            & !excellent case  \\                                        
 J13293791+2320414  & 1685788 & 170084 & 0.082     &    1.0 & SA(r)a:                                                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 161-068        & 47380   & 130885 & 0.044     &    0.0 & (R$^{\prime}$L)SB(r,bl)0/a                                                             & excellent case; (r) tinted  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J13294283+4753043  & 3087449 &  82451 & 0.039     &    1.0 & (R$_1^{\prime}$)SAB(rl)a                                                               & excellent case; strong  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; all features are white  \\                                                                   
 J13294630-0157041  & 1105637 &  38609 & 0.086     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & very good face-on case  \\                                 
 J13294944+5221426  & 2413051 & 233173 & 0.117     &    1.0 & SAB(r)a:                                                                               & very poorly resolved  \\                                   
 J13295635+6131222  & 2619528 & 201433 & 0.071     & $-$1.0 & (RL)SAB(l)0$^+$:                                                                       & poorly resolved, but clear  \\                             
 J13300967+1219077  & 3556076 & 218109 & 0.046     &    1.0 & SA(rs)a: pec                                                                           & asymmetric outer structure  \\                             
 J13302512-0034214  & 1140043 & 242760 & 0.111     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & very poorly resolved  \\                                   
 J13302718+4528255  & 3556099 & 208744 & 0.091     &    0.0 & (R$^{\prime}$)SA(s)0/a:                                                                & poorly resolved  \\                                        
MRK 1350            & 47464   & 210890 & 0.043     &    3.0 & SB$_a$($\underline{\rm r}$s,bl)b                                                       & interesting non-\RP\ case  \\                              
 J13303272+5058027  & 2385943 & 232288 & 0.062     & $-$1.0 & SA($\underline{\rm r}$l)0$^+$                                                          & very good; \url\ is yellowish  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and circular; face-on;  \\                                                                                
 J13303594+2203272  & 1662705 & 168731 & 0.084     &    1.0 & SA(r)a:                                                                                & comparable companion near  \\                              
 J13303627+6126027  & 2617893 & 201439 & 0.070     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)b                                              & mostly a very good \RtwoP\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; feature is very blue  \\                                                                            
MCG +06-30-025      & 47497   & 128956 & 0.024     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)a                                                & excellent case; very unusual  \\                           
NGC 5192            & 47503   &  38614 & 0.036     &    3.0 & SA(rs)b                                                                                & very good case  \\                                         
 J13310210+0814323  & 1342581 &  90577 & 0.076     & $-$1.0 & (R$_1$)SAB(r,bl)0$^+$:                                                                 & poorly resolved; (r) box;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 190-017        & 47516   & 128957 & 0.025     & $-$1.0 & (L)SB(rs,bl)0$^+$                                                                      & excellent (rs) dark-spacer  \\                             
J133110.96+081809.9 & ....... &  90578 & .....     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & poorly resolved  \\                                        
CGCG 246-011        & 47559   & 208970 & 0.009     & $-$1.0 & (R$\underline{\rm L}$)SAB(rl)0$^+$                                                     & !excellent case with dark  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces defining both bar and (rL  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in white zone1  \\                                                                                        
 J13313963+1049496  & 1385120 & 210443 & 0.089     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                              & excellent \RtwoP,  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted  \\                                                                                         
 J13314427+5528414  & 2503529 &  86304 & 0.108     &    4.0 & (R$_2^{\prime}$)SAB(s)bc                                                               & good case; poorly resolved  \\                             
 J13315901+0024238  & 1165134 & 244309 & 0.099     &    2.0 & (R$_1$)SAB$_a$(l)ab                                                                    & (l) has clear handles; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13321571-0153065  & 1107364 &  38641 & 0.086     &    1.0 & (R$^{\prime}$)SB(r$^{\prime}$l,bl)a                                                    & !excellent case in close  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pair; (R) is oval  \\                                                                                     
 J13321757+4001214  & 2159381 & 224057 & 0.080     &    3.0 & (R$^{\prime}$)SABb                                                                     & blue \RP; ``all-around" dark  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spacer  \\                                                                                                
 J13322310+3305510  & 2023226 & 122506 & 0.035     &    0.0 & (R$^{\prime}$L)SA(r,nb or nd)0/a                                                       & (r) is excellent and bluish;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center has unusual shape  \\                                                                              
 J13322750+3624544  & 2080212 & 119849 & 0.112     & $-$1.0 & (R)SA0$^+$                                                                             & excellent case with very blue  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring  \\                                                                                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
UGC 08521           & 47641   &  15008 & 0.011     &    2.0 & (R$_1^{\prime}$L)SB(p,rs,bl)ab                                                         & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & probably has (nr) also  \\                                                                                
 J13323785+3216355  & 1989359 & 131073 & 0.061     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l,bl)0/a                                                       & !excellent case; dark space  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & limited  \\                                                                                               
 J13323959+0024474  & 1165293 & 244312 & 0.104     &    1.0 & (R$_2^{\prime}$)SA(r$^{\prime}$l)a                                                     & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
NGC 5210            & 47678   & 222265 & 0.023     &    1.0 & (R,R$^{\prime}$L)SA($\underline{\rm r}$s)a                                             & !excellent case; nearly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; 1 main outer arm  \\                                                                             
 J13324987+5309323  & 2433293 &  67048 & 0.101     &    0.0 & (R$_2^{\prime}$)SAB(s)0/a                                                              & \Lff\ dark-spacer; very good  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J13325388+2528472  & 1738065 & 154338 & 0.064     &    0.0 & (R)SAB0/a                                                                              & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (R) is bluish  \\                                                                               
 J13325915+3219134  & 1991392 & 131074 & 0.035     & $-$1.0 & (R)SB$_a$(l)0$^+$                                                                      & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
MRK 0456            & 47704   & 120466 & 0.034     &    4.0 & (R$_2^{\prime}$)SA(r)bc                                                                & (r) excellent, very bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and white; large dark spaces;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms blue  \\                                                                                             
CGCG 102-012        & 47702   & 182491 & 0.027     & $-$1.0 & SA(l,$\underline{\rm r}$s)0$^+$                                                        & excellent case  \\                                         
NGC 5211            & 47709   & 242145 & 0.012     &    3.0 & (R$_2^{\prime}$)SA(rs)b                                                                & !excellent case; broad \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer zones; \RtwoP\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partly is flocculent; arms are  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; central oval is yellow  \\                                                                          
MCG +06-30-030      & 47697   & 122331 & 0.034     &    0.0 & (R$^{\prime}$L)SA(rl)0/a                                                               & !!(r) very bright and yellow;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge white-yellow  \\                                                                                    
 J13330701+3025450  & 1903435 & 131629 & 0.056     &    0.0 & (R$^{\prime}$L)SA$\underline{\rm B}$$_a$(r,bl)0/a                                      & (r) dark-spacer; very good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
NGC 5225            & 47731   & 219722 & 0.015     &    2.0 & SA($\underline{\rm r}$s)ab              & !!excellent and interesting  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; face-on; disk full of  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak spiral arms; (r) dark-spacer  \\                                                                     
CGCG 017-023        & 47758   &  38430 & 0.022     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)0/a                                   & very good case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone  \\                                                                                         
 J13334646+1055049  & 1386351 & 215969 & 0.094     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; \Rone\ is  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow  \\                                                                                                
CGCG 045-022        & 47768   &  20179 & 0.022     &    1.0 & SB(rs,bl)a                                                                             & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J13335295+6022348  & 2601326 & 201022 & 0.102     &    1.0 & (R$^{\prime}$L)SB(r,bl)a                                                               & poorly resolved; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial and very faint; very  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak \Lff\ dark-spacer one side  \\                                                                       
 J13335485+3845259  & 2135758 & 113367 & .....     &    3.0 & (R$^{\prime}$)SAB(r)b: pec                                                             & SAB(r) in asymmetric outer  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk; significant companion; (r)  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13340078+1324257  & 1430260 & 111856 & 0.080     & $-$1.0 & SA(rl)0$^+$:                                                                           & poorly resolved; good case  \\                             
J133409.16+072651.1 & 1322017 &  90307 & 0.082     &    2.0 & SB($\underline{\rm r}$s)ab:                                                            & face-on; good case  \\                                     
CGCG 073-031        & 47797   &  97922 & 0.043     &    1.0 & SB($\underline{\rm r}$s,$\underline{\rm r}$s,bl)a                                      & excellent double-inner  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety case; NGC 4314-like bar  \\                                                                       
 J13341873+3451475  & 47817   & 116766 & 0.024     & $-$1.0 & SAB$_a$(r,bl)0$^+$                                                                     & very good case  \\                                         
 J13342622+0234177  & 1231098 &  18859 & 0.077     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(rl)b                                             & \RtwoP\ partial; (rl)  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly bluish  \\                                                                                       
 J13343845+4319564  & 2218216 & 212071 & 0.061     &    1.0 & (R)S$\underline{\rm A}$B(rs)a pec                                                      & excellent face-on case; ``bow  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & shock" feature; part of  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & another ring?  \\                                                                                         
 J13345028+3318333  & 2029069 & 126920 & 0.040     &    1.0 & (R$^{\prime}$?)SAB(rs)a                                                                & very blue disk; face-on  \\                                
 J13350362+5017279  & 2368647 & 219425 & 0.089     &    0.0 & (R$_2^{\prime}$)SAB$_a$(l)0/a                                                          & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J13350721+6132294  & 2619867 & 200496 & 0.097     &    1.0 & (R$_1$)SAB(l)a:                                                                        & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
KUG 1332+252        & 47899   & 154010 & 0.026     &    1.0 & (R$^{\prime}$)SA(rs)a                                                                  & (RL) frames blue inner  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral; excellent case  \\                                                                                
J133516.76+163628.2 & ....... & 184849 & 0.136     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b:                                             & very poorly resolved  \\                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
J133517.51+034838.5 & 3396406 &  30162 & 0.140     &    2.0 & SA($\underline{\rm r}$s)ab                                                             & knotty ring  \\                                            
 J13352527+1456331  & 1471087 & 112727 & 0.087     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & interesting; face-on; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13352563+3121456  & 1943623 & 130703 & 0.061     &    0.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)0/a                                                     & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 316-021        & 47919   &   9523 & 0.022     &    5.0 & (L)SA$\underline{\rm B}$(rs)c                                                          & large ring; outer asymmetry  \\                            
 J13353530+5422503  & 3482579 &  65239 & 0.040     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$\underline{\rm l}$)a                                         & very good case; ansae very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle; \Lff\ dark-spacer  \\                                                                             
 J13354223+3552536  & 2071462 & 119585 & 0.059     &    1.0 & SB(r,bl)a                                                                              & very open outer arms; no (R)  \\                           
IC 0901             & 47954   & 111861 & 0.043     &    1.0 & (R$^{\prime}$)SB(r,bl)a pec                                                            & (r) is very blue; unusual  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure  \\                                                                                       
 J13354372+3919432  & 2147789 & 229388 & 0.080     &    4.0 & (R$_1^{\prime}$)SAB(r)bc                                                                               & excellent case; a deeper  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & image reveal a closed \RoneP  \\                                                                          
 J13354406+2606585  & 1763246 & 158066 & 0.068     &    2.0 & (R$_1^{\prime}$:)SAB$_a$(rs)ab:                                                        & poorly resolved; only suspect  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a very faint \RoneP  \\                                                                                   
 J13354501+2752035  & 1820121 & 137393 & 0.027     &    1.0 & (R$_1$:)SAB$_a$($\underline{\rm r}$s,nb)a                                              & almost face-on; possible (nb)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & or central X  \\                                                                                          
 J13354734+4550375  & 2271298 & 241004 & 0.061     & $-$1.0 & (R$_1$L)SA(rl)0$^+$                                                                    & white, circular (rs); \Rone\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very oval; \Lff\ dark-spacer;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close comparable companion  \\                                                                            
 J13354945+4209596  & 2193584 & 213502 & 0.054     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)a                             & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; weak \Lff\ dark-spacer  \\                                                                      
 J13363847+4015286  & 2163121 & 224364 & 0.062     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r)b                                          & !excellent large,  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-inclined but not edge-on example;  \\                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP, thin and very  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; bright white (r)  \\                                                                               
 J13364436+5132403  & 3087271 & 219725 & 0.062     &    4.0 & SA(r)bc                                                                                & (r) is very oval and sharp  \\                             
 J13364627+3437380  & 2052082 & 123183 & 0.040     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)ab                                             & excellent case with a very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (r) and a clear \RoneP  \\                                                                         
CGCG 102-024        & 48073   & 185115 & 0.023     &    0.0 & S$\underline{\rm A}$B(rs)0/a pec                                                       & probably interacting with  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large nearby companion  \\                                                                                
CGCG 017-037        & 48088   & 244323 & 0.022     &    1.0 & (L)SAB$_a$(rs)a                                                                        & excellent case; bar end-on;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white (L); bluish (rs)  \\                                                                                
 J13370558+6207382  & 2631057 & 201845 & 0.104     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & strong \Lff\ dark-spacer;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved  \\                                                                                  
 J13370806+0239479  & 1233957 &  15884 & 0.101     &    1.0 & (R$^{\prime}$)SA(s)a                                                                   & has large companion  \\                                    
UGC 08610 NOTES01   & ....... &  89985 & 0.038     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & excellent case; bar  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened; \RtwoP\ very blue; small  \\                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow close companion  \\                                                                                
CGCG 073-053        & 48114   & 229957 & 0.023     & $-$1.0 & (R$_1$R$_2$)S$\underline{\rm A}$B$_a$(l)0$^+$                                           & !excellent case; almost  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; strong \Lff\ dark-spacer;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very weak bar  \\                                                                                         
 J13372995+2547284  & 1750004 & 142635 & 0.075     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \RoneP; white \rpl  \\                                                                            
 J13373523+4907443  & 2334322 &  56057 & 0.135     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & poorly resolved  \\                                        
 J13373915+5435242  & 2474143 &  67952 & 0.068     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & very good face-on case; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13375677+5152249  & 3811099 & 219803 & 0.064     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)b                                             & very good; almost face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J13380314+2428006  & 1707956 & 159580 & 0.056     & $-$1.0 & SA(rl)0$^+$ pec                                                                         & (rl) is broad and very blue  \\                            
 J13381016+3107124  & 1932572 & 132334 & 0.135     &    1.0 & (R$_2^{\prime}$)SAB(l:)a:                                                              & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
KUG 1335+220        & 48187   & 168736 & 0.038     &    1.0 & (R$_{12}^{\prime}$)SA(r)a                                                              & excellent case with dimpled  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; white oval has arcs;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & trace \RtwoP\ one side  \\                                                                                
 J13381905+2611546  & 48195   & 143167 & 0.062     &    0.0 & (R$^{\prime}$)SA(rl)0/a                                                                & interesting with strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features; all-around dark spacer;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & smaller companion near  \\                                                                                
 J13382570+2004104  & 1615277 & 172985 & 0.093     &    3.0 & (R$_1^{\prime}$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                  & strong \Lff\ dark-spacer;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very poorly resolved  \\                                                                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J13382799+0734179  & 3811245 & 222598 & 0.078     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                & !excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer (bananas); blue  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ and knotty (r)  \\                                                                                
 J13383008+0738269  & 3811254 & 222599 & 0.084     & $-$1.0 & (RL)SA0$^+$                                                                            & very poorly resolved; white  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J13383108+3302154  & 3811259 & 126926 & 0.061     &    1.0 & (R$_2^{\prime}$)SAB(rs)a                                                               & \urs\ is very dim; \RP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; strong \Lff\ dark-spacer  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bananas  \\                                                                                               
ARK 425             & 48229   & 200648 & 0.031     & $-$1.0 & (R)SAB(r)0$^+$                                                                         & !excellent case; (r) has arc  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; general yellowish  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & color; strong \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +08-25-032      & 48248   & 208860 & 0.038     &    0.0 & SB(r)0/a pec                                                                           & (r) is well, the spesrcn  \\                               
CGCG 161-098        & 48241   & 140810 & 0.028     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s)a                                               & dusty bar; dark areas  \\                                  
 J13390357+2734448  & 1812234 & 134950 & 0.037     &    3.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(rl)b:                                             & very blue (R$^{\prime}$L); white (rl) \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and bar  \\                                                                                                   
J133906.35+581855.7 & 2577222 &  58838 & 0.082     &    3.0 & (R$^{\prime}$)SA(l)b:                                                                  & poorly resolved  \\                                        
 J13391175+5754028  & 2572285 &  58715 & 0.072     &    3.0 & (R$^{\prime}$L)SA$\underline{\rm B}$($\underline{\rm r}$s)b                            & blue \urs; poorly resolved  \\                             
 J13391877+0728515  & 1322879 & 222601 & 0.051     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(s)ab                                           & blue ansae; \Lff\ dark-spacer  \\                          
 J13392201+0545274  & 1288620 &  32188 & 0.023     &    2.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)ab                                              & poorly resolved  \\                                        
 J13393109-0103296  & 1127814 &    147 & 0.086     &    0.0 & (R$_{12}^{\prime}$)SAB$_a$(l)0/a                                                       & .......... \\                                              
 J13394023+3501245  & 48308   & 116890 & 0.025     &    0.0 & SA(r)0/a [bc]                                                                          & (r) very good; small bulge  \\                             
 J13394066+3341215  & 2037074 & 122864 & 0.061     &    2.0 & SB(r)ab                                                                                & excellent case; (r)  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) wide and slightly  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elliptical; face-on  \\                                                                                   
 J13394324+5000486  & 2360255 & 219430 & 0.099     &    0.0 & SA(rl)0/a:                                                                             & very poorly resolved  \\                                   
 J13395020+1842528  & 1567964 & 171948 & 0.115     &    3.0 & SB($\underline{\rm r}$s)b pec                                                          & bar is miscentered and  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills strong blue \urs  \\                                                                           
 J13395193+0910074  & 1360825 &  91027 & 0.086     & $-$1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0$^+$:                                                    & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13400065+3606076  & 2075010 & 119865 & .....     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b                                                            & jet?; odd case; (r) and bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & look extraplanar  \\                                                                                      
NGC 5261            & 48360   &  31341 & 0.023     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !excellent case; very similar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & to NGC 5602  \\                                                                                           
 J13401735+1844071  & 1568612 & 171951 & 0.086     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b                           & bar and \urs\ are excellent;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is very faint and thin  \\                                                                        
 J13401777+5518073  & 2497348 &  84572 & 0.138     &    1.0 & (R$^{\prime}$)SAB(s)a                                                                  & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13402417+6329562  & 2656707 & 191534 & 0.104     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab:                                                         & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; strong \Lff\ dark-spacer  \\                                                                       
CGCG 045-068        & 48377   & 198356 & 0.023     &    0.0 & (R$_1^{\prime}$)SAB(rs)0/a                                                             & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett (rs); weak \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (rs) very blue and has  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong handles  \\                                                                                        
 J13403108+2618266  & 48383   & 140815 & 0.062     &    2.0 & (R$_1^{\prime}$)SAB$_a$(p,rl)ab                                                        & very strong (r) handles or  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``ears"; excellent \RoneP;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; close  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J13403142+5535431  & 2507704 &  86540 & 0.037     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s)ab                                           & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes are short and subtle  \\                                                                           
 J13403213-0026216  & 48385   & 242769 & 0.087     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)b pec                                         & poorly resolved; asymmetric  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure; banana \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13403388+0930245  & 1366111 &  91413 & 0.072     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)a                                    & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large blue SB(s)d near  \\                                                                                
 J13403453+0735005  & 1325567 & 222603 & 0.055     &    6.0 & SAB(r$_w$)cd:                                                                          & very blue galaxy  \\                                       
 J13403623+3019050  & 3811814 & 130324 & 0.040     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)0/a                                   & !!excellent face-on  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP; poorly resolved, but still  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very clear; \Lff\ dark-spacer  \\                                                                         
CGCG 131-023 NED02  & ....... & 140304 & 0.031     & $-$1.0 & SA(rl)0$^+$:                                                                           & (rl) excellent but poorly  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13404661+5223425  & 2413868 &  66881 & 0.102     &    0.0 & SAB(r,bl)0/a:                                                                          & poorly resolved  \\                                        
 J13405890+1518012  & 1480892 & 178946 & 0.137     & $-$1.0 & SA(r)0$^+$                                                                             & excellent circular blue (r)  \\                            
MRK 0268            & 48432   & 130325 & 0.040     &    0.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)0/a                              & strong \Lff\ dark-spacer;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very unusual  \\                                                                                          
 J13411699+1841394  & 1567332 & 171954 & 0.088     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a:                                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on  \\                                                                                  
UGC 08661           & 48427   & 171318 & 0.027     &    0.0 & (R$_1$)SAB($\underline{\rm r}$s)0/a                                                    & !excellent case; trace of  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ handles  \\                                                                                         
 J13414249+0207434  & 1216858 &  18188 & 0.075     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & excellent case  \\                                         
 J13414397+0408254  & 1264052 &  30455 & 0.079     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & good case but poorly resolved  \\                          
 J13414406+0026244  & 1165959 &   1504 & 0.074     &    3.0 & (R$_1^{\prime}$)SA(r)b                                                                 & !excellent and interesting  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J13421033+2433288  & 1710242 & 171321 & 0.061     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & good case; \Lff\ dark-spacer;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) likely an Rtwo  \\                                                                                    
 J13421315+2725248  & 1807688 & 134954 & 0.120     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & excellent case; blue \RtwoP  \\                            
 J13422623+2632123  & 48551   & 143628 & 0.076     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & excellent face-on case with  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extensive thin outer arms  \\                                                                             
 J13423113+5812387  & 2575900 &  58843 & 0.071     &    1.0 & (R$_1^{\prime}$R$_2^{\prime}$L)SBa:                                                    & good case  \\                                              
 J13423470+5920447  & 2589383 &  35548 & 0.073     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved  \\                                        
 J13424440+3503460  & 2058814 & 119319 & 0.024     &    0.0 & (R)SAB(r)0/a                                                                           & odd case with two white rings  \\                          
J134245.94+092648.8 & 1365232 &  91416 & 0.080     &    3.0 & (R$_1^{\prime}$)SB(r)b:                                                                & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RoneP; \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; strong bar  \\                                                                               
 J13425686+6049225  & 2607409 & 200321 & 0.088     &    2.0 & (R$_1^{\prime}$)SA(rl)ab                                                               & blue (rl); poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) very faint  \\                                                                                        
CGCG 102-038        & 48591   & 171450 & 0.028     &    2.0 & SA(rs,$\underline{\rm r}$s)ab                                                          & double inner variety case  \\                              
 J13431734+3124323  & 1945766 & 132696 & 0.064     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)ab:                    & poorly resolved but clear  \\                              
 J13432104+4547447  & 2270569 & 241189 & 0.063     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$a                                               & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13440038+1424536  & 1457504 & 112505 & 0.124     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & !excellent but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RtwoP\ very blue;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong dark-spacer  \\                                                                                    
 J13440521+4108314  & 2176345 &  94592 & 0.061     &    0.0 & SAB(r)0/a:                                                                             & poorly resolved; bar  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened  \\                                                                                         
 J13443835+1628548  & 1509831 & 179472 & 0.066     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & trace of \RtwoP; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved but still clear; blue  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object superposed; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13445104+0303365  & 1244219 &  16322 & 0.076     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)ab                                                      & poorly resolved  \\                                        
 J13445258-0114529  & 1123294 &  39948 & 0.178     &    1.0 & (R$^{\prime}$)SAa:                                                                     & poorly resolved  \\                                        
 J13445288+0005205  & 1156796 &   1098 & 0.087     &    1.0 & (R$_1^{\prime}$)SAB(l)a                                                                & very good case  \\                                         
 J13450373+5534336  & 2507012 &  84928 & 0.043     & $-$1.0 & (R:)SB$_a$(r)0$^+$                                                                     & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) is very elongated  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and slightly bluish; (R) very  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint near bar minor axis  \\                                                                             
 J13450748+0300537  & 3122925 &  16324 & 0.077     &    1.0 & (R$_{12}^{\prime}$)SAB(s)a:                                                            & poorly resolved  \\                                        
NGC 5289            & 48749   &  94924 & 0.008     &    3.0 & (R$^{\prime}$)SAB$_a$(rs)b                                                             & !excellent, large case; dark  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & space between (r) and (R)  \\                                                                             
 J13453376+0430132  & 1269122 &  30917 & 0.093     & $-$1.0 & (RL)SAB0$^+$                                                                           & poorly resolved  \\                                        
 J13453403+0025532  & 1165752 &   1514 & 0.089     &    3.0 & (R$^{\prime}$)SAB$_a$(rs)b                                                             & !excellent \RP  \\                                         
J134534.19+084401.9 & 1352693 & 229972 & 0.120     &    1.0 & (R$^{\prime}$)SAB:(s)a                                                                 & very poorly resolved  \\                                   
 J13454084+1144472  & 1398174 &  89103 & 0.088     &    2.0 & (R$_1^{\prime}$)SAB(s)ab:                                                              & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13455423+0215023  & 1220917 &  15487 & 0.033     &    1.0 & (R$^{\prime}$)SA(l,r,$\underline{\rm r}$s)a                                            & excellent multi-ring case;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rings close in size  \\                                                                                   
 J13461055+0722011  & 1320105 &  90331 & 0.083     & $-$1.0 & SA(r)0$^+$                                                                             & very good case; almost  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
CGCG 017-068 NED02  & ....... &  38293 & 0.023     &    1.0 & (R$^{\prime}$)SA:(r$^{\prime}$l)a                                                      & good, large case; large  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby companion  \\                                                                                      
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J13462341+4505076  & 2258541 & 208872 & 0.057     &    3.0 & SAB(rs)b                                                                               & good case  \\                                              
 J13462504+1423173  & 1456800 & 112508 & 0.060     &    0.0 & (R$_1$)SAB(r$^{\prime}$l)0/a                                                           & !excellent case; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13462846+1922432  & 1590215 & 172703 & 0.084     &    0.0 & (R)SAB$_a$(l)0/a: pec                                                                  & part of (R) is missing  \\                                 
 J13463334+2611472  & 3813421 & 140867 & .....     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & blue ansae; large companion  \\                            
 J13463691+2735532  & 1812782 & 135270 & 0.078     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)0/a                                   & suspect very faint \RtwoP\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & part; (l) has very faint  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; no dimples in \Rone  \\                                                                          
 J13464238+2921592  & 1863995 & 137037 & 0.044     & $-$1.0 & (L)SB(r,bl)0$^+$                                                                       & good case; poorly resolved  \\                             
 J13464589-0145194  & 1110948 &  38680 & 0.089     &    0.0 & (R)SA0/a                                                                               & excellent face-on case; (R)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is circular  \\                                                                                           
 J13465385+5659405  & 2554046 &  68019 & 0.070     &    2.0 & (R$^{\prime}$)SB(p,r,bl)ab                                                             & poorly resolved; two strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes; very good case  \\                                                                                
 J13465855+0656094  & 1310438 &  90158 & 0.051     &    0.0 & (R$_1$)SB($\underline{\rm r}$s,bl)0/a                                                  & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13470267+4052574  & 2172381 &  94595 & 0.063     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & excellent case; bar end-on  \\                             
MRK 1361            & 48864   & 216570 & 0.023     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(r)a                                            & possible case of bar-\RoneP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misalignment; no dimples in  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; strong \Lff\ dark-spacer  \\                                                                         
 J13470564+3422498  & 2048262 & 116782 & 0.060     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & poorly resolved but good  \\                               
 J13470920+2940358  & 1874173 & 130123 & 0.038     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$(l)0/a                                                 & excellent dimpled \Rone  \\                                
CGCG 045-099        & 48871   &  30192 & 0.023     &    0.0 & (R$_1$)SAB$_a$(rs)0/a                                                                  & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone; very good (rs);  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J13471575+1758239  & 3813615 & 175184 & 0.034     &    0.0 & SA$\underline{\rm B}$(r)0/a                                                            & excellent case with a very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); bar very thin; small  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge  \\                                                                                                 
 J13471892+0901345  & 3091459 &  91042 & 0.036     & $-$1.0 & (L)SA($\underline{\rm r}$s)0$^+$                                                       & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; possible tilted (r)  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J13472567+2234416  & 1672532 & 170102 & 0.029     &    2.0 & (R$^{\prime}$)SA(r)ab:                                                                 & (r) a subtle, circular  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature; \RP\ is cuspy oval  \\                                                                          
 J13472653+1632435  & 1511332 & 177311 & 0.130     & $-$1.0 & (R)SAB0$^+$:                                                                           & very poorly resolved  \\                                   
 J13480145+3236559  & 2004952 & 126934 & 0.075     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very good but poorly resolved  \\                          
 J13480673+1622597  & 1507488 & 179480 & 0.040     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                        & !excellent face-on case; very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & symmetric; excellent plumes  \\                                                                           
UGC 08730           & 48952   & 139559 & 0.027     &    2.0 & (R$_1$R$_2^{\prime}$)SB$_a$(rl)ab                                                      & !!excellent, large case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
CGCG 102-062        & 48960   & 175604 & 0.025     & $-$1.0 & SB(r,bl)0$^+$                                                                          & !!excellent case; (r)  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bar has thin paint  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & stripe  \\                                                                                                
 J13482260-0046006  & 48968   &    360 & 0.026     &    1.0 & (R$_1$L)SAB$_a$(rs)a                                                                   & (r) significantly elongated  \\                            
 J13482308+4635337  & 2283812 &  82372 & 0.102     &    5.0 & SAB(r)c:                                                                               & poorly resolved; (r) is large  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & compared to bar  \\                                                                                       
 J13482561+3339456  & 2036600 & 123030 & 0.060     &    2.0 & (R$_1^{\prime}$)SA:($\underline{\rm r}$s)ab:                                           & very blue ring  \\                                         
 J13484249+3630516  & 2081992 & 120479 & 0.024     &    5.0 & (R$^{\prime}$)SA(s)c                                                                   & good case; face-on  \\                                     
 J13484660+4531504  & 2266445 & 241207 & 0.165     &    3.0 & (R$_1^{\prime}$)SAB(l)b:                                                               & very poorly resolved  \\                                   
 J13485109+5738482  & 3483532 &  68083 & 0.128     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b:                                               & poorly resolved  \\                                        
 J13490787+2800458  & 93737   & 135706 & 0.077     &    3.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l)b                                                    & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 08740           & 49067   & 198050 & 0.023     &    2.0 & (R$_1$R$_2^{\prime}$)SB($\underline{\rm r}$s)ab                                        & !!very unusual; \Rone\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong and has 5 sides; face-on;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & breaking from it; \RtwoP\ is  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; \urs\ is  \\                                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & perpendicular to bar  \\                                                                                  
 J13494754+3850555  & 2137991 & 229400 & 0.055     &    5.0 & (R$^{\prime}$)S$\underline{\rm A}$Bc                                                   & very blue galaxy  \\                                       
 J13500392+2811122  & 1828735 & 138373 & 0.077     &    3.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)b                                           & very good case; \urs\ and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & associated inner arms bluish  \\                                                                          
 J13500703+3842237  & 2134371 & 229407 & 0.116     &    3.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)b                                                      & only a trace of \RtwoP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & visible; dimpling in \Rone\  \\                                                                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & component  \\                                                                                             
 J13501254+2405581  & 1699754 & 159600 & 0.063     &    0.0 & (R)SAB0/a pec                                                                          & (R) is filled with light  \\                               
J135029.96+334717.8 & 3814637 & 128980 & .....     &    1.0 & (R$^{\prime}$L)SA(l)a [c]                                                              & excellent case with small  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge; large E companion  \\                                                                              
CGCG 102-066        & 49123   & 177271 & 0.023     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & !excellent case; broad (RL);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright (l); faint \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; something in  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center; (l) handles  \\                                                                                   
 J13503590+0942221  & 1368875 &  91869 & 0.063     &    4.0 & SAB(r,bl)bc: pec                                                                       & (r) and bar are good, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure is asymmetric  \\                                                                         
J135040.74+175201.3 & ....... & 175197 & 0.050     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & bluish-tinted \RtwoP; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
NGC 5321            & 49148   & 123036 & 0.015     & $-$2.0 & (L)SB(r)0$^o$                                                                          & bar is very strong; (r) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very subtle and defined by dark  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces; excellent case  \\                                                                                
J135046.28+112246.6 & 1392720 & 217379 & 0.149     &    1.0 & (R)SAa:                                                                                & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; companion superposed  \\                                                                         
 J13505007+2435244  & 1711114 & 139566 & 0.064     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l:)a                                                           & poorly resolved  \\                                        
 J13505810+2806564  & 3814768 & 138380 & 0.075     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$:                                                      & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved, but still good  \\                                                                              
CGCG 017-074        & 49167   & 243514 & 0.023     &    3.0 & (R$^{\prime}$)SB(r,bl)b pec                                                            & very complex; asymmetric  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object  \\                                                                                                
 J13510420+1926076  & 1592178 & 176692 & 0.062     &    3.0 & SAB(rs)b pec                                                                           & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue arms; very weak bar; M51  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & type  \\                                                                                                  
 J13510782+0505584  & 1278113 & 198684 & 0.076     &    3.0 & SB(r)b                                                                                 & poorly resolved  \\                                        
 J13511681+2830004  & 1837589 & 138870 & 0.112     & $-$1.0 & SA(rl)0$^+$:                                                                           & very poorly resolved; (rl)  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
KUG 1348+217        & 49186   & 165119 & 0.026     &    1.0 & (R$^{\prime}$)SAB(s)a [m]                                                              & bar looks like Im  \\                                      
 J13515355+2819595  & 1832840 & 136229 & 0.071     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(rs)a                                           & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J135153.62+393549.3 & 2152569 & 224377 & 0.122     &    1.0 & (RL)SAB(s:)a:                                                                          & very poorly resolved  \\                                   
IC 0946             & 49244   & 112519 & 0.023     &    1.0 & (R$^{\prime}$)SA(s)a / E1                                                              & ! \RP\ around a bright E;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
CGCG 073-090        & 49254   &  98409 & 0.024     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & !excellent case  \\                                        
 J13521486+0755214  & 1334454 & 222969 & 0.069     &    0.0 & SA(r)0/a                                                                               & very good; close companion  \\                             
 J13523947+1005285  & 1374436 &  92328 & 0.066     & $-$1.0 & SB(r)0$^+$:                                                                            & poorly resolved but very good  \\                          
J135240.30+331915.6 & ....... & 128388 & 0.113     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion near  \\                                                                             
KUG 1350+232        & 89622   & 144747 & 0.053     & $-$1.0 & SA(r)0$^+$:                                                                            & nuclear $m$=1 spiral  \\                                   
 J13524517+0937515  & 1367815 &  91880 & 0.134     &    3.0 & (R$^{\prime}$)SAB(s:)b:                                                                & poorly resolved  \\                                        
 J13525462+3914539  & 3088126 &  93491 & 0.052     &    2.0 & (R)SA($\underline{\rm r}$s)ab                                                          & resembles a planetary nebula;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ is very blue; excellent  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
NGC 5335            & 49310   &  19625 & 0.015     &    2.0 & SB($\underline{\rm r}$s,bl)ab                                                          & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 08794           & 49315   & 167980 & 0.029     &    2.0 & (R$_1^{\prime}$)SAB(rl)ab                                                              & !excellent, very large case  \\                            
 J13525919+0852400  & 1355370 &  91054 & 0.065     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RtwoP\ very blue  \\                                                                        
 J13531402+1609563  & 1502317 & 179489 & 0.121     &    2.0 & (R$^{\prime}$)SABab                                                                    & \RP\ is probably an \RtwoP  \\                            
NGC 5347            & 49342   & 125308 & 0.008     &    3.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)b                                           & wrapped arms \urs; excellent  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & example with strong bar; large  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and well-resolved  \\                                                                                     
 J13533268+1549490  & 1494343 & 179225 & 0.141     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & face-on; poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow  \\                                                                                                
 J13533879+1351550  & 1442650 &  98411 & 0.078     &    1.0 & (R$^{\prime}$)SAB(s)a [cd]                                                             & appears bulgeless; (r) very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J13534520+0009308  & 1158564 &   1109 & 0.113     &    0.0 & (R$^{\prime}$)SAB(l)0/a:                                                               & .......... \\                                              
NGC 5370            & 49408   & 200519 & 0.010     &    0.0 & (R$_1$L)SB$_a$($\underline{\rm r}$s,bl)0/a                                             & ``paint stripe" frames bar  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and \urs; excellent and  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case  \\                                                                                      
 J13542178+6402422  & 3815686 &  27112 & .....     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)0/a                                            & small and in glare of very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright star  \\                                                                                           
 J13542574+1534067  & 1488061 & 177236 & 0.067     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & poorly resolved; face-on  \\                               
 J13542802+1832223  & 3815707 & 176008 & 0.159     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b pec                         & asymmetric  \\                                             
 J13543382+3246057  & 2011588 & 127682 & 0.048     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & poorly resolved, but  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent  \\                                                                                             
 J13543538+2012044  & 1619781 & 163276 & 0.071     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(rl)b                                                      & extraneous blue arm disturbs  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an \RoneRtwoP  \\                                                                                         
 J13543625+1232038  & 1411270 & 219342 & 0.057     &    3.0 & (R$_2^{\prime}$)SB(r$^{\prime}$l)b                                                     & !excellent face-on case  \\                                
 J13544275+2356364  & 3815782 & 145418 & 0.056     &    0.0 & SB($\underline{\rm r}$s)0/a [c]                                                        & very small bulge  \\                                       
 J13551740+0633434  & 3815964 & 221976 & 0.083     &    4.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)bc:                                              & very poorly resolved  \\                                   
NGC 5379            & 49508   & 200155 & 0.006     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & excellent case; outer disk  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has broad diffuse arms  \\                                                                                
 J13553592+0553050  & 1290748 &  89834 & 0.039     &    3.0 & SAB($\underline{\rm r}$s)b                                                             & excellent \urs  \\                                         
 J13555432+5259560  & 2429222 &  64917 & 0.064     & $-$1.0 & (L)SA(r)0$^+$ sp                                                                       & excellent case; (r) very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright  \\                                                                                                
 J13555894+1351407  & 3816167 &  98415 & 0.039     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J13555923+2006578  & 1616893 & 163283 & 0.072     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent, slightly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish \RtwoP; \Lff\ dark-spacer  \\                                                                      
 J13560344+3242583  & 2009423 & 127684 & 0.064     &    2.0 & (R$^{\prime}$)SB(r,bl)ab                                                               & excellent case; bar strong;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost face-on; (r) dark-spacer  \\                                                                       
 J13560455+2029268  & 1628852 & 167214 & 0.086     &    0.0 & SA(r)0/a:                                                                              & very poorly resolved  \\                                   
NGC 5389            & 49548   & 200156 & 0.006     &    1.0 & SA($\underline{\rm r}$s,nd)a spw                                                       & large object with bright (rs)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and two planar dust lanes  \\                                                                             
 J13561027+1149168  & 3557597 & 218135 & 0.137     & $-$5.0 & (R)E0 pec                                                                              & very unusual  \\                                           
NGC 5377            & 49563   &  55032 & 0.006     &    1.0 & (R$_1^{\prime}$)SAB$_{xa}$(r$^{\prime}$l)a                                             & excellent large case; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13561733+1210407  & 1405065 & 218817 & 0.127     &    2.0 & SA($\underline{\rm r}$s)ab:                                                            & very poorly resolved  \\                                   
 J13562069+2643545  & 1786612 & 134995 & 0.062     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & very good (r)  \\                                          
 J13562543+0749108  & 1331777 & 222981 & 0.103     &    3.0 & (R$^{\prime}$)SAB(rs)b:                                                                & comparable companion  \\                                   
 J13563309+3032310  & 1907903 & 130754 & 0.113     &    2.0 & SB(r)ab:                                                                               & very good (r); (r)  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J13563338+3536230  & 3816357 & 117243 & 0.108     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & poorly resolved; \RoneP\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J13563660+2505213  & 1725146 & 142709 & 0.036     & $-$1.0 & (R$_1$)SA(rl)0$^+$                                                                      & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; excellent \Rone; white  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl); \Lff\ dark-spacer  \\                                                                               
 J13563787+2458193  & 1721659 & 139824 & 0.075     &    4.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)bc                                            & poorly resolved; \urs\ has  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong handles and \RoneP\ is  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint away from the \urs\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ends  \\                                                                                                  
CGCG 103-019        & 49599   & 163285 & 0.028     &    3.0 & (R$^{\prime}$L)S$\underline{\rm A}$B$_a$(rs)b                                          & odd case with very blue (rs)  \\                           
 J13565897+2211059  & 1665158 & 170114 & 0.065     &    1.0 & SB$_a$(rs)a:                                                                           & poorly resolved; comparable  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
CGCG 074-014        & 49627   &  89368 & 0.021     &    3.0 & (R$^{\prime}$)SA(l)b pec                                                               & interesting case  \\                                       
 J13572952+3327440  & 2032552 & 128995 & 0.061     &    2.0 & (R$^{\prime}$)SAB:(s)ab:                                                               & very blue \RP; poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13573402+6233214  & 2638853 &  26916 & 0.079     & $-$1.0 & (R)SA(l)0$^+$                                                                          & good case; face-on; poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J13573438-0058423  & 1129935 & 242179 & 0.115     &    3.0 & SB(rs)b                                                                                & very poorly resolved; (r)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 08878           & 49672   & 231384 & 0.023     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)b                                             & excellent case; ``framed"  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $m$=3 inner spiral  \\                                                                                    
 J13580421+1550131  & 1494485 & 177282 & 0.074     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(l)a                                          & very good case; strong bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; strong \Lff\ dark-spacer  \\                                                                       
 J13580432+0557457  & 3816840 &  89849 & 0.082     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl)0$^+$                                                  & excellent case with  \\                                    
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strongly-dimpled \Rone\ and strong  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
NGC 5384            & 49707   & 221985 & 0.017     & $-$1.0 & (R)SA(rl,tb)0$^+$                                                                      & !excellent large case; very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright, broad white (r); strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R); strong \Lff\ dark-spacer  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bananas  \\                                                                                               
 J13581301+5859084  & 2585084 & 200900 & 0.124     &    3.0 & (R$_1^{\prime}$)SB(r,bl)b                                                              & excellent case, though poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very good \RoneP;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
CGCG 103-030        & 49715   & 175209 & 0.022     &    0.0 & (RL)SA($\underline{\rm r}$s)0/a                                                        & face-on; interesting SA case;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & complicated \urs; \nrpl  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle  \\                                                                                                
 J13581445+4111139  & 2177044 & 213510 & 0.095     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & very blue \RtwoP; broad and  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse; \Lff\ dark-spacer  \\                                                                            
MCG +10-20-055      & 49727   & 200017 & 0.051     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & very good case; blue \RtwoP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J13583172+2101395  & 1641155 & 164549 & 0.063     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J13583586+1740431  & 1538726 & 171643 & 0.026     &    7.0 & (R$^{\prime}$)SAB(s)d                                                                  & very blue \RP  \\                                          
 J13583598+1146333  & 3091002 & 218140 & 0.057     &    1.0 & SA(r)a pec                                                                             & (r) is excellent, but galaxy  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is unusual  \\                                                                                            
 J13585695+1519381  & 1481649 & 179008 & 0.041     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl, white in color; very thin  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; large \Lff\  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer zones  \\                                                                                     
 J13585898+2215279  & 1666526 & 170119 & 0.112     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & !excellent \RtwoP; strong  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae and \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
LCRS B135624.4-0223 & ....... &  38478 & 0.050     &    0.0 & (R$_1$L)SB$_a$(l)0/a                                                                   & very good case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
UGC 08902           & 49769   & 179237 & 0.026     &    4.0 & SA(rs)bc pec                                                                           & (rs) is large and could be an  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; outer distortions  \\                                                                                
MCG +03-36-018      & 49776   & 177283 & 0.043     &    3.0 & SB(p,$\underline{\rm r}$s,bl)b                                                         & very good; face-on; weak  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes  \\                                                                                                
CGCG 162-040        & 49772   & 136284 & 0.066     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & \urs\ is tinted blue  \\                                   
 J13592627+6228439  & 2637322 &  26919 & 0.077     &    0.0 & (RL)SB$_a$0/a:                                                                         & small companion superposed  \\                             
 J13594012+3242304  & 2009092 & 124811 & 0.049     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & excellent case; symmetric  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & breaks in \RP; excellent oval;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent blue \RP  \\                                                                                    
 J13594387+0550357  & 3817392 &  89857 & 0.083     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                           & poorly resolved; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; \Lff\ dark-spacer  \\                                                                          
{\bf $\rightarrow$ RA:14$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J14000146+1837048  & 3090237 & 172349 & 0.061     &    1.0 & (R$^{\prime}$)SB$_a$(s:)a                                                              & excellent case; strong ansae;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak \Lff\ dark-spacer;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly no inner variety  \\                                                                               
 J14000323+1702378  & 1523255 & 177401 & 0.060     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,r$^{\prime}$l,bl)a                             & \rpl\ handles are plumes;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; very good case  \\                                                                     
 J14000609+2843361  & 1844168 & 137065 & 0.062     &    0.0 & SB(r)0/a: pec                                                                          & half of (r) is distorted or  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & missing; small companion  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed  \\                                                                                            
 J14000917+6356124  & 2662679 & 192882 & 0.108     & $-$1.0 & (R)SAB0$^+$:                                                                           & poorly resolved but bar is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
J140019.20+175609.6 & 1545730 & 175640 & 0.061     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)0/a                              & good case; \Lff\ dark-spacer  \\                           
CGCG 162-045        & 49848   & 138406 & 0.067     &    3.0 & (R$^{\prime}$)SA(s:)b                                                                  & excellent case; large blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knots  \\                                                                                                 
CGCG 074-037        & 49853   &  89658 & 0.023     &    0.0 & (L)SA(r)0/a                                                                            & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (L) and (r)  \\                                                                                           
KUG 1358+289        & 49854   & 139362 & 0.060     &    4.0 & (R$_2^{\prime}$)SAB$_a$(rl)bc                                                          & very knotty and blue \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & which could also be a  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``framed" spiral  \\                                                                                      
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J14004086+3408502  & 2044611 & 119343 & 0.043     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)ab                       & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14004472+1712553  & 1527405 & 171485 & 0.081     &    4.0 & (R$^{\prime}$)SB(s)bc                                                                  & strongly resembles NGC 1365;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J14004937+3847083  & 2136467 &  93505 & 0.079     &    1.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)a                                           & poorly resolved, but  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case; \Lff\ dark-spacer  \\                                                                     
 J14005570+3924421  & 2149310 &  93832 & 0.096     &    4.0 & SA(r)bc: pec                                                                           & poorly resolved; white system  \\                          
 J14005753+4947477  & 2353669 & 219654 & 0.042     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                                            & very good case  \\                                         
 J14010302+0545043  & 1288531 &  89862 & 0.063     &    0.0 & (R$_1$)SA$\underline{\rm B}$(l)0/a                                                     & face-on; poorly resolved but  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J14011550+1603313  & 3817857 & 179509 & 0.075     &    2.0 & SAB(r,bl)ab                                                                            & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-\RP\ outer arms  \\                                                                                   
J140116.69+233412.2 & 1689688 & 145428 & 0.076     &    2.0 & SA(rs)ab: pec                                                                          & asymmetric and  \\                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disturbed-looking  \\                                                                                     
 J14011976+2151447  & 1658802 & 144284 & 0.063     &    2.0 & (R$_2^{\prime}$)SA(l)ab                                                                & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very good \RtwoP  \\                                                                            
CGCG 018-026        & 49924   & 242798 & 0.025     & $-$1.0 & (R)S$\underline{\rm A}$B$_a$(l)0$^+$                                                   & !excellent case; large strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14012824+1517313  & 3090650 & 177247 & 0.065     &    1.0 & (R$_1$R$_2^{\prime}$)SB(ls)a                                                           & excellent face-on case; very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle but good \RoneRtwoP  \\                                                                            
 J14013275+1332063  & 3558151 & 100241 & 0.039     & $-$1.0 & (R)SAB$_a$(rl)0$^+$                                                                    & excellent large case  \\                                   
 J14013406+4312329  & 2215435 & 213275 & 0.072     &    4.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)bc                                         & very good case, with knotty  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP  \\                                                                                           
 J14013669+4334459  & 2224134 & 240743 & 0.119     &    2.0 & SA($\underline{\rm r}$s,nl)ab                                                          & excellent blue ring  \\                                    
 J14013989+2755155  & 1821537 & 136305 & 0.084     &    0.0 & (R)SA0a or SA(r)0/a                                                                    & excellent blue ring;  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all-around dark-spacer  \\                                                                                
CGCG 074-043        & 49948   & 231394 & 0.022     & $-$1.0 & (R)SA(r)0$^+$                                                                          & strong (r) bar handles; very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright yellow (r); \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent case  \\                                                                           
 J14015104+0301019  & 1243232 &  16345 & .....     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)ab                                         & poorly resolved; blue-white  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J14015308+5548288  & 2515044 &  87321 & 0.085     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & !excellent case; dimpled  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ and very elongated oval;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint ansae; \Lff\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; multiple companions  \\                                                                      
 J14020742+4008151  & 3558199 &  94605 & 0.109     & $-$1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0$^+$                                                     & poorly resolved; \Rone\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strongly-dimpled  \\                                                                                      
NGC 5417            & 49995   & 229761 & 0.016     &    0.0 & (RL)SA(s)0/a                                                                           & inner variety not clear; very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle features  \\                                                                                       
 J14022733+1313495  & 1425919 &  98238 & 0.039     &    5.0 & (R$_2^{\prime}$)SAB(s)c:                                                               & poorly resolved, but \RtwoP\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interpretation is clear  \\                                                                               
CGCG 103-050        & 50005   & 172352 & 0.051     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r,bl)b                                       & excellent blue (r); strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; yellow bar  \\                                                                         
 J14024030+6500368  & 2673742 &   9544 & 0.035     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r,bl)0$^+$                                                & good case  \\                                              
 J14024043+2621544  & 1773455 & 137254 & 0.060     & $-$1.0 & (R)S$\underline{\rm A}$B0$^+$                                                          & uncertain if ring is inner or  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer; high surface  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brightness; whitish galaxy  \\                                                                            
CGCG 074-058        & 50019   & 230951 & 0.021     &    0.0 & SA(r)0/a                                                                               & very bright (r)  \\                                        
 J14024567+4816435  & 3818381 &  56389 & 0.066     &    1.0 & (R$_1$)SAB$_a$(r)a:                                                                    & poorly resolved  \\                                        
NGC 5448            & 50031   & 219542 & 0.007     &    2.0 & (R$_1^{\prime}$)SAB$_x$($\underline{\rm r}$s)ab                                        & large and bright case  \\                                  
 J14025372+1122283  & 1392656 &  89121 & 0.079     &    1.0 & (R$^{\prime}$)SA(r)a pec                                                               & !excellent (r); bright  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J14025879+4816415  & 2314039 &  56390 & 0.104     &    3.0 & (R$^{\prime}$)SA(r)b                                                                   & very interesting case;  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable close companion  \\                                                                            
 J14030641+2934482  & 3818496 & 132018 & 0.064     &    0.0 & (R$^{\prime}$)SB(rs,bl)0/a                                                             & good case  \\                                              
 J14030917+2057423  & 1639688 & 168771 & 0.110     &    3.0 & (R$^{\prime}$)SAB(rl)b: pec                                                            & poorly resolved  \\                                        
CGCG 074-066        & 50059   & 230436 & 0.018     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & (l) is very oval and has arc  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
UGC 08980           & 50097   & 224395 & 0.019     &    3.0 & SA$\underline{\rm B}$(rs)b pec                                                         & excellent and unusual face-on  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 5436            & 50104   &  91912 & 0.022     & $-$1.0 & SA0$^+$ sp                                                                             & not ringed but a nearly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on with a strong planar  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dust lane  \\                                                                                             
IC 4371             & 50159   & 125321 & 0.027     &    1.0 & (R$^{\prime}$L,R1)SAB$_a$(r$^{\prime}$l)a                                              & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
CGCG 074-076        & 50135   &  98031 & 0.025     &    0.0 & (RL)SB$_a$0/a                                                                          & excellent case; large, clear  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J14042429+3000456  & 140251  & 129546 & 0.063     &    3.0 & (R$^{\prime}$)SAB(s:)b                                                                 & very blue \RP; close  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
J140428.22+084604.1 & 4399899 &  91077 & 0.134     &    3.0 & S$\underline{\rm A}$B(rs)b pec                                                         & close companion and possible  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interaction  \\                                                                                           
 J14043030+0506291  & 1278236 &  21086 & 0.030     &    2.0 & (R$^{\prime}$:)SA($\underline{\rm r}$s)ab                                              & very blue \urs  \\                                         
CGCG 074-080        & 50173   &  88789 & 0.060     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & excellent case  \\                                         
 J14044161+0614418  & 1297087 &  90031 & 0.083     &    2.0 & (R$^{\prime}$)SAB:(s:)ab                                                               & .......... \\                                              
J140445.28+093543.9 & ....... &  91924 & 0.103     &    3.0 & SA(rs)b:                                                                               & (rs) is large but still  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inside the disk; poorly resolved;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J14050028+3312211  & 2026344 & 129003 & 0.058     &    0.0 & (R$_1$)S$\underline{\rm A}$B(r)0/a                                                     & !excellent dimpled \Rone\ and  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); poorly resolved;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J14050178+1516026  & 1479956 & 177532 & 0.099     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B0/a                                                 & very broad \RP; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14050544+4316251  & 2216898 & 240748 & 0.087     &    3.0 & (R$^{\prime}$)SABb                                                                     & very blue \RP  \\                                          
 J14051027+5727324  & 2565908 &  70759 & 0.067     &    1.0 & S$\underline{\rm A}$B(r)a: pec                                                         & similar to 66834 and 70288  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but very poorly resolved  \\                                                                              
 J14053651+6245026  & 2642650 & 192051 & 0.082     &    0.0 & (R)SA($\underline{\rm r}$s)0/a                                                         & !excellent case with two  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & rings close in radius  \\                                                                                 
IC 4373             & 50274   & 140900 & 0.030     &    2.0 & (R$^{\prime}$)SA(rs,l)ab                                                               & interesting face-on case  \\                               
 J14054526+2523320  & 1734931 & 140901 & 0.073     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)ab                       & poorly resolved; \RoneP\ very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint but definite  \\                                                                                    
 J14055169+0305003  & 1244727 &  20236 & 0.086     &    2.0 & SA(r)ab:                                                                               & (r) is large compared to size  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of galaxy and is very blue  \\                                                                            
UGC 09015           & 50287   &  91473 & 0.023     &    3.0 & (R$^{\prime}$)SA(r)b                                                                   & interesting case; nearly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (r) blue; \RP\  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered  \\                                                                                           
 J14055893+2722360  & 3819437 & 138416 & 0.106     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & very good but poorly resolved  \\                          
 J14055943+4748335  & 3484891 &  82831 & 0.067     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & excellent case; small, but  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J14061267+4924209  & 2342045 & 219657 & 0.081     &    2.0 & (R$_1^{\prime}$)SAB(s)ab                                                               & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J14061664+2449006  & 1717235 & 140386 & 0.110     & $-$1.0 & SA($\underline{\rm r}$l)0$^+$                                                          & poorly resolved, but still a  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J14061907+3650008  & 2087790 & 101793 & 0.055     &    1.0 & (L)SB(r)a                                                                              & excellent (r) dark-spacer;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strongly resembles NGC 7184  \\                                                                           
MRK 1489            & 50332   & 200526 & 0.036     & $-$1.0 & (L)SA(l)0$^+$                                                                          & !excellent case; (l) is very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and white  \\                                                                                      
 J14073428+0709527  & 3820028 &  41949 & .....     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; face-on  \\                                                                                     
 J14075270+0938281  & 3091462 & 231406 & 0.054     & $-$1.0 & (R$^{\prime}$L)SAB(r)0$^+$                                                             & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \cRPL\ is yellow; (r)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is yellow-white  \\                                                                                       
 J14075351+1453307  & 1469777 & 179028 & 0.039     &    0.0 & SAB($\underline{\rm r}$s,bl)0/a                                                        & excellent case  \\                                         
 J14075609+1010171  & 3820143 & 216018 & 0.099     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a:                                                             & poorly resolved  \\                                        
 J14080000-0117311  & 1122205 &  38808 & 0.116     & $-$1.0 & (R)SAB$_a$(l)0$^+$ pec                                                                 & (R) off-center  \\                                         
 J14080137+1459108  & 1472232 & 179029 & 0.060     &    0.0 & (R$^{\prime}$L)SB(rs)0/a                                                               & excellent case  \\                                         
J140803.47+083128.4 & 1348553 &  91080 & 0.114     &    3.0 & (R$^{\prime}$)SA(l:)b: pec                                                             & face-on with large,  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered ring  \\                                                                                      
 J14081487+4403110  & 2235464 & 241040 & 0.034     &    2.0 & (R$^{\prime}$)SA(rs,l)ab pec                                                           & multiple counter-winding  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & accretion arcs? \RP\ based on  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & single arm and is asymmetric  \\                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J14083966+1050241  & 3820416 &  88794 & 0.079     & $-$1.0 & (R)SAB$_a$($\underline{\rm r}$s)0$^+$:                                                 & poorly resolved. but features  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are clear; highly-inclined  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but not edge-on; \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14084236+1125131  & 1393325 & 218158 & .....     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & excellent case  \\                                         
 J14084713+1450198  & 1468437 & 179031 & 0.059     &    1.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)a                                               & (rs) excellent; \RP\ very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & thin and very faint  \\                                                                                   
 J14085159+0842201  & 1352132 & 230454 & 0.097     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & very good blue \RtwoP; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer bananas  \\                                                                             
LCRS B140620.3-0304 & ....... &  38309 & 0.054     &    2.0 & (R$^{\prime}$)SAab:                                                                    & good, large case; small  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby companion  \\                                                                                      
CGCG 103-088        & 50501   & 176384 & 0.038     &    1.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(r)a:                                              & good case  \\                                              
CGCG 074-122        & 50514   &  91482 & 0.024     &    0.0 & (R)SA(r)0/a                                                                            & excellent face-on case  \\                                 
 J14093136+5008167  & 2363948 & 219817 & 0.072     & $-$1.0 & (R$_2$)SAB(l)0$^+$                                                                      & !very blue ring is virtually  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a closed \Rtwo  \\                                                                                         
 J14094077+0802345  & 1337500 & 229776 & 0.071     &    3.0 & SA($\underline{\rm r}$s)b: pec                                                         & very asymmetric outer  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure  \\                                                                                             
 J14100128+5538127  & 2509123 &  68036 & 0.088     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14101452+1128208  & 3820982 & 218161 & 0.027     &    5.0 & (R$_1^{\prime}$)SAB(r)c                                                                & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14101483+5746326  & 2570939 &  71148 & 0.054     &    0.0 & (R$_1$R$_2^{\prime}$)SB(s)0/a                                                          & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14103367+0801253  & 1337007 & 229781 & 0.083     & $-$1.0 & (R$_1$)SB$_a$(l)0$^+$                                                                  & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; banana \Lff\ dark-spacer;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \Rone  \\                                                                                       
NGC 5499            & 50623   & 226199 & 0.028     &    0.0 & SA(rr)0/a                                                                              & multiple rings, two blue, two  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; possible  \\                                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding arms  \\                                                                                  
 J14105605+1409479  & 1450905 & 100666 & 0.080     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab:                                                         & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bright companion  \\                                                                         
 J14113734+2758043  & 93788   & 139395 & 0.063     &    0.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)0/a                                                 & \Lff\ dark-spacer  \\                                      
 J14114409+2606294  & 1762888 & 135047 & 0.072     & $-$1.0 & (RL)SA(l)0$^+$:                                                                        & poorly resolved  \\                                        
 J14115508+0516198  & 1280811 &  21375 & 0.093     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(s)a                                              & excellent \urs; possible very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak bar  \\                                                                                              
UGC 09087           & 50719   & 176389 & 0.017     & $-$1.0 & (R$_1^{\prime}$L)SB(rl,bl)0$^+$                                                        & !excellent case with  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & exceptional bar; (RL) very faint  \\                                                                      
NGC 5501            & 50724   &  14749 & 0.025     & $-$1.0 & SA(l)0$^+$                                                                             & !excellent nonbarred (l) case  \\                          
UGC 09089           & 50737   &  89132 & 0.028     &    0.0 & (R$^{\prime}$L)SA$_x$(r)0/a                                                            & dark space around (r)  \\                                  
 J14123394+4956442  & 2358221 & 219821 & 0.076     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab:                         & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; very faint \RoneP; strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14123499+2648241  & 1788944 & 135762 & 0.036     &    1.0 & SAB(rs)a pec                                                                           & poorly resolved but clearly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interacting  \\                                                                                           
MCG +08-26-014      & 50743   &  56091 & 0.028     &    0.0 & (R$^{\prime}$)SA(r)0/a                                                                 & interesting highly-inclined  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; structure in nucleus; (r)  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish and knotty on one  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side  \\                                                                                                  
 J14124067+4907096  & 2334047 & 219659 & 0.071     & $-$1.0 & SA(r)0$^+$                                                                             & bluish ring  \\                                            
 J14130245+2838061  & 1841497 & 131709 & 0.139     &    3.0 & S$\underline{\rm A}$B(rs)b                                                             & poorly resolved  \\                                        
 J14130310+2246147  & 1675827 & 171048 & 0.105     &    2.0 & SA($\underline{\rm r}$s)ab: [c]                                                        & blue ring; small bulge  \\                                 
 J14130507+4436319  & 3559491 & 241408 & 0.106     &    2.0 & (R)SAB(l:)ab:                                                                          & very poorly resolved; whitish  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; \Lff\ dark-spacer;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close comparable  \\                                                                                      
CGCG 074-143        & 50783   &  91487 & 0.024     & $-$1.0 & (L,R)SA(rl)0$^+$                                                                       & !excellent case; strong rings  \\                          
CGCG 103-121        & 50797   & 172017 & 0.038     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                           & very good case; bluish ansae;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow \Rone; blue \RtwoP;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14133474+2627455  & 3822244 & 135315 & 0.064     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very blue \RtwoP; \Lff\  \\                                                                     
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14140305+2538014  & 1743727 & 144082 & 0.077     &    0.0 & (R$_1$)SAB(l)0/a:                                                                      & very good but poorly resolved  \\                          
 J14140315+3523107  & 2063708 & 101448 & 0.057     &    5.0 & S$\underline{\rm A}$B(rs)c pec                                                         & (r) dark-spacer; interesting  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; partial (nr)?  \\                                                                                                  
 J14141319+0328120  & 3124248 &  30226 & 0.110     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & good case but poorly resolved  \\                          
 J14142303+5442236  & 2477722 &  87095 & 0.073     & $-$1.0 & (R:)S$\underline{\rm A}$B(r,bl)0$^+$                                                   & poorly resolved; (R) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint  \\                                                                                            
 J14142629+2830169  & 1837734 & 131711 & 0.057     &    1.0 & (RL)SA($\underline{\rm r}$s)a:                                                         & poorly resolved; mostly white  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
CGCG 191-066        & 50870   & 101609 & 0.028     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(rl)a                                        & !excellent (rl) and very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint \Rone  \\                                                                                           
  J1414371-013924   & ....... &  38717 & 0.074     &    0.0 & (R)SA(l)0/a                                                                            & poorly resolved  \\                                        
 J14145292+1311200  & 1424996 & 100253 & 0.107     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                           & poorly resolved; face-on  \\                               
 J14150497+3532133  & 99800   & 226209 & 0.067     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)a                                                & good case; \Lff\ dark-spacer;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ is bluish  \\                                                                                       
 J14150952+0805536  & 1338906 &  90794 & 0.056     &    2.0 & (R$^{\prime}$L)SAB(rs)ab                                                               & poorly resolved  \\                                        
 J14150997+0944586  & 1369512 &  92382 & 0.078     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$:                                                      & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; face-on; \Lff\ dark-spacer  \\                                                                      
 J14151535+0538234  & 1286728 &  89911 & 0.091     &    2.0 & (L)SA($\underline{\rm r}$s)ab                                                          & poorly resolved; interacting  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J14151921+1412476  & 3822806 &  98762 & 0.092     &    0.0 & (R$_2^{\prime}$)SAB(s)0/a                                                              & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; suspect (R) is \RtwoP\ and  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety is (s)  \\                                                                                        
 J14160276+5453170  & 2483579 &  87355 & 0.041     &    1.0 & (R$^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                  & excellent case; possible  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened bar  \\                                                                                     
CGCG 163-012        & 50962   & 128432 & 0.028     & $-$1.0 & SA(r)0$^+$                                                                             & !excellent blue SA inner ring  \\                          
 J14160911+0615533  & 1297473 &  41314 & 0.109     &    1.0 & (R$_2^{\prime}$)SA(l)a:                                                                & poorly resolved but clear  \\                              
CGCG 133-020        & 50975   & 135324 & 0.034     & $-$1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r,bl)0$^+$                                   & subtle ansae on (r)  \\                                    
J141621.01+081745.2 & 4409018 & 230031 & .....     &    1.0 & (L)SAB$_a$(rs,bl)a                                                                     & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case where the (rs) is a strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral  \\                                                                                                
VIII Zw 391         & 50983   &  15091 & 0.054     & $-$1.0 & (RL:)SB(r,bl)0$^+$                                                                     & excellent case; (r) very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & elongated  \\                                                                                             
 J14165524+2916154  & 1861087 & 132396 & 0.067     & $-$2.0 & (L)SAB0$^o$                                                                            & excellent case; no inner  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety  \\                                                                                               
 J14165627+0920104  & 3823332 &  91944 & .....     &    1.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)a pec                                            & very unusual with peculiar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure  \\                                                                                       
 J14170548+1852102  & 3823392 & 162684 & 0.125     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s)a: pec                                           & interacting; \RP\ may be a  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & distorted \RtwoP  \\                                                                                      
 J14171762+4021519  & 2164709 & 213824 & 0.082     &    3.0 & (R$_1^{\prime}$)SA(l)b                                                                 & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; probably also has a  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar or oval  \\                                                                                           
 J14171930+4114519  & 2178014 & 214544 & 0.087     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s)ab:                       & \urs\ is blue; bar is red;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14172241+3054371  & 1923338 & 124328 & 0.060     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & excellent (l)  \\                                          
 J14173085+0957328  & 1372569 & 216036 & 0.058     &    1.0 & (R$^{\prime}$)SAB$_a$(s:)a: pec                                                        & very asymmetric  \\                                        
 J14173829+0203418  & 1214756 &  15533 & 0.056     & $-$1.0 & SA(r)0$^+$                                                                             & (R) very faint; (r) is strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and circular; has a large E  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J14173841+5241354  & 2421349 &  84390 & 0.063     &    0.0 & (R$_1$)SAB(l)0/a                                                                       & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14174305+2654095  & 1791851 & 138449 & 0.070     &    0.0 & (R$_1$)SAB$_a$(l)0/a                                                                   & .......... \\                                              
 J14175812+1944242  & 1603720 & 163970 & 0.076     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved  \\                                        
 J14180020+0820544  & 1345031 &  91106 & 0.058     &    1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(r)a                                                   & good but poorly resolved  \\                               
 J14180170+3016513  & 1897558 & 124163 & .....     & $-$1.0 & (RL)SA0$^+$:                                                                           & poorly resolved; (RL)  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly bluish  \\                                                                                       
 J14180680+2805534  & 1826262 & 129176 & 0.100     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(l)a:                                         & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ not dimpled  \\                                                                                   
CGCG 046-090        & 51092   &  90542 & 0.024     &    1.0 & SA$\underline{\rm B}$(r,bl)a pec                                                       & bar foreshortened;  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case; integral sign shape  \\                                                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J14183139+2453565  & 1719544 & 143688 & 0.079     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & excellent blue ring  \\                                    
MCG +06-31-094      & 51114   & 229457 & 0.033     &    0.0 & SB(r)0/a                                                                               & excellent (r) dark-spacer;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) is very diffuse  \\                                                                                   
 J14184323-0125246  & 1118994 &  39791 & 0.125     &    0.0 & (R$_1$)SAB(l)0/a                                                                       & very good case  \\                                         
 J14185739+0021557  & 1164073 & 244400 & 0.053     &    0.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(r)0/a pec                                         & very blue \urs; asymmetric  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure  \\                                                                                       
 J14185802+4228063  & 2199482 & 240761 & 0.125     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & blue \RP; highly-inclined but  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not edge-on  \\                                                                                           
NGC 5554            & 51160   &  41993 & 0.025     &    1.0 & (R$_1^{\prime}$)SB(r,bl)a                                                              & !!excellent face-on example;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is dimpled; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14192018+0855454  & 1356431 & 230977 & 0.061     &    3.0 & (R$_2^{\prime}$)SB$_a$(s)b                                                             & excellent case; very blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; blue bar ansae  \\                                                                                
 J14194873+3921006  & 2148188 &  94957 & .....     &    4.0 & (R$^{\prime}$)SB(s)bc                                                                  & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RtwoP\ very blue  \\                                                                        
 J14195578+0851572  & 1355145 &  91500 & 0.044     &    2.0 & (R$_1$)SAB($\underline{\rm r}$s)ab                                                     & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; \urs\ has handles  \\                                                                          
 J14200774+2145551  & 1656807 & 170439 & 0.074     &    2.0 & (R$_1^{\prime}$)SA(r)ab:                                                               & poorly resolved; circular (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and highly-elongated \Rone  \\                                                                            
 J14201617+3017048  & 1897694 & 124178 & 0.067     &    2.0 & (R)SA(l)ab                                                                             & excellent (R) is very blue;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
NGC 5566            & 51233   &  20606 & 0.005     &    2.0 & (R$^{\prime}$L)SAB(r,bl)ab                                                             & excellent case; very large  \\                             
 J14203203+0327554  & 1252773 &  30234 & 0.078     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab                                               & good case but poorly resolved  \\                          
 J14205842+4819212  & 2314993 & 232330 & 0.073     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                            & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer; white  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl  \\                                                                                                  
 J14210247+2651471  & 1790603 & 136347 & 0.072     & $-$1.0 & (R)SAB0$^+$                                                                            & poorly resolved; if ring is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r), system would be a  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-(r) case  \\                                                                               
 J14211801+4232126  & 2200879 & 208793 & 0.096     &    0.0 & (R$_1$)SAB(l)0/a                                                                       & excellent \Rone; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; traces of \RtwoP  \\                                                                         
 J14212007+2536144  & 1742589 & 135065 & 0.064     &    2.0 & SB($\underline{\rm r}$s,bl)ab                                                          & very good case; almost  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (r) dark-spacer  \\                                                                              
 J14212388+3120028  & 1942312 & 127715 & 0.064     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)ab                                         & blue \RtwoP; strong \Lff\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14213449+1738333  & 1537784 & 176056 & 0.080     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(rl)0/a                                  & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP structure is clear;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ part is yellow; \RtwoP\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & part is bluish  \\                                                                                        
  J1421395+473231   & ....... & 219466 & 0.132     &    3.0 & (R$_1^{\prime}$)SAB(l)b                                                                & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer  \\                                                                        
NGC 5583            & 51313   & 100482 & 0.017     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & excellent case with blue  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring; bar is inner oval  \\                                                                               
 J14214174+3234158  & 2003012 & 119186 & 0.083     &    1.0 & (R$^{\prime}$)SA(r$^{\prime}$l)a pec                                            & \rpl\ is miscentred within  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP  \\                                                                                                   
CGCG 047-026        & 51318   &  90821 & 0.025     &    0.0 & (R)SB(bl)0/a                                                                           & excellent case; strong bar;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (s) very subtle; between bar  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (R), light is very uniform  \\                                                                        
 J14220010+0255077  & 1240862 &  16378 & 0.107     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl:)a:                                       & .......... \\                                              
 J14220839+1617382  & 3824952 & 178430 & 0.169     &    4.0 & SA(rs)bc pec                                                                           & very odd case  \\                                          
NGC 5602            & 51340   &  65859 & 0.007     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & !excellent NGC 5602 case  \\                               
 J14221957+4756072  & 3825004 & 219564 & 0.073     &    1.0 & (R)SA$\underline{\rm B}$(r,bl)a                                                        & (R) is pentagonal  \\                                      
 J14222223+2421130  & 1705422 & 140936 & 0.141     &    4.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(s)bc: pec or RG pec                            & very odd case  \\                                          
 J14222615+3518212  & 2062508 & 101615 & 0.069     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)a:                                            & poorly resolved but very good  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; strong \Lff\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14224196+2929178  & 1867897 & 129741 & 0.119     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14224237+3638374  & 99819   & 102319 & 0.076     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved  \\                                        
 J14230150+3341550  & 3088779 & 119918 & 0.033     & $-$2.0 & (RL)SAB(l)0$^o$                                                                        & excellent case  \\                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J14233215+1532432  & 3825346 & 178038 & 0.112     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good \RtwoP  \\                                       
 J14233888+6238216  & 2640473 &  27136 & 0.138     &    0.0 & SA(rl)0/a                                                                              & poorly resolved  \\                                        
 J14235815+6512597  & 2675518 &  10590 & 0.045     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)a                              & good case  \\                                              
NGC 5613            & 51433   & 226229 & 0.028     &    1.0 & (R$_2^{\prime}$)SAB$_a$(r,nrl)a                                                        & excellent, large example;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright (r) with arc ansae;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large nuclear feature  \\                                                                                 
 J14240869+4433423  & 2246998 &  54032 & 0.032     & $-$1.0 & (R)SAB(r,bl)0$^+$                                                                      & interesting double-ringed  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & system, not like most others  \\                                                                          
CGCG 163-037        & 51438   & 136353 & 0.038     &    4.0 & SA(r,nl)bc                                                                             & very unusual; no close  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
MCG +06-32-024      & 51443   & 101620 & 0.029     &    0.0 & (R$_1$)SAB(r)0/a                                                                       & !!excellent case with very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r) and a yellow bar that  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & underfills it; \Rone\ dimpled;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J14241367+2143457  & 1655984 & 144787 & 0.031     &    2.0 & (R$^{\prime}$,R)SA(r)ab                                                                & very interesting case; strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spaces; (r) bluish  \\                                                                               
 J14241742+3420470  & 3088664 & 102949 & 0.039     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)b                           & excellent case; white galaxy;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large but poorly resolved  \\                                                                             
 J14242864+0804215  & 3825659 & 230068 & 0.129     &    3.0 & (R$_2^{\prime}$)SB$_a$(s)b:                                                            & in glare of very bright star  \\                           
IC 1007             & 51465   &  31442 & 0.026     & $-$1.0 & SA(r)0$^+$                                                                             & !excellent blue (r)  \\                                    
 J14243792-0137561  & 1114027 &  40736 & 0.055     & $-$1.0 & (RL)SAB(l)0$^+$                                                                        & excellent bar; diffuse (RL)  \\                            
 J14243966-0129241  & 1117454 &  39797 & 0.083     &    3.0 & (R$^{\prime}$)SAb pec                                                                  & face-on; unusual case  \\                                  
J142447.81+051124.3 & ....... &  21402 & 0.112     &    0.0 & (R?)S$\underline{\rm A}$B(r$^{\prime}$l)0/a                                            & poorly resolved; bright \RP  \\                            
 J14245171+1729015  & 1533894 & 176069 & 0.104     &    4.0 & (R$^{\prime}$)SAB$_a$(rs)bc                                                            & RG related?; \RP\ is  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric  \\                                                                                            
 J14245747+2415177  & 3825808 & 140941 & 0.075     & $-$1.0 & SAB$_a$(rs)0$^+$:                                                                      & very blue arc ansae  \\                                    
 J14250340+0444560  & 1272699 &  21139 & 0.105     &    0.0 & (R$^{\prime}$?)SA$\underline{\rm B}$(r)0/a:                                            & excellent (r)  \\                                          
 J14250384+6203115  & 2629630 &  27069 & 0.109     &    0.0 & (R$_1$)SA(rl)0/a                                                                       & \Rone\ is very faint; (rl) is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; poorly resolved  \\                                                                                
 J14250974+1433283  & 1461176 & 177555 & 0.091     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & good case; (R) bluish  \\                                 
 J14251364+4441258  & 2249853 &  82877 & 0.076     & $-$1.0 & (R$_1$)SAB(rl)0$^+$:                                                                   & poorly resolved; (rl) has  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; \Lff\ dark-spacer  \\                                                                            
 J14252158+2510473  & 3825944 & 135075 & 0.097     &    5.0 & RG? or (R$^{\prime}$)SAB(s)c                                                           & resembles a ring galaxy, but  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interpretation is uncertain;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J14260260+1443220  & 1465475 & 179277 & 0.052     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & very good case; trace of  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
J142604.43+422910.7 & 2199854 & 208915 & 0.098     &    5.0 & SA(rs)c pec                                                                            & .......... \\                                              
 J14260502+1932233  & 1596191 & 168042 & 0.100     &    0.0 & (L)SAB(r)0/a:                                                                          & white disk; yellow bar  \\                                 
 J14261890+4510315  & 3486733 &  82977 & 0.093     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 104-021        & 51543   & 171688 & 0.053     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)a                                                & excellent case with mostly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & open and diffuse outer arms  \\                                                                           
 J14263765+5229337  & 2416363 &  84627 & 0.044     &    0.0 & (R$_1^{\prime}$)SB(r)0/a                                                               & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ and well-defined (r),  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-tinted; dimpled \Rone  \\                                                                          
CGCG 075-034        & 51590   &  98454 & 0.025     &    0.0 & S$\underline{\rm A}$B(rl)0/a:                                                          & interesting case; asymmetry  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in outer regions; small  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
CGCG 047-046        & 51617   &  20372 & 0.034     &    0.0 & (R$^{\prime}$L)SB$_a$0/a                                                               & interesting case; dark spacer  \\                          
 J14274075+4955338  & 2357608 &  67088 & 0.123     &    4.0 & (R$^{\prime}$)SA(s)bc                                                                  & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14274435+0839028  & 1350996 &  91504 & 0.080     &    4.0 & (R$^{\prime}$)SAB(rs)bc pec                                                            & interesting case; probably  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & warped  \\                                                                                                
CGCG 047-053        & 51646   &  90429 & 0.028     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & excellent case; stray arm out  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of inner ring; possible  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-\RoneP\ misalignment; \RoneP\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint; \Lff\ dark-spacer  \\                                                                         
CGCG 133-060        & 51643   & 137946 & 0.015     & $-$1.0 & SAB(r)0$^+$                                                                            & excellent case; everything  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white  \\                                                                                                 
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
  J1428116+421912   & ....... & 208917 & 0.099     &    4.0 & (R$^{\prime}$)SAB(s)bc:                                                                & very poorly resolved  \\                                   
J142827.90+173119.2 & ....... & 172416 & 0.053     &    0.0 & (R$_1$L)SB(rl)0/a                                                                      & good case; \Lff\ dark-spacer  \\                           
 J14283124+1714592  & 84212   & 176084 & 0.054     &    2.0 & (R$_1$R$_2^{\prime}$)SBab                                                              & excellent face-on case; no  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear inner variety; \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14283655+0716357  & 1317912 &  42273 & 0.088     &    2.0 & SAB(r)ab:                                                                              & poorly resolved  \\                                        
CGCG 075-049        & 51737   & 100690 & 0.028     & $-$1.0 & (R)SA(sl)0$^+$                                                                         & !excellent case; bright and  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large; \Lff\ dark-spacer; dust  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral in (l)?  \\                                                                                        
CGCG 075-048        & 51715   & 218885 & 0.027     &    0.0 & SB($\underline{\rm r}$s,bl)0/a                                                                            & excellent case; comparable  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; \urs\ is very bright  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and yellow-white  \\                                                                                      
IC 4442             & 51725   & 132756 & 0.014     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & non-dimpled \Rone; \Lff\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; trace of \RtwoP  \\                                                                          
 J14284563+1916455  & 1586707 & 163984 & 0.046     &    6.0 & (R$_2^{\prime}$)SB(s)cd                                                                & !excellent case; almost  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J14285126+2954387  & 3089075 & 126263 & 0.058     &    1.0 & (R)SA$_a$($\underline{\rm r}$s,bl)a                                 & good case; \Lff\ dark-spacer;  \\                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong ansae  \\                                                                                          
 J14285825+4932093  & 3416393 &  65582 & 0.127     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & poorly resolved  \\                                        
 J14290234+2712218  & 1800951 & 131427 & 0.061     &    1.0 & (R$^{\prime}$)SA(l:)a:                                                                 & white galaxy  \\                                           
UGC 09292           & 51752   &  18976 & 0.027     &    1.0 & (R$^{\prime}$L)SAB($\underline{\rm r}$s)a sp                                           & large excellent case with  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \urs; dark-spacer  \\                                                                              
J142912.31+211036.2 & ....... & 170461 & 0.086     & $-$1.0 & (R)SAB(l)0$^+$:                                                                        & very poorly resolved  \\                                   
IC 4447             & 51754   & 127728 & 0.014     &    1.0 & (R$_1$R$_2^{\prime}$)SA(r)a                                                            & !!excellent case; \Rone\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; very bright, bluish (r);  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bananas  \\                                                                                               
J142923.36+171403.5 & 4418792 & 176088 & 0.052     &    5.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s:)c:                                            & \RtwoP\ is large but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                 
NGC 5636            & 51785   &  30251 & 0.006     &    1.0 & (L)SAB(rs)a                                                                            & good case; bright example  \\                              
J142939.58+121344.9 & 1405904 & 100024 & 0.078     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved, but good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \Lff\ dark-spacer  \\                                                                               
VII Zw 552          & 51789   & 200038 & 0.069     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(l)a                                              & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; companion close; \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14295201+2319402  & 1685464 & 142798 & 0.067     & $-$1.0 & (L)SAB(r)0$^+$                                                             & poorly resolved; (r) tinted  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J14295608+3016279  & 3827581 & 126984 & 0.069     &    2.0 & (R$_1$R$_2^{\prime}$L)SAB$_a$(l)ab                                                     & \RtwoP\ is very faint; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer strong  \\                                                                                    
 J14300857+5856090  & 2584479 & 201666 & 0.073     &    1.0 & (R$^{\prime}$:)SAB$_a$(r,bl)a:                                                         & poorly resolved, but (r) and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar are very clear; \RP\ is  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
 J14301138+2523595  & 3827683 & 135365 & 0.093     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RtwoP\ is blue; \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14301441+2721575  & 1805886 & 131738 & 0.092     &    0.0 & (R$_1$)SA$\underline{\rm B}$(r,bl)0/a:                                                 & good case; \Rone\ is very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; (r) has handles and is  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J14301812+1734138  & 1535952 & 176426 & 0.074     & $-$1.0 & (R$_1$)SA(l)0$^+$                                                                      & very poorly resolved  \\                                   
 J14304080+1413297  & 1452567 & 179053 & .....     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; excellent, very blue  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; comparable companion near  \\                                                                     
 J14304291+4221261  & 2197267 & 241076 & 0.089     &    2.0 & SA(rs)ab                                                                               & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved however; bluish double  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner variety  \\                                                                                         
 J14305349+1114120  & 1390705 & 218892 & 0.049     &    3.0 & (R$_2^{\prime}$)SA($\underline{\rm r}$s)b                                              & !excellent case; blue \urs\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and arms  \\                                                                                              
 J14311322+4316077  & 2216803 & 241436 & 0.097     &    4.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)bc pec                                                 & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ is pentagonal  \\                                                                                    
 J14311365+1919372  & 1588418 & 168052 & 0.058     &    0.0 & (R)SA$\underline{\rm B}$(r)0/a:                                                        & poorly resolved; (r) has  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright arc handles; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14312456+0114034  & 159887  &  14790 & 0.030     &    0.0 & SB(rl,bl)0/a                                                                           & very good case; strong bar  \\                             
 J14313478+2722132  & 3828127 & 131739 & 0.092     & $-$1.0 & (R)SAB0$^+$                                                                            & good case; no inner variety  \\                            
 J14313705+2807532  & 3828142 & 129474 & 0.032     & $-$1.0 & (R)SAB$_a$(rl,bl)0$^+$                                                                 & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; like NGC 3945  \\                                                                            
 J14313855+3627581  & 3828149 & 224121 & .....     &    0.0 & (R$_1$L,R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                                   & \rpl\ has yellow handles and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is white  \\                                                                                              
CGCG 019-055        & 51908   &  40580 & 0.054     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)b                             & variation on \RoneRtwoP ?;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & distorted system  \\                                                                                      
 J14314616+2303422  & 1680730 & 139919 & 0.103     &    5.0 & (R$_2^{\prime}$)SAB(s)c                                                                & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong, blue unclosed \RtwoP; \Lff\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
SBS 1430+580        & 2571334 & 201282 & 0.040     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & blue \RtwoP; excellent (l);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14315897+1355481  & 1444446 & 177446 & 0.061     &    1.0 & (R$_1^{\prime}$)SAB$_a$(rs)a                                                           & very poorly resolved; bar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened?; weak \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MRK 0815            & 51927   &  84966 & 0.047     &    1.0 & (R:)SA($\underline{\rm r}$s)a                                                          & excellent case; possible  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding arms; partial (r)  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and single arm are bluish  \\                                                                             
CGCG 247-040        & 51941   &  83266 & 0.036     &    2.0 & SAB($\underline{\rm r}$s)ab                                                            & excellent case  \\                                         
 J14321720+4623271  & 2280373 & 231917 & 0.146     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; bluish \RtwoP; \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14322805+0445559  & 1272957 &  21160 & 0.111     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & small and poorly resolved  \\                              
 J14323061+2512492  & 1728990 & 135374 & 0.079     &    1.0 & (R$_1^{\prime}$)SAB$_a$a                                                               & very good but poorly resolved  \\                          
 J14323097+2020547  & 1624622 & 144356 & 0.100     &    1.0 & (R)SAB(l)a:                                                                            & very poorly resolved  \\                                   
 J14324317+2527371  & 1737340 & 137981 & 0.079     &    2.0 & (R$^{\prime}$)SA(l)ab:                                                                 & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14330024+0417584  & 1266309 &  20866 & 0.058     &    3.0 & SA$\underline{\rm B}$(rs)b pec                                                         & poorly resolved  \\                                        
 J14330743+5328470  & 2442242 &  85636 & 0.070     &    3.0 & S$\underline{\rm A}$B(rs)b:                                                            & poorly resolved; very blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs)  \\                                                                                                  
J143311.63+020129.7 & 135845  &  15580 & 0.113     &    1.0 & (R$^{\prime}$)SAa pec                                                                  & poorly resolved; $m$=1  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral?; face-on  \\                                                                                      
 J14331843+1151238  & 3828672 &  98081 & 0.112     &    0.0 & (R$_2^{\prime}$)SAB$_a$(l)0/a                                                          & poorly resolved; very good;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
 J14332559+1444466  & 1466094 & 177823 & 0.123     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)b                                                & very good case  \\                                         
 J14334528+6315177  & 2652424 &   9562 & 0.124     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)b                                                & in group  \\                                               
CGCG 220-030        & 52039   & 212549 & 0.026     &    2.0 & (RL,R$^{\prime}$)S$\underline{\rm A}$B(r)ab pec                                        & good case; interesting with  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby companion  \\                                                                                      
NGC 5674            & 52042   &  41028 & 0.025     &    5.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)c                                          & !excellent case; considerable  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star formation; like NGC 2935  \\                                                                         
 J14335925+5130378  & 2395275 &  84403 & 0.125     &    0.0 & SAB($\underline{\rm r}$s)0/a:                                                          & poorly resolved, but clear  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ case; \Lff\ dark-spacer  \\                                                                       
 J14340721+4207557  & 3561255 & 241081 & 0.163     & $-$1.0 & SA(rl)0$^+$:                                                                           & close companion; very poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; all orange-yellow  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J14341128+0036568  & 1170723 &   1597 & 0.030     & $-$1.0 & S$\underline{\rm A}$B$_a$(r)0$^+$:                                                     & bar foreshortened  \\                                      
 J14341871+5719404  & 2563064 & 200198 & 0.069     &    3.0 & (R$_1$)SAB(l)b                                                                  & very good \Rone\ that is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-dimpled; bar end-on  \\                                                                               
CGCG 047-101        & 52075   &  30545 & 0.033     &    0.0 & (RL)S$\underline{\rm A}$B(rl)0/a                                                       & interesting case  \\                                       
CGCG 163-082        & 52077   & 119194 & 0.029     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$\underline{\rm s}$)a                             & !!excellent case; framed  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner spiral; \Lff\ dark-spacer  \\                                                                       
 J14343178+3059150  & 1926622 & 125094 & .....     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & \RtwoP\ is thin blue feature  \\                           
IC 1033             & 52099   & 219774 & 0.027     &    0.0 & (L)SA(r)0/a                                                                            & (r) is very bright and very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and looks ``framed" as in  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & some SB(r) galaxies  \\                                                                                   
NGC 5683            & 52114   &  65547 & 0.036     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rl)a                                             & excellent case; face-on; all  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & colors white; \Lff\  \\                                                                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14345530+1603247  & 1499687 & 175280 & .....     &    0.0 & (L)SA$\underline{\rm B}$($\underline{\rm r}$s)0/a                                      & !excellent case with yellow  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (L) and yellow-white \urs  \\                                                                             
J143504.24+160653.1 & 52127   & 175278 & 0.061     &    1.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & !excellent case; large and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined; strong \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; almost linear arms;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent blue \RtwoP  \\                                                                                 
 J14350899+3212591  & 3088907 & 102818 & 0.034     & $-$1.0 & (L)SA(r)0$^+$                                                                          & excellent case; white galaxy  \\                           
 J14351031+2311196  & 1683001 & 140461 & .....     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved, but \RP\ is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent and very blue;  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
J143512.59+134451.0 & 1439357 & 177455 & 0.042     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$($\underline{\rm r}$s)a                         & strong arc ansae; strong (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J14351957+1228205  & 3829437 & 100290 & 0.061     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(rl)b                                                      & excellent case  \\                                         
 J14352811-0204384  & 1102353 &  39307 & 0.053     &    0.0 & (R$^{\prime}$L)SAB(r)0/a                                                               & ``framed" SAB(r); poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14353993+4522450  & 2264001 &  56119 & .....     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab:                                              & poorly resolved  \\                                        
 J14354049+0642537  & 1306111 &  42022 & 0.112     &    3.0 & (R$^{\prime}$)SABb:                                                                    & poorly resolved  \\                                        
 J14354421+1927448  & 1593155 & 168829 & 0.102     &    1.0 & (R$_1^{\prime}$)SAB(r$^{\prime}$l)a                                                    & poorly resolved but clear  \\                              
 J14355386+0756525  & 1335097 &  91136 & 0.099     &    2.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & good but poorly resolved  \\                               
VIII Zw 437         & 52182   &  16412 & 0.029     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !excellent case; face-on; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular  \\                                                                                              
NGC 5686            & 52189   &  93551 & 0.014     & $-$2.0 & SB$_a$(r,bl)0$^o$                                                                      & !!excellent face-on case; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; all white galaxy  \\                                                                         
 J14360491+0710315  & 1315536 &  42302 & 0.114     &    1.0 & (R$^{\prime}$)SABa:                                                                    & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring, however  \\                                                                                         
 J14360702+5356472  & 3487806 &  69941 & 0.044     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)a                                             & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J14360805+2722069  & 1805965 & 129311 & 0.113     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)b:                                               & bluish \RP  \\                                             
 J14361070-0130091  & 1117145 &  40766 & 0.088     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b:                                             & poorly resolved  \\                                        
 J14361518+1549220  & 1494159 & 171537 & 0.053     &    1.0 & (R$_1$R$_2^{\prime}$)SB(l,bl)a                                                         & \Rone\ part is diffuse;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ part is broken one side;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent bar; clear \Lff\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
UGC 09412           & 52202   & 200686 & 0.031     &    1.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)a                                               & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular \urs\ plus oval \cRPL\  \\                                                                       
 J14363943+3524079  & 2063973 & 228677 & 0.128     &    3.0 & SA$\underline{\rm B}$(rs)b pec                                                         & odd asymmetric outer regions  \\                           
 J14365300+1209399  & 1404778 &  98283 & 0.055     &    0.0 & SA(r$^{\prime}$l)0/a                                                                                & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; \rpl\ is blue  \\                                                                                     
 J14365642-0027472  & 1142726 & 242861 & 0.082     &    0.0 & S$\underline{\rm A}$B(r)0/a                                                            & interacting pair  \\                                       
MCG +05-34-082      & 52236   & 133126 & 0.032     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)b                                                       & !!excellent case; excellent  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP; strong \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; smaller edge-on  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J14371539+5820256  & 2577526 & 201675 & 0.160     &    3.0 & (R$^{\prime}$)SAB(s)b: pec                                                             & poorly resolved and unusual  \\                            
UGC 09418           & 52264   & 136387 & 0.033     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & !!excellent face-on case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RtwoP\ with strong  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star formation; large example  \\                                                                         
 J14373020+2456488  & 1720918 & 135390 & 0.087     & $-$1.0 & SA(r)0$^+$:                                                                            & poorly resolved; ring  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly bluish  \\                                                                                       
 J14373169+1555479  & 1496652 & 175293 & 0.037     &    0.0 & (R$_1^{\prime}$:)SB($\underline{\rm r}$s)0/a                                           & excellent case; \urs\ white;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent superthin bar; very  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint \RoneP; bright (r)  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J14373874+1538429  & 1489868 & 171541 & 0.073     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)a:                             & excellent case with clear  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; possible misaligned  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-\rpl\ case  \\                                                                                        
 J14374235+1602099  & 1499184 & 175295 & 0.079     &    2.0 & SA(r)ab:                                                                               & very poorly resolved; mostly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white  \\                                                                                                 
CGCG 047-120        & 52285   &  20648 & 0.029     &    0.0 & (L)SB(r,bl)0/a                                                                         & !excellent case; strong bar  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (r); excellent dark-spacer  \\                                                                        
 J14375537+0359040  & 1261732 &  30991 & 0.029     &    0.0 & (R$^{\prime}$L)SB(r,bl)0/a                                                             & good case  \\                                              
CGCG 075-095        & 52299   & 217467 & 0.028     &    1.0 & (R$^{\prime}$,R$^{\prime}$,L)S$\underline{\rm A}$Ba                                    & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; no inner variety;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion; related to  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP?; no \Lff\ dark spaces;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is short oval  \\                                                                                     
  J1438124-013101   & ....... &  40770 & 0.105     &    4.0 & SA(rs)bc                                                                               & strong (r) dark-spacer  \\                                 
J143825.38+180436.5 & 1549516 & 166517 & 0.030     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$: [c]                                                     & very subdued-looking and  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white; subtle features  \\                                                                                
 J14382557+0851034  & 1354850 &  91974 & 0.089     &    0.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)0/a                                              & poorly resolved; small  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion attached; face-on  \\                                                                           
 J14382756+3039485  & 1912772 & 125101 & 0.073     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & poorly resolved; \RP\ is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & probably an \RtwoP  \\                                                                                    
J143834.70+174653.2 & 1541501 & 162725 & 0.048     &    2.0 & (R$^{\prime}$)SA(l)ab: pec                                                             & interpretation uncertain;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & main part has a ``half-moon"  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & shape; ring is bright around curve  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of half moon  \\                                                                                          
J143836.51+545526.2 & 2484714 &  70452 & 0.094     &    2.0 & (R)SA(rl)ab                                                                            & excellent case; (R) is very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue while (rl) is yellow;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companion; (R) looks  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strongly-warped  \\                                                                                       
UGC 09442           & 52329   &  85307 & 0.045     &    3.0 & (R$^{\prime}$)SAB(rs)b                                                                 & excellent case with distorted  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs); small nearby companion;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae weak  \\                                                                                            
J143842.06+174555.5 & ....... & 162727 & 0.049     & $-$1.0 & (R)SB(r)0$^+$                                                                          & !excellent case; likely an  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extremely oval (r); blue arcs  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & around bar axis; very thin,  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & straight bar  \\                                                                                          
 J14384732+1011319  & 1375947 & 217474 & 0.057     &    3.0 & SB($\underline{\rm r}$s)b:                                                             & very poorly resolved  \\                                   
 J14384751-0008049  & 1151089 & 243600 & 0.105     &    2.0 & (R$_1^{\prime}$)SB$_a$(s)ab:                                                           & bluish ansae; very poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J14385045+0605006  & 1294269 &  90289 & 0.058     &    0.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)0/a                                                 & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; dimpled \Rone  \\                                                                            
 J14385427+1711518  & 1526961 & 176442 & 0.114     &    2.0 & (R$^{\prime}$)SA(l)ab: sp                                                              & very poorly resolved; nearby  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14390272+3624443  & 2080173 & 224431 & 0.052     &    0.0 & (R$^{\prime}$L)SB(s:)0/a                                                               & almost no \Lff\ dark-spacer;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent bar; subtle features  \\                                                                        
 J14390844+1321405  & 1429066 &  98797 & 0.091     &    0.0 & (R$^{\prime}$L)SA0/a                                                                   & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ circular  \\                                                                                         
 J14390879+4216507  & 3087846 & 241269 & 0.097     &    2.0 & (R$^{\prime}$)SAB(rs)ab: pec                                                           & PRG-related?  \\                                           
NGC 5701            & 52365   &  41051 & 0.005     &    1.0 & (R$_1$R$_2^{\prime}$)SB(r$^{\prime}$l,bl)a                                             & !excellent case; face-on  \\                               
 J14391676+5538598  & 3488137 &  71187 & 0.097     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14392967+0224369  & 1226063 &  15979 & 0.083     &    0.0 & SB(r)0/a                                                                               & poorly resolved; strong bar  \\                            
UGC 09443           & 52380   &  92431 & 0.032     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_{xa}$(rs,r$^{\prime}$l)b                          & excellent X and ansae  \\                                  
 J14393300+2018256  & 1623407 & 144540 & 0.082     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14393729+3633121  & 2082685 &  93880 & 0.034     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & excellent white case  \\                                   
CGCG 047-129        & 52384   &  30270 & 0.029     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l,nrl)0/a                                                      & interesting case with large  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval (nrl) and very faint ansae  \\                                                                       
J143937.93+552635.2 & 99850   &  68506 & 0.075     &    1.0 & SAB(r$^{\prime}$l)a                                                                    & poorly resolved  \\                                        
 J14394666+2727564  & 3831111 & 129484 & 0.125     &    3.0 & (R$^{\prime}$)SA:(l)b                                                                  & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
VIII Zw 446         & 3167832 & 178065 & 0.053     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; comparable companion near  \\                                                                      
 J14395148+0558583  & 1292506 &  93042 & 0.062     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(r)a:                                        & poorly resolved; outer  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure very faint  \\                                                                                  
 J14395382+1031081  & 1380663 & 218203 & 0.096     &    3.0 & (R$^{\prime}$)SB(s:)b: pec                                                             & poorly resolved; distorted  \\                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side; small blue companion  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed  \\                                                                                            
 J14401805+0859599  & 1357732 & 231463 & 0.087     &    3.0 & PR? or (R$^{\prime}$,R)SAb:                                                            & poorly resolved but an  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interesting case  \\                                                                                      
J144018.62+130205.0 & 1421383 & 100705 & 0.064     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r$^{\prime}$l)0/a                                           & poorly resolved; very faint  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                               
J144020.00-020118.0 & 1103736 &  40601 & 0.053     & $-$1.0 & (R)SAB0$^+$:                                                                           & poorly resolved; large close  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J14403950+1628502  & 1509807 & 172091 & 0.071     & $-$1.0 & (RL)SA(r)0$^+$:                                                                        & in glare of very bright star  \\                           
 J14403984+2313083  & 1683540 & 143315 & 0.078     &    0.0 & (R$_2^{\prime}$)SAB$_a$(l)0/a                                                          & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; companion superposed  \\                                                                        
 J14404168+1328482  & 3831477 & 177466 & 0.028     &    2.0 & SA(rs)ab                                                                               & very blue (rs); like NGC 278  \\                           
 J14405891+2521590  & 1734015 & 138509 & 0.087     &    2.0 & (R$_1$)SAB$_a$(l)ab                                                                    & very good but poorly resolved  \\                          
 J14410737+2415280  & 3831628 & 135106 & 0.133     &    2.0 & (R$^{\prime}$)SABab:                                                                   & face-on; unusual case  \\                                  
 J14413762+3427019  & 2049413 & 227860 & 0.076     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                     & !excellent case; 4 dark  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spaces; bluish \urs  \\                                                                                   
 J14420045+3412259  & 2045541 & 101835 & 0.076     & $-$1.0 & (RL)SA(l)0$^+$:                                                                        & poorly resolved  \\                                        
IC 1047             & 52522   & 168843 & 0.031     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s,bl)a                      & !!excellent case with a  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \RoneP; 1 plume; strong  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 075-119        & 52519   & 231467 & 0.031     &    4.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)bc                                         & !excellent case; similar to  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & NGC 2935; large \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark zones; comparable companion  \\                                                               
UGC 09480           & 52527   & 139949 & 0.015     &    1.0 & (R$_1^{\prime}$)SAB(rs)a                                                               & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14422959+5549285  & 3488437 &  68606 & 0.117     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14422976+2505017  & 1724992 & 135849 & 0.073     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & !excellent case but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all-around dark-spacer  \\                                                                                
 J14423323+5402559  & 84273   &  70102 & 0.029     &    0.0 & SB(r)0/a: [cd]                                                                         & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
MCG +10-21-026      & 52533   &  27144 & 0.049     &    1.0 & SB(rs)a pec                                                                            & good case  \\                                              
 J14424163+2608507  & 3832249 & 139470 & 0.089     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J14424375+2525447  & 1736171 & 136400 & 0.073     & $-$1.0 & (RL)SA0$^+$:                                                                           & face-on; blue ring-lens;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J14424528+4010521  & 3088036 & 215349 & 0.062     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & (r) very bright and bluish;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ is partial  \\                                                                                     
 J14424563+1843444  & 1568398 & 168086 & 0.059     & $-$1.0 & (R$_1$L)SAB$_a$(l)0$^+$:                                                               & poorly resolved; white oval;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow \Rone  \\                                                                                          
 J14430116+1017160  & 1377336 &  89167 & 0.035     &    1.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)a                                             & unusual case  \\                                           
 J14431878+0214569  & 1220850 &  15983 & 0.076     &    1.0 & SA($\underline{\rm r}$s)a                                                              & face-on; (r) is clear; arms  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & short  \\                                                                                                 
J144355.61+613045.1 & ....... &  32230 & 0.108     & $-$1.0 & SA(r)0$^+$:                                                                            & poorly resolved  \\                                        
 J14435753+2901557  & 1853586 & 124376 & 0.105     & $-$1.0 & (R)SA(l)0$^+$                                                                          & (r) handles; \Lff\  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; poorly resolved  \\                                                                          
UGC 09492           & 52625   & 230531 & 0.028     &    1.0 & (R$^{\prime}$)SAB$_a$(r,bl)a                                                           & excellent case; spiral arc  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
UGC 09491           & 52628   &  20890 & 0.026     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s,$\underline{\rm r}$s,l)ab                       & !excellent case; possible  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding spiral structure;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l) much smaller than \urs  \\                                                                            
 J14441871+4112006  & 2177250 & 241085 & 0.126     &    2.0 & SA($\underline{\rm r}$s)ab: pec                                                        & close companion; distorted  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object  \\                                                                                                
CGCG 048-012        & 52640   &  31893 & 0.084     &    1.0 & SA(rs)a pec                                                                            & very disturbed  \\                                         
 J14443782+4250564  & 3488634 &  54053 & 0.044     &    0.0 & (RL)SA($\underline{\rm r}$s)0/a                                                        & excellent bluish-tinted \urs  \\                           
 J14444693+5415449  & 2464424 &  70458 & 0.072     &    2.0 & (R$_1$L)SAB(rs)ab:                                                                     & poorly resolved; \Rone\ clear  \\                          
J144501.72+620746.6 & ....... &  12490 & 0.075     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & very poorly resolved  \\                                   
 J14453471+2544300  & 1748015 & 136814 & 0.073     & $-$1.0 & (R$_1$)SAB(r,bl)0$^+$                                                                  & \Rone\ is very faint; (r) is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
4C +17.60           & 52722   & 166530 & 0.065     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)0/a                            & excellent \RtwoP; poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14460769+1940178  & 1601263 & 144384 & 0.068     &    1.0 & SB($\underline{\rm r}$s)a                                                              & very broad \urs\ as in many  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & other cases  \\                                                                                           
NGC 5750            & 52735   &    835 & 0.006     &    0.0 & (R$^{\prime}$L)SA(r$^{\prime}$l,r)0/a                                                  & !excellent case  \\                                        
CGCG 076-023        & 52737   & 218218 & 0.037     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & !!excellent case; \urs\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular; strong \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \RoneP\ is very oval and  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not dimpled  \\                                                                                           
 J14462113+2355079  & 1696113 & 135120 & 0.047     & $-$1.0 & SA$\underline{\rm B}$$_a$(r,bl)0$^+$                                                   & poorly resolved, but features  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined  \\                                                                                          
 J14462323+3802022  & 2116134 & 213854 & 0.014     & $-$1.0 & (R$_1$L)S$\underline{\rm A}$B(r$^{\prime}$l)0$^+$                                                 & !strong blue \rpl; \Lff\  \\                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                            
 J14464021+1624020  & 1507908 & 176121 & 0.054     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & very blue, knotty \RtwoP;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14464278+3553222  & 2071578 &  93900 & 0.097     &    2.0 & (R$^{\prime}$)SB(p,r)ab                                                                & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oddly-shaped (r)  \\                                                                                      
 J14465655+1020278  & 1378121 & 218219 & 0.051     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)0/a                                           & excellent \rpl\ with handles;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14465736+2609132  & 1764822 & 129215 & 0.061     &    0.0 & (R$^{\prime}$L)SA$\underline{\rm B}$$_a$(rl)0/a                                        & very diffuse (rl)  \\                                       
 J14465806+1225266  & 1409274 & 100512 & 0.156     &    3.0 & SAB(r)b: pec                                                                           & (r) is almost square  \\                                   
CGCG 076-042        & 52792   & 179084 & 0.031     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)0/a                           & good case  \\                                              
 J14471801+3243504  & 2010055 & 225806 & 0.090     &    2.0 & SAB(r,bl)ab                                                                            & very poorly resolved  \\                                   
MCG +05-35-015      & 52804   & 119213 & 0.046     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(rs)a                                           & excellent case; incipient  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP?; strong ansae;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (rs)  \\                                                                                        
LCRS B144444.9-0242 & 105859  &  38934 & 0.043     &    0.0 & (R1R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)0/a                          & !excellent case  \\                                        
 J14472657+1953425  & 1609275 & 144559 & 0.044     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & \Lff\ dark-spacer; \RtwoP\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted blue  \\                                                                                           
 J14475289+1650230  & 1518284 & 176454 & 0.046     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & !very bright blue outer ring,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one of the brightest known;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & all around dark-spacer  \\                                                                                
J144800.24-001802.7 & 1146764 &    839 & 0.083     & $-$1.0 & SA(r)0$^+$                                                                             & good case  \\                                              
 J14480622+6312596  & 2651764 &  32721 & 0.051     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & excellent (l); close  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J14483608+1957051  & 1611249 & 144561 & 0.044     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r)0/a                                              & diffuse, blue ring; poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14484427+4106492  & 2175916 & 209036 & 0.079     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r)b                                                                 & blue ansae; \Lff\ dark-spacer  \\       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak  \\                                                                                                  
 J14484882+1723144  & 1531525 & 162749 & 0.039     &    0.0 & (R$_2^{\prime}$)SB(s,bl)0/a                                                            & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; still clear  \\                                                                                  
MCG +10-21-032      & 52892   & 200698 & 0.044     &    0.0 & (RL)SB$_a$(l)0/a pec                                                                   & large dust patch, or \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer?  \\                                                                                          
CGCG 134-034        & 52900   & 142843 & 0.032     &    0.0 & SA(r,l)0/a                                                                             & excellent case; much light  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & beyond (R)  \\                                                                                            
 J14485789+1936239  & 1598756 & 237556 & 0.068     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$:                                                  & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14485891+6323513  & 2654982 &  13402 & 0.129     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                            & poorly resolved; bluish ansae  \\                          
 J14490665+2600537  & 1759252 & 133151 & 0.063     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14491052+2741097  & 3834369 & 129790 & 0.085     &    0.0 & SAB(r)0/a                                                                              & bar underfills blue (r)  \\                                
 J14492518+1820489  & 1557072 & 168115 & 0.116     & $-$1.0 & (R)SA(l)0$^+$                                                                          & good case but poorly resolved  \\                          
 J14492873+0348083  & 1258796 &  31019 & 0.047     &    3.0 & SB($\underline{\rm r}$s)b                                                              & good case  \\                                              
NGC 5767            & 52942   &  65557 & 0.026     &    1.0 & SAB(r$^{\prime}$l)a:                                                                   & good case  \\                                              
J144937.71+184159.5 & ....... & 168873 & 0.032     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !!excellent case; round (l)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and oval (R); all around  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14495385+4624432  & 2280736 & 232708 & 0.074     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(l,tb)0/a                                     & !excellent case; strong blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer;  \\                                                                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RoneP  \\                                                                                      
 J14495714+2216425  & 3834652 & 140510 & 0.182     &    5.0 & (R$_2^{\prime}$)SAB(s)c:                                                               & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J14500844+2600596  & 1759324 & 133158 & 0.061     &    1.0 & (R$_1^{\prime}$)SB(r)a                                                                 & very good case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bar foreshortened  \\                                                                        
LCSB S2095P         & ....... &  68619 & 0.044     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r)0$^+$                                                   & (r) and bar are white  \\                                  
CGCG 164-033 NED01  & ....... & 125125 & 0.053     &    0.0 & S$\underline{\rm A}$B(r)0/a pec                                                        & bar foreshortened; peculiar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure; probably  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & interacting with companion E with  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bridge  \\                                                                                                
 J14501935+1715476  & 52980   & 162753 & 0.119     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a:                                                          & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14502488+2642300  & 3834812 & 129501 & 0.052     & $-$1.0 & (R)SA:0$^+$:                                                                           & (R) could be an (r); close  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
CGCG 076-072        & 52987   & 217501 & 0.042     & $-$1.0 & (R$^{\prime}$:)S$\underline{\rm A}$B$_a$(r,bl)0$^+$                                    & NGC 4340 look-alike;  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (r) and (bl); interesting  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with nearby blue companion  \\                                                                            
 J14503446+3407424  & 2044321 & 228696 & 0.088     &    0.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)0/a:                                                    & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms are thin; strong \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
IC 1059             & 52996   & 242276 & 0.026     &    0.0 & (R$^{\prime}$L)SA(rs)0/a                                                               & very good case  \\                                         
 J14505020+3048144  & 3834982 & 119391 & 0.081     & $-$1.0 & SA(r)0$^+$                                                                             & white (r); poorly resolved  \\                             
KUG 1448+051        & 53013   &  21449 & 0.014     &    7.0 & SA$\underline{\rm B}$(r)d                                                              & good face-on case  \\                                      
J145058.10+134847.5 & 1441265 & 177876 & 0.076     &    2.0 & (R$_1^{\prime}$)SB(rs)ab                                                               & excellent \RoneP\ case; (rs)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in box with handles; strong  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J14511586+4642181  & 3835135 & 232980 & 0.072     &    0.0 & (RL)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)0/a                                        & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer  \\                                                                        
 J14511782+2032171  & 3835143 & 145172 & 0.117     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear  \\                                                                                           
 J14514886+1957157  & 3090006 & 237663 & 0.043     &    0.0 & (R$_1^{\prime}$)SAB$_a$(l)0/a                                                          & (l) handles; \Lff\  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14515072+4111222  & 2177074 & 209158 & 0.114     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
CGCG 048-034        & 53078   &  92590 & 0.028     & $-$1.0 & (RL)SB(r,bl)0$^+$                                                                      & !excellent; face-on; strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; (r) blue; (RL) circular  \\                                                                          
 J14520937+0827039  & 1347120 &  92001 & 0.080     &    2.0 & (R$_1^{\prime}$)SA(r)ab                                                                & poorly resolved; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright; \RoneP\ very faint;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & crossed arms? (counter-winding?)  \\                                                                      
NGC 5779            & 53090   & 200218 & 0.038     &    0.0 & (R$^{\prime}$)SA$\underline{\rm B}$(rl,bl)0/a                                          & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong circular (rl); (rl) has  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad diffuse handles  \\                                                                                 
CGCG 020-028        & 53113   &  15599 & 0.028     &    2.0 & SA(r)ab:                                                                               & (r) dark-spacer  \\                                        
 J14521774+3100106  & 1927253 & 119676 & 0.055     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14522135+5021336  & 3087351 &  84663 & 0.037     & $-$2.0 & (L)SB(bl)0$^o$                                                                         & excellent case with a very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar; subtle (r)  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +03-38-043      & 53121   & 176473 & 0.048     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab                                               & very blue \RonetwoP  \\                                    
 J14522965+3834251  & 3489395 & 212564 & 0.068     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & face-on; good case, but  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; strong \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14523165+1103295  & 1388275 &  98149 & 0.053     & $-$1.0 & SAB(rl)0$^+$:                                                                          & poorly resolved  \\                                        
CGCG 105-052        & 53120   & 162766 & 0.045     & $-$1.0 & (R$_1$)SB(l,nrl)0$^+$                                                                  & excellent case with a large  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nuclear structure; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 048-040        & 53126   &  30623 & 0.028     &    2.0 & (R$_1$R$_2^{\prime}$)SA(l)ab                                                           & \Lff\ dark-spacer; excellent  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J14524233+2722039  & 3835659 & 129800 & 0.105     &    2.0 & (R$^{\prime}$)SAB(s)ab                                                                 & pointy blue oval (r); bar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned with major axis  \\                                                                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
MCG +10-21-037      & 53149   &  27147 & 0.048     &    1.0 & (R$_1$R$_2^{\prime}$)SB$_a$(r$^{\prime}$l)a                                            & very good case  \\                                         
 J14525511+1826280  & 1559712 & 164630 & 0.058     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)ab                           & \RoneP\ strong; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
LCSB S2103P         & ....... & 201497 & 0.069     &    3.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s,bl)b pec                                        & \urs\ is very asymmetric and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue; \RP\ is partial and  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & seen mostly on one side  \\                                                                               
 J14530528+1521427  & 1482604 & 171786 & 0.055     & $-$1.0 & (R)SAB(r)0$^+$                                                                         & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R)  \\                                                                                                   
NGC 5770            & 53201   &  20906 & 0.005     & $-$1.0 & (L)SB(r,bl)0$^+$                                                                       & !unique case: bar and (r) in  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse box; dark-spacer  \\                                                                              
J145315.26+051035.7 & 4437430 &  41084 & 0.093     &    0.0 & (RL)SA0/a:                                                                             & poorly resolved  \\                                        
 J14531713+1652588  & 53204   & 176835 & 0.045     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r,bl)b                                           & interesting case; very dark  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
LCSB S2104O         & ....... & 101852 & 0.033     &    1.0 & (R$_1^{\prime}$:)SAB$_a$(r,bl)a:                                                       & (r) very blue and diffuse;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ partial and very faint  \\                                                                        
 J14532645+4630566  & 2282534 & 232988 & 0.076     & $-$1.0 & (R$^{\prime}$?)SA(r)0$^+$                                                              & excellent blue ring  \\                                    
 J14532770+5015542  & 2367874 &  84666 & 0.094     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a:                                                           & poorly resolved  \\                                        
LCRS B145058.0-0242 & ....... &  38941 & 0.074     &    1.0 & (R$^{\prime}$)SA(s)a / RG?                                                             & nucleus off-ring center; two  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & other companions on a line;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $m$=1?  \\                                                                                                
 J14533797+5913026  & 3136783 & 191596 & 0.110     & $-$1.0 & (R)SAB(l)0$^+$:                                                                        & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; face-on; (R)  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted bluish; (l) tinted yellowish  \\                                                                   
J145346.16+164753.6 & ....... & 176837 & 0.045     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & excellent case; very good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; \Lff\ dark-spacer  \\                                                                             
 J14534753+2429394  & 3836027 & 138534 & 0.064     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$(r)a                                               & skewed bar? misaligned  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-(r)?  \\                                                                                              
 J14541757-0149164  & 1109132 &  40617 & 0.065     &    1.0 & (R)SA$\underline{\rm B}$a                                                              & poorly resolved; clear bar  \\                             
 J14541772+1825176  & 84361   & 168905 & 0.058     &    1.0 & (R)S$\underline{\rm A}$B$_a$(l)a                                                       & poorly resolved; yellow  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; all around dark-spacer  \\                                                                        
 J14542225+2742046  & 3089342 & 124239 & 0.034     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
J145429.71-010130.6 & ....... &  40918 & 0.099     &    1.0 & (R$^{\prime}$)SABa                                                                     & poorly resolved  \\                                        
CGCG 134-051        & 53288   & 138027 & 0.021     & $-$1.0 & (L,R1)SAB(rl)0$^+$                                                                     & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; face-on  \\                                                                                         
 J14543279+2922525  & 3836300 & 125138 & 0.126     &    3.0 & (R$^{\prime}$)SAb:                                                                     & very poorly resolved  \\                                   
 J14543585+1425471  & 3836317 & 179872 & 0.103     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a:                                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14543966+2228530  & 3836340 & 141015 & 0.106     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                           & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J14544004+2220060  & 3836344 & 143348 & 0.116     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab                                                          & very poorly resolved  \\                                   
J145442.23+182937.2 & 84370   & 168909 & 0.116     &    2.0 & SAB(r)ab:                                                                              & possible misaligned bar-(r)  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
IC 4519             & 53311   & 211736 & 0.031     &    1.0 & (R$_2^{\prime}$)SAB$_a$($\underline{\rm r}$s)a                                         & good case  \\                                              
 J14544859+0038288  & 53315   & 245210 & 0.043     &    0.0 & (R)S$\underline{\rm A}$B$_a$(l)0/a                                                     & excellent (l); \Lff\  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; diffuse (R)  \\                                                                            
 J14545177+2413216  & 3836427 & 135872 & 0.037     &    4.0 & SB(r,bl)bc                                                                             & poorly resolved but a very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case; strong bar  \\                                                                                 
CGCG 076-094        & 53322   & 100329 & 0.030     & $-$2.0 & (RL)SA(l)0$^o$                                                                         & excellent case like NGC 2784;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large dark space  \\                                                                                      
CGCG 105-072        & 53324   & 167326 & 0.033     & $-$1.0 & (L)SA(r$^{\prime}$l)0$^+$                                                              & very bright (rs) with broad  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J14550815-0102533  & 1128087 &  40919 & 0.084     &    0.0 & SA(r)0/a                                                                               & (r) cuspy as in NGC  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 2766  \\                                                                                                  
NGC 5787            & 53339   &  82997 & 0.018     &    0.0 & (R$^{\prime}$L)SAB$_a$(rl)0/a                                                          & excellent case with almost  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & uniform outer disk  \\                                                                                    
 J14551688+0626236  & 1300709 &  42053 & 0.044     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \Rone\ and (l) both  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; bar foreshortened  \\                                                                              
 J14551753+0737344  & 1326678 & 230550 & 0.059     &    0.0 & (R$_2^{\prime}$L)SAB$_a$(s:)0/a:                                                       & very poorly resolved  \\                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J14552359+0857064  & 1356872 &  88590 & 0.049     &    1.0 & SAB(r)a                                                                                & poorly resolved; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; possible \RoneP  \\                                                                          
 J14552866+1745125  & 3836683 & 164038 & 0.070     &    0.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)0/a:                                             & very poorly resolved  \\                                   
 J14553255+2217353  & 1667218 & 141025 & 0.078     & $-$1.0 & (L)SA(r$^{\prime}$l)0$^+$:                                                             & very poorly resolved; several  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J14553949+2225414  & 1669709 & 141022 & 0.079     &    3.0 & (R$_1^{\prime}$)SB$_a$(rl,bl)b                                                         & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 5794            & 53378   &  86383 & 0.014     & $-$1.0 & (R)SAB$_a$(rl,bl)0$^+$                                                                 & !excellent case; NGC 2859  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lookalike; \Lff\ dark-spacer;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (bl)  \\                                                                                        
 J14560280+3614347  & 2077326 & 225358 & 0.047     & $-$1.0 & (L)SA$\underline{\rm B}$$_a$(rl)0$^+$                                                   & (rs) has blue arc ansae  \\                                
 J14561382+0639368  & 3836994 &  93269 & 0.046     & $-$1.0 & SA(r)0$^+$                                                                             & excellent case; very bright,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish (r)  \\                                                                                            
 J14562434+1208402  & 1404505 & 100523 & 0.080     &    0.0 & (R$^{\prime}$L)SA$\underline{\rm B}$(r)0/a                                             & good but poorly resolved; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J14563897+1510383  & 1477402 & 171793 & 0.110     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rs)a                                               & highly-elongated but not  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; \RP\ is likely an \RtwoP  \\                                                                     
J145659.98+335047.9 & 4117800 & 102370 & 0.087     &    5.0 & (R$_2^{\prime}$)SB(s)c                                                                 & interesting case  \\                                       
J145707.43+082005.8 & 1344735 &  92011 & 0.119     &    3.0 & (R$_1^{\prime}$)SAB$_a$(p,r)b                                                          & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small close companion  \\                                                                                 
 J14571930+4541216  & 2268944 & 232711 & 0.122     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s:)ab:                                             & white galaxy; \Lff\  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14572937+5233065  & 2417807 &  70110 & 0.076     &    2.0 & (R$^{\prime}$)SAB$_a$(r$^{\prime}$l)ab:                                                & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
NGC 5790            & 53459   &  92010 & 0.037     &    2.0 & (R,R$^{\prime}$)SA(r$^{\prime}$l)ab                                                    & !excellent case; very much  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & like NGC 7217; \RP\ is very blue  \\                                                                      
 J14573879+5413272  & 2463336 &  71222 & 0.107     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$($\underline{\rm r}$s)b                                    & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RtwoP\ closed only on  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side  \\                                                                                              
J145739.26+112152.7 & 4440973 &  98342 & .....     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; \RP\ is very blue and  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty  \\                                                                                                
 J14574332+3413005  & 2045685 & 224153 & 0.079     &    0.0 & (RL)SA$\underline{\rm B}$0/a                                                           & poorly resolved; with  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish (RL)  \\                                                                                        
 J14574498+2240332  & 1674188 & 141510 & 0.109     & $-$1.0 & (R)SAB$_a$0$^+$:                                                                       & very poorly resolved; small,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but \RoneP\ is clear; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J14574568+1227228  & 1409886 & 100736 & 0.081     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(l)b                                                & excellent; face-on  \\                                     
 J14575208+3116345  & 1939672 & 103703 & 0.089     &    0.0 & SA(rs,r)0/a                                                                            & subtle features; (r) slightly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J14575315+4138540  & 2184495 &  54061 & 0.159     &    4.0 & SA($\underline{\rm r}$s)bc                                                             & interesting case  \\                                       
CGCG 076-117        & 53488   & 100334 & 0.031     &    0.0 & (R$_1$)SAB(rl)0/a                                                                      & excellent case; \Rone\ very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint but visible  \\                                                                                     
CGCG 048-079        & 53491   &  19709 & 0.044     &    4.0 & S$\underline{\rm A}$B(rs)bc pec                                                        & asymmetric outer structure  \\                             
 J14582403+3446414  & 3562651 &  93912 & 0.111     &    2.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                          & poorly resolved  \\                                        
J145843.43+104217.1 & 1383321 &  99951 & .....     &    5.0 & (R$^{\prime}$)SAB(s)c:                                                                 & poorly resolved; arms very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
 J14591418+0128468  & 1196201 &  15177 & 0.042     &    0.0 & S$\underline{\rm A}$B(r)0/a:                                                           & poorly resolved; face-on  \\                               
 J14593310+1640070  & 214352  & 162782 & 0.035     &    0.0 & (R$_1^{\prime}$)SAB(l)0/a                                                              & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on  \\                                                                                               
 J14593504+0449341  & 1273858 &  92515 & 0.091     &    2.0 & (R$^{\prime}$)SABab:                                                                   & poorly resolved; \urs\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue and underfilled by oval;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-\urs?  \\                                                                                  
 J14594619+3018532  & 1898845 & 119686 & 0.079     &    3.0 & (R$_2^{\prime}$)SA(rl)b                                                                & !excellent case; (r) white;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue \RtwoP  \\                                                                                      
 J14595861+1528577  & 1485862 & 172124 & 0.033     &    5.0 & (R$^{\prime}$)SA(s)c                                                                   & very blue and knotty  \\                                   
{\bf $\rightarrow$ RA:15$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J15000448+1946411  & 1605179 & 237760 & 0.060     &    2.0 & SA(r)ab:                                                                               & very poorly resolved; face-on  \\                          
 J15002185+2440261  & 1713326 & 136849 & 0.051     & $-$1.0 & (R)SA(l)0$^+$                                                                          & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15003137+3425202  & 2048945 & 224455 & 0.079     & $-$1.0 & SA(rl)0$^+$                                                                            & excellent broad, bluish-white  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring; \Lff\ dark-spacer  \\                                                                               
 J15004120+0524182  & 1282907 &  41416 & 0.119     &    1.0 & (R$_1^{\prime}$)SAB(r)a                                                                & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ dimpled  \\                                                                                       
 J15004835+0010352  & 1159006 &   1240 & 0.041     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & !excellent, very bright (r);  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is a short, subtle feature  \\                                                                        
 J15010316+4100319  & 2174287 & 241601 & 0.093     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \RP\ is circular blue  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature and is probably an \RtwoP  \\                                                                     
 J15010990-0053252  & 1132140 & 242283 & 0.086     &    0.0 & (R)SAB$_a$(r$^{\prime}$l)0/a:                                                          & very poorly resolved  \\                                   
 J15011325+2100215  & 1640709 & 140008 & 0.124     &    3.0 & SAB($\underline{\rm r}$s)b                                                             & misaligned bar-\urs?; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J15011400+0842081  & 1352080 & 216107 & 0.045     &    2.0 & (R)SAB($\underline{\rm r}$s)ab                                                         & subtle (r) handles; bluish  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs; face-on; strong \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15011742+3216189  & 1989095 & 227022 & 0.085     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & very poorly resolved  \\                                   
 J15012424+3026329  & 3838626 & 103453 & .....     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15013491+0851461  & 1355080 &  88609 & 0.098     &    2.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                          & poorly resolved; face-on  \\                               
 J15014639+2322446  & 1686364 & 138041 & 0.046     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J15020043+2619438  & 3838796 & 133355 & .....     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & \RoneP\ is slightly dimpled;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J15022546+2131420  & 1651877 & 140565 & 0.060     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r,nb)ab                                          & nuclear bar $\perp$ primary  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J15022747+3152336  & 1968945 & 101710 & 0.059     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)ab:                                              & (r) dark-spacer; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15024318+1358431  & 1445848 & 179887 & 0.075     &    2.0 & (R$_1^{\prime}$)SA(r)ab                                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 193-014        & 53716   & 213004 & 0.029     &    2.0 & (R$^{\prime}$L)SA(rs)ab                                                                & very good case  \\                                         
J150253.31+053422.2 & ....... &  92846 & 0.078     &    3.0 & (R$^{\prime}$,R$^{\prime}$)S$\underline{\rm A}$B(l)b                                   & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large circular \RP; very small bar  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (l)  \\                                                                                               
 J15030034+2708121  & 1798811 & 126325 & 0.056     &    3.0 & (R$_2^{\prime}$)SB(s)b                                                                 & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; excellent case; strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15030448+4313455  & 2215886 &  83294 & 0.113     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & \RP\ almost an (R) and is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright; subtle oval with  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15030704+0651576  & 3839092 &  90874 & 0.090     & $-$1.0 & SA(r)0$^+$:                                                                            & poorly resolved; (r) broad  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and diffuse  \\                                                                                           
 J15031743+4423535  & 2243470 & 232394 & 0.095     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer; small  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion close  \\                                                                                       
J150328.93+053812.2 & 3839209 &  92850 & 0.113     &    0.0 & SA(r)0/a:                                                                              & poorly resolved  \\                                        
 J15032952+2945350  & 1877144 & 103185 & 0.107     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)a:                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15033126+4626125  & 2281188 &  65617 & 0.038     &    2.0 & SB($\underline{\rm r}$s,bl)ab pec                                                      & excellent bar and (bl); many  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions; (r) dark-spacer  \\                                                                           
 J15033567+0748134  & 1331334 & 231058 & .....     &    2.0 & (R$^{\prime}$)SA(l)ab:                                                                 & very poorly resolved  \\                                   
 J15034268+2621386  & 1773222 & 133357 & 0.109     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b                                                           & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J15034534+1911479  & 1583786 & 144877 & 0.149     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & poorly resolved; very blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
J150349.73+260619.4 & 4445925 & 129660 & 0.132     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & good but poorly resolved  \\                               
J150402.32+210420.5 & ....... & 142884 & 0.076     &    5.0 & SA(rs)c                                                                                & face-on; good case  \\                                     
 J15041753+5839503  & 2581355 & 192087 & 0.074     &    0.0 & (RL)SA$\underline{\rm B}$(l)0/a:                                                       & very poorly resolved  \\                                   
CGCG 248-051        & 53787   &  86613 & 0.026     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(r)0$^+$                                               & !excellent case; (r) has  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J15042905+4259213  & 2210505 &  83297 & 0.063     &    0.0 & (R$_1^{\prime}$)SB(r,bl)0/a:                                                           & poorly resolved but very  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; bar foreshortened; strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15044022+0036161  & 1170406 &   1635 & 0.040     &    0.0 & (R$^{\prime}$L)SB$_a$(s)0/a                                                            & good case  \\                                              
 J15044469+2811120  & 3839519 & 124900 & 0.059     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & poorly resolved; (l) very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J15044753+3522000  & 2063399 & 225369 & 0.048     &    4.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)bc                                          & excellent case; comparable  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near; two clear plumes  \\                                                                      
 J15044817+3215280  & 1988388 & 101872 & 0.086     &    2.0 & SA($\underline{\rm r}$s)ab pec or RG? pec                                              & .......... \\                                              
 J15051145-0208307  & 1100582 &  40477 & 0.037     &    3.0 & (R$^{\prime}$)SA(r)b                                                                   & \RP\ dark-spacer  \\                                       
 J15051433+0657267  & 1310887 & 230125 & 0.083     &    0.0 & (R$_1^{\prime}$)SA(l)0/a                                                               & very good \RoneP; strong  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15052444+1214056  & 1406002 &  99375 & 0.046     &    3.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)b                                     & !excellent case; \RoneRtwoP  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly blue; bright ansae  \\                                                                           
J150527.92+142540.6 & ....... & 175339 & 0.045     &    3.0 & (R$^{\prime}$)SB$_a$(p,rs)b                                                            & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MRK 0843            & 53883   & 201903 & 0.030     &    2.0 & (R$^{\prime}$L)SA(rs)ab                                                                & blue spiral in white ``puff  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ball"  \\                                                                                                 
 J15055379-0143502  & 1111610 &  40635 & 0.037     &    0.0 & (R$_1^{\prime}$)SB(r,bl)0/a                                                            & excellent case; no (R) or  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ detected on color image  \\                                                                          
 J15060130+1429497  & 3839826 & 175342 & 0.045     &    0.0 & (R$_1$)SAB$_a$(rl,bl)0/a                                                               & excellent large case; poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; dimpled \Rone;  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
CGCG 048-116        & 53906   &  31046 & 0.036     &    1.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)a                                               & interesting case; \RP\ and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ are not concentric  \\                                                                              
 J15061167+0632496  & 1302842 &  42345 & 0.076     & $-$1.0 & SA(rl)0$^+$                                                                            & excellent case; face-on; (rl)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is bluish-tinted  \\                                                                                      
CGCG 048-119        & 53916   &  41759 & 0.036     &    3.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)b pec                                     & asymmetric but a good case;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ only partial  \\                                                                                   
CGCG 076-151        & 53914   &  89779 & 0.034     &    5.0 & SA(rs)c                                                                                & very blue, large knotty (rs);  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J15062064+0938576  & 1368055 & 218262 & 0.044     &    0.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                              & excellent case; dimpled  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \Lff\ dark-spacer;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \rpl  \\                                                                                        
 J15062819+0310452  & 1246869 &  30657 & 0.042     &    1.0 & (R$^{\prime}$)SAB(r)a                                                                  & poorly resolved  \\                                        
 J15063046+1906592  & 1581060 & 144884 & 0.068     &    1.0 & (R$_1^{\prime}$)SB$_a$(s)a                                                             & blue ansae; strong \Lff\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15063328+2025432  & 1627055 & 142490 & 0.066     &    1.0 & (R$_1^{\prime}$)SAB$_a$($\underline{\rm r}$s,bl)a                                      & very good but poorly resolved  \\                          
 J15063412+2657446  & 1793726 & 124442 & .....     &    3.0 & (R$_1^{\prime}$)SAB$_a$(s)b:                                                           & poorly resolved, but good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; close companions  \\                                                                              
 J15065060+0754568  & 1334284 & 231074 & 0.045     &    3.0 & (R$^{\prime}$)SAB$_a$(rs)b                                                             & blue arc or linear ansae;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; good case  \\                                                                          
NGC 5852            & 53974   & 179361 & 0.022     &    0.0 & (R$^{\prime}$L)SA0/a / E0?                                                             & excellent boxy (l); bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion  \\                                                                                  
 J15070736+0721486  & 1320030 & 230575 & 0.080     &    2.0 & (R$_1^{\prime}$)SA(l)ab:                                                               & poorly resolved; interesting  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 4-part structure  \\                                                                                      
 J15071771+0710496  & 3840140 &  91180 & .....     &    1.0 & (R$^{\prime}$)SA(l:)a                                                                  & good but poorly resolved  \\                               
CGCG 106-003        & 53987   & 166577 & 0.044     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)ab                                               & counter-winding arms?;  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; good candidate  \\                                                                               
 J15072501+2042202  & 1634098 & 140032 & 0.133     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & excellent \RoneP; strong  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; poorly resolved  \\                                                                    
 J15072644-0139210  & 1113533 &  40641 & 0.111     &    0.0 & SA($\underline{\rm r}$s)0/a:                                                           & poorly resolved  \\                                        
J150730.16+383422.5 & 2130733 &  87492 & 0.127     &    5.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)c pec (RG?)                                     & very unusual; \urs\ is very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good and miscentered; \RP\ is  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
IC 1092             & ....... & 217549 & 0.021     &    0.0 & (R)SB($\underline{\rm r}$s,bl)0/a                                                      & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; excellent (R)  \\                                                                      
 J15075277+0752368  & 1333258 & 231084 & 0.046     &    0.0 & SAB(rl)0/a                                                                             & suspect a very faint \RoneP  \\                            
 J15075529+0633098  & 3840334 & 229843 & 0.093     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; white bar and bluish  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15080054+0040028  & 1172188 & 245234 & 0.086     &    0.0 & (R$^{\prime}$)SAB(l)0/a:                                                               & poorly resolved  \\                                        
 J15080480+2218313  & 1667505 & 135155 & 0.077     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r)ab pec                                           & (r) very diffuse; \RP\ mostly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an $m$=1 spiral  \\                                                                                       
MCG +06-33-023      & 54046   & 213012 & 0.055     &    4.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rs)bc                                            & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very good \RoneP  \\                                                                         
J150819.09+083640.3 & 1350226 &  88641 & 0.078     &    4.0 & S$\underline{\rm A}$B(rs)bc                                                            & poorly resolved  \\                                        
CGCG 135-020        & 54054   & 140040 & 0.041     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                                            & good case  \\                                              
 J15082623+2711541  & 1800708 & 127069 & 0.077     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & \Lff\ dark-spacer  \\                                      
NGC 5875A           & ....... &  68477 & 0.008     &    6.0 & (L)SB($\underline{\rm r}$s)cd                                                          & !excellent case; no bulge  \\                              
 J15083499-0223126  & 1093538 &  39156 & 0.059     & $-$1.0 & (R)SA0$^+$                                                                             & excellent circular (R);  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; (R) is blue compared to  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nuclear region  \\                                                                                        
 J15084497+3027207  & 1904503 & 120277 & 0.092     & $-$1.0 & (R)SA0$^+$                                                                             & strong ring; linear ansae  \\                              
 J15085470+2640061  & 1784514 & 126349 & 0.071     &    5.0 & SAB($\underline{\rm r}$s)c:                                                            & face-on, white galaxy; \urs\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be $m$=1  \\                                                                                        
 J15090216+0133035  & 1198334 &  18350 & 0.091     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved  \\                                        
 J15091790+4817549  & 3491263 &  69079 & 0.095     &    2.0 & (R$^{\prime}$)SAab:                                                                    & poorly resolved  \\                                        
 J15092523+1130357  & 3840840 & 100554 & 0.086     &    3.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)b                                                       & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J15093117+0609207  & 1295510 &  42098 & 0.053     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r)ab                                         & (r) and \RtwoP\ are very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good, but object is poorly  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
NGC 5876            & 54110   & 201315 & 0.011     &    1.0 & (R$^{\prime}$)SB$_a$(r,bl)a                                                            & !excellent case; bar is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened but very clear; \RP\  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & made from two arms breaking  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & from bright (r)  \\                                                                                       
 J15094560-0045153  & 1135534 &    481 & 0.060     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & .......... \\                                              
 J15095113+3014070  & 1895661 & 120282 & 0.071     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & very blue, broad (R)  \\                                   
UGC 09744           & 54123   &  15622 & 0.029     &    2.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)ab                                                        & !excellent case with dimpled  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
J150953.45+310222.3 & 1928922 & 226291 & 0.079     &    3.0 & SB(rs)b:                                                                               & good but poorly resolved  \\                               
 J15095898+0058548  & 1180934 &  14829 & 0.088     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & face-on; good case  \\                                     
CGCG 021-026        & 54130   &  40485 & 0.038     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)a                                             & (rl) a pointy oval with  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish ends  \\                                                                                           
 J15101297+0842110  & 3841161 & 216759 & 0.074     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & very poorly resolved  \\                                   
 J15101419-0001344  & 1153785 & 243638 & 0.093     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & very good case; very poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
J151015.78+063844.7 & 4544334 &  90887 & 0.097     &    2.0 & (R$_1^{\prime}$)SB(r)ab:                                                               & poorly resolved; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very very faint  \\                                                                                       
J151052.30+305212.8 & 1921539 & 226295 & 0.090     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & very poorly resolved; white  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; \Lff\ dark-spacer  \\                                                                             
 J15105495+2926017  & 1866157 & 103468 & 0.134     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)b                                              & very good but poorly resolved  \\                          
 J15105548+0436116  & 1270552 &  92535 & 0.080     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & !excellent face-on case  \\                                
 J15110591+5251267  & 3513748 &  68643 & 0.108     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15110846+3146006  & 3564127 & 227895 & 0.113     &    1.0 & (R$_1$)SAB$_a$(l)a                                                                     & poorly resolved; case of  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-\RoneP\ misalignment?; \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
MCG +06-33-026      & 54198   & 213020 & 0.055     & $-$3.0 & S0$^-$ sp + PR                                                                         & excellent likely PRG \\                              
 J15111666+3053137  & 3564149 & 226296 & 0.104     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & \RoneP\ is very faint; \urs\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very elongated with subtle  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
CGCG 077-035 NED02  & ....... & 100558 & 0.046     &    0.0 & SA(r)0/a: pec                                                                          & (R) is ear-shaped; large E  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J15113215+1748110  & 3841624 & 169606 & 0.090     & $-$1.0 & (R)SA(rl)0$^+$:                                                                        & very good; poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good \RoneP  \\                                                                                      
J151133.91+171855.0 & ....... & 164675 & 0.064     & $-$1.0 & (RL)SA$\underline{\rm B}$(r)0$^+$                                                                        & blue (rs); two comparable  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J15113432+1751310  & 1543688 & 169604 & 0.095     &    3.0 & SAB(rs)b                                                                               & very good; poorly resolved;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15115669+1519511  & 1481746 & 172525 & 0.103     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & bright blue ring  \\                                       
 J15115728+0731071  & 84476   &  91606 & 0.032     &    0.0 & (RL)S$\underline{\rm A}$B(r)0/a:                                                       & poorly resolved; (r) is very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J15120364+2951442  & 1880969 & 103738 & 0.069     &    0.0 & (R)SA0/a                                                                               & poorly resolved; (R) is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J15120426+1948591  & 1606532 & 237955 & 0.049     & $-$1.0 & (R$^{\prime}$L)SAB(r,bl)0$^+$                                                          & excellent case and face-on;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) and bar are both  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish-white  \\                                                                                       
J151209.62+004215.8 & 1173250 & 245247 & 0.092     &    2.0 & SA($\underline{\rm r}$s)ab:                                                            & very poorly resolved  \\                                   
 J15121690+3958597  & 2158763 &  54078 & 0.126     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(s)b                                              & good case but poorly resolved  \\                          
J151221.13+040120.7 & ....... &  31532 & 0.097     &    2.0 & SA($\underline{\rm r}$s)ab pec                                                         & round ring; poorly resolved;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric outer arms  \\                                                                                 
UGC 09765           & 54282   & 140589 & 0.040     &    3.0 & (R$^{\prime}$,R$^{\prime}$)SA(l)b                                                      & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; interacting pair  \\                                                                                
 J15123273+0133462  & 3841992 &  18365 & .....     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) bluish; bulge yellow-orange  \\                                                                       
 J15123902+3036361  & 1910545 & 226298 & 0.084     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$:                                                      & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15124086+4601290  & 3491498 &  67364 & 0.096     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 021-049        & 54296   &  18362 & 0.029     & $-$2.0 & (L)S$\underline{\rm A}$B(l)0$^o$                                                       & !excellent case with strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (RL) and arc ansae bar  \\                                                                                
 J15124643+2642323  & 1785830 & 127089 & 0.072     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l)  \\                                                                                                   
 J15124687+0704343  & 84502   &  91206 & 0.046     & $-$1.0 & (L)S$\underline{\rm A}$B(l)0$^+$                                                       & very good case  \\                                         
 J15125922+1516357  & 1480221 & 172530 & 0.089     &    0.0 & (R$_2^{\prime}$)SAB(s)0/a                                                              & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; bluish \RtwoP; strong  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 049-046        & 54312   & 230603 & 0.032     &    1.0 & (R$^{\prime}$L)SA(r)a                                                                  & large, well-defined case;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett (rs); \RtwoP\ bluish on  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side  \\                                                                                              
 J15130571+1530167  & 1486382 & 172884 & 0.070     &    0.0 & (R)SAB(r$^{\prime}$l)0/a                                                               & good case  \\                                              
 J15130627+1516277  & 1480152 & 176517 & 0.089     &    0.0 & SB(r)0/a                                                                               & very poorly resolved  \\                                   
 J15130971+2456148  & 1720637 & 133318 & 0.118     &    3.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)b                                                      & interesting and very unusual  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & double-ringed object; \rpl\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has handles in the \RP; \rpl\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & has blue rim on yellow (l)  \\                                                                            
 J15131121+3829196  & 2128485 & 209059 & 0.039     &    0.0 & SAB($\underline{\rm r}$s,bl)0/a                                                        & poorly resolved  \\                                        
 J15131498+4829433  & 2318754 &  69260 & 0.116     &    3.0 & (R$_1^{\prime}$)SA:(s)b:                                                               & poorly resolved, but \RP\ is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent  \\                                                                                             
 J15131525+1441025  & 3842234 & 172144 & 0.088     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15131751+0545150  & 1288571 &  93139 & 0.042     &    0.0 & (L,R)SA0/a                                                                             & very odd, with blue diffuse  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring  \\                                                                                                  
 J15132144+3850266  & 2137790 &  87957 & 0.081     &    0.0 & (R)SAB0/a pec                                                                          & (R) slightly tinted bluish;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nucleus miscentered in (R)  \\                                                                            
 J15132781+0800013  & 84518   & 231568 & 0.044     &    1.0 & (R$^{\prime}$)SB(r)a                                                                   & good case; possible  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding arms; skewed bar?  \\                                                                     
 J15133001+0206151  & 1216077 &  16025 & 0.038     &    0.0 & (L)SB($\underline{\rm r}$s)0/a                                                         & poorly resolved  \\                                        
 J15133061+1914064  & 3842328 & 237892 & 0.114     &    1.0 & (R$_1^{\prime}$)SA(l)a:                                                                & very poorly resolved  \\                                   
 J15133138+3014320  & 1895947 & 104050 & .....     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B:(l)b:                                              & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15133241+0713413  & 84521   & 230606 & 0.041     & $-$1.0 & (L?)S$\underline{\rm A}$B$_a$(r)0$^+$                                                  & ansae are very subtle; (r) is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright and yellow-white;  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer disk is faintly visible, but  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not ring-like  \\                                                                                         
 J15133248+1441436  & 1464722 & 172147 & 0.089     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s)b:                                               & poorly resolved  \\                                        
CGCG 049-064        & 54356   & 231565 & 0.033     & $-$1.0 & (L)SA(l)0$^+$                                                                          & good case  \\                                              
 J15134535+0209081  & 1217635 &  16030 & 0.040     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
UGC 09775           & 54379   & 142513 & 0.040     &    3.0 & SA($\underline{\rm r}$s)b                                                              & arms blue but \urs\ is yellow  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and very large; seems out of  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & proportion  \\                                                                                            
 J15140778+0700191  & 84529   &  91209 & 0.045     & $-$1.0 & (RL)SAB$_a$(r)0$^+$                                                                    & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; bar end-on; (r) dark-spacer  \\                                                                 
IC 1107             & 54391   &  41156 & 0.038     &    1.0 & (R)SAa pec                                                                             & superposed companion  \\                                   
 J15141083+1803545  & 1549178 & 144622 & 0.068     &    2.0 & (R$^{\prime}$)SA(rl)ab                                                                 & asymmetric; face-on  \\                                    
 J15142059+3548141  & 2070239 & 212190 & 0.079     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & good case, but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; blue \RtwoP; not regular  \\                                                                    
 J15142102+1811264  & 1552652 & 144623 & 0.095     &    5.0 & (R$^{\prime}$)SAB(s)c:                                                                 & poorly resolved  \\                                        
 J15143112+0546591  & 3842640 &  93145 & 0.051     & $-$1.0 & (R$_1$)SB(r,bl)0$^+$                                                                   & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15143416+3225562  & 1996619 &  95048 & 0.111     &    1.0 & (R$_1$)SAB(l)a                                                                & poorly resolved, but \Rone\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J15144187+1312555  & 3842700 & 178119 & 0.083     &    2.0 & (R$^{\prime}$)SAB(l)ab                                                                 & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15150139+4216354  & 2195661 & 234140 & 0.126     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & very poorly resolved  \\                                   
 J15150550+1459134  & 1472259 & 172534 & 0.083     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)a                                         & poorly resolved; weak \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15152015+1554235  & 3842906 & 166595 & 0.104     & $-$1.0 & (R)SAB$_a$(l)0$^+$:                                                                    & very poorly resolved; strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15152723+5551565  & 3135191 & 190703 & 0.136     &    1.0 & (R$_1^{\prime}$)SAB(r$^{\prime}$l)a:                                                   & \RoneP\ is excellent and  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled. but object is poorly  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J15152726+2851005  & 1847910 & 119712 & 0.079     &    2.0 & (R$^{\prime}$)SAB(s)ab                                                                 & good case; \RP\ very large  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & compared to (l)  \\                                                                                       
 J15154393+2448585  & 1717225 & 134690 & 0.074     &    2.0 & (R$_1^{\prime}$)SB(r,bl)ab pec                                                         & \RoneP\ based on a single  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral arm \\                                                                                                
 J15155151+1944273  & 1603768 & 142524 & 0.073     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & (R) tinted blue; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; small companion near  \\                                                                        
 J15160047+1318364  & 1427832 & 179909 & 0.084     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,r)ab                                           & poorly resolved but very good  \\                          
 J15160313+3023344  & 1901956 & 226302 & 0.078     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                           & not an obvious case; arc  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; \Lff\ dark-spacer  \\                                                                              
 J15160585+0809338  & 1340449 & 216134 & 0.079     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer regions strong  \\                                                                            
 J15162513+3151096  & 1967759 & 102388 & 0.090     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J15163568+0432017  & 3843318 &  92554 & 0.131     &    2.0 & (R$^{\prime}$,RL)SAB(rs:)ab:                                                           & poorly resolved  \\                                        
 J15164267+3658521  & 3843357 &  87433 & 0.077     &    3.0 & (R$_2^{\prime}$)SAB(l)b:                                                               & poorly resolved but clear  \\                              
 J15164536+1556538  & 1497116 & 163451 & 0.096     &    3.0 & (R$_1^{\prime}$)SAB(l)b                                                                & very good case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l); \Lff\ dark-spacer  \\                                                                                
 J15164679+0856200  & 3843377 & 217567 & 0.046     &    2.0 & (R$_1$L)SAB($\underline{\rm r}$s)ab                                                                      & very blue \urs;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneL\ well-defined  \\                                                                                    
J151647.40-020112.7 & 1103771 &  40502 & 0.117     & $-$1.0 & (R$_1$)SAB$_a$(l)0$^+$                                                                 & poorly resolved  \\                                        
 J15170478+2933385  & 1870239 & 120295 & 0.079     &    3.0 & (R$^{\prime}$,R$^{\prime}$)SA$\underline{\rm B}$b                                      & interesting case; no inner  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety  \\                                                                                               
J151713.92+432625.4 & 2220786 & 232726 & 0.185     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & blue \RtwoP; comparable  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion in contact  \\                                                                                  
CGCG 221-049        & 54561   &  55615 & 0.031     &    5.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)c                                           & large \urs\ in very blue disk  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of subtle spiral structure;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) dark-spacer  \\                                                                                       
PRC D-51            & ....... & 137623 & 0.042     & $-$5.0 & (R$^{\prime}$)E0 or (R$^{\prime}$)SA0/a                                                & !excellent case; face-on  \\                               
 J15171516+1547555  & 3843530 & 166602 & 0.073     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & excellent case; very poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
CGCG 049-099        & 54572   &  41841 & 0.047     &    4.0 & (R$^{\prime}$)SA(r)bc                                                                  & almost face-on, interesting  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; circular (r); very blue  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk  \\                                                                                                  
J151726.10+130219.9 & 3843580 & 178124 & 0.062     & $-$1.0 & (R$_1$)SAB(r)0$^+$:                                                                    & poorly resolved; white (r);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white-yellow bulge  \\                                                                                    
 J15172953+3119523  & 1942184 & 102032 & 0.108     &    1.0 & (R$^{\prime}$)SA(s)a:                                                                  & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
CGCG 049-102        & 54580   & 231577 & 0.036     &    0.0 & (R)SA0/a spw                                                                           & excellent case; extraplanar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & material on both sides; smaller  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J15175032+0833318  & 1349207 & 216774 & 0.080     &    0.0 & (RL)S$\underline{\rm A}$B(r$^{\prime}$l)0/a                                            & poorly resolved, but (RL) is  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very clear; weak \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 021-073        & 54605   &    512 & 0.037     &    0.0 & (R)SA0/a                                                                               & accretion ring or  \\                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & gravitational lens?; (r) is bluer than  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & central section  \\                                                                                       
LCRS B151529.0-0224 & 120668  &  40366 & 0.054     &    1.0 & (R$^{\prime}$)SAB(r)a:                                                                 & good but poorly resolved  \\                               
 J15181699+2225359  & 1669678 & 138571 & 0.078     &    0.0 & (R)SAB0/a                                                                              & could this also be  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & PRG-related?  \\                                                                                          
 J15182064+1937359  & 1599536 & 142531 & 0.088     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J15182530+2328129  & 1687936 & 129254 & 0.088     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & face-on; poorly resolved but  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
CGCG 049-114        & 54640   &  92912 & 0.038     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SB(r,bl)ab                                               & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) handles; trace of  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; $m$=4 inner spiral  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & breaks from (r)  \\                                                                                       
UGC 09810           & 54649   & 231584 & 0.046     & $-$5.0 & (R$^{\prime}$)E0 sp                                                                    & possible accretion ring?;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring is very blue  \\                                                                                     
 J15184210+0416494  & 1266031 &  32012 & 0.047     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s)a                                               & asymmetric outer structure  \\                             
J151842.84+002648.5 & 1166135 &   1672 & 0.053     &    6.0 & SAB(rs)cd                                                                              & .......... \\                                              
 J15184521+0513184  & 1279984 &  92920 & 0.046     & $-$1.0 & (R$_1$)SAB$_a$(rl)0$^+$                                                                & excellent case; \Rone\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint and partial; oval  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nucleus  \\                                                                                               
 J15185084+2654598  & 1792274 & 128572 & .....     &    0.0 & (RL)SAB(r$^{\prime}$l)0/a                                                              & good face-on case  \\                                      
 J15190843+4503094  & 2257890 &  65940 & 0.063     &    0.0 & (L)S$\underline{\rm A}$B($\underline{\rm r}$s)0/a                                      & good case  \\                                              
 J15191316+0325492  & 3124127 &  31096 & 0.047     &    2.0 & (R$_1^{\prime}$)SAB$_a$(s)ab                                                           & large but poorly resolved;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue ansae  \\                                                                                       
 J15191963+0611192  & 1296131 &  42373 & 0.035     &    0.0 & (R$^{\prime}$)SAB$_a$(l)0/a                                                            & !excellent case; \RP\ is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost an (R)  \\                                                                                         
CGCG 135-046        & 54693   & 124472 & 0.033     & $-$1.0 & (L)SAB$_a$(r,bl)0$^+$                                                                  & excellent case  \\                                         
 J15192737+1950335  & 1607462 & 142927 & 0.131     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & excellent \RtwoP; nearby  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; poorly resolved  \\                                                                            
MCG +08-28-018      & 54698   &  69087 & 0.057     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & both rings very blue compared  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & to bulge; interesting face-on  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J15194090+1948565  & 1606511 & 142926 & 0.062     & $-$1.0 & (R)S$\underline{\rm A}$B0$^+$                                                          & very blue ring; high surface  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brightness  \\                                                                                            
J151943.06+071436.1 & 1317122 &  91668 & 0.077     &    2.0 & (R$^{\prime}$)SB$_a$($\underline{\rm r}$s)ab                                           & poorly resolved; strong ansae  \\                          
 J15195538+0404239  & 1263053 &  21271 & 0.065     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & small and poorly resolved  \\                              
 J15200768+4502491  & 3087664 &  67374 & 0.064     &    2.0 & (RL)S$\underline{\rm A}$B$_a$(l)ab pec                                                 & interesting case; sharp edge,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side; very weak bar  \\                                                                               
 J15200910+1531184  & 1486840 & 166607 & 0.047     &    1.0 & (R$_1^{\prime}$)SA(l)a                                                                 & (l) has handles; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15201005+3059581  & 1927097 & 102044 & 0.078     &    0.0 & (R$_1^{\prime}$)SB(rl,bl)0/a                                                & excellent bar and (rl); (rl)  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elliptical and is  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $\approx$$\perp$\RoneP  \\                                                                                
 J15201151+3435541  & 3491970 & 211784 & 0.123     &    3.0 & (R$^{\prime}$)SA(r$^{\prime}$l)b:                                                      & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & PR-related case?  \\                                                                                      
 J15201576+0239182  & 1233700 &  30338 & 0.083     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r)a                                                & bar is stubby feature in  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large (r); two very faint outer  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms  \\                                                                                                  
 J15201777+3323422  & 2031134 &  94692 & 0.084     &    1.0 & (R$_2^{\prime}$)SAB(l)a:                                                               & poorly resolved  \\                                        
 J15201801+3325352  & 3565147 &  94690 & 0.082     & $-$1.0 & (R)SAB0$^+$:                                                                           & bar could be foreshortened;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) excellent  \\                                                                                         
 J15202885+3024372  & 54736   & 101908 & 0.078     &    1.0 & (R$^{\prime}$)SB(rs)a pec                                                              & sharp edge one side; strong  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15203517+3058582  & 3565178 & 102045 & 0.077     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)a                                              & (r) slightly brighter near  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & obvious dimples; excellent (r);  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case but poorly  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
WISEPC J152043.23+3 & ....... & 227913 & 0.077     &    2.0 & (R$_1^{\prime}$)SAB(rs)ab                                                              & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J15204538+0159141  & 1212362 &  16043 & 0.052     & $-$1.0 & (R$_1$L)SB(r,bl)0$^+$                                                                  & very good face-on case  \\                                 
 J15205087+3323179  & 2030973 &  94700 & 0.079     &    1.0 & (R$_1$L,R$_2^{\prime}$)SA(r)a                                                          & !excellent case; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue  \\                                                                                                  
NGC 5913            & 54761   &  40371 & 0.007     &    1.0 & (R$_1^{\prime}$)SB$_a$(r)a                                                             & excellent case; (r) has  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & unusual diamond shape  \\                                                                                 
 J15205677+5440292  & 2476695 & 201918 & 0.046     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)a                                         & face-on; unusual case  \\                                  
 J15205974+2921460  & 1863886 & 104067 & 0.115     &    3.0 & SA(rs)b                                                                                & like many others with no (R)  \\                           
J152105.39+651116.4 & 2675265 & 182669 & .....     & $-$1.0 & (R)SAB0$^+$:                                                                           & very poorly resolved  \\                                   
 J15210721+0655474  & 1310309 & 230653 & 0.126     &    3.0 & SA(rl)b pec (PR or IR?)                                                                & candidate for PRG/IRG (or  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``bow-shock" type)  \\                                                                                    
UGC 09820           & 54790   & 103493 & 0.032     &    1.0 & SA(rs)a pec                                                                            & possible counter-winding  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; face-on  \\                                                                                         
 J15212741+2810230  & 1828348 & 119736 & 0.108     & $-$1.0 & (RL)SAB(l)0$^+$                                                                        & very poorly resolved  \\                                   
 J15212935+1016504  & 3091335 &  99012 & 0.077     & $-$1.0 & (R)SAB0$^+$                                                                            & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue ring  \\                                                                                             
 J15213221+4134595  & 3845061 & 234152 & 0.065     &    1.0 & (RL)S$\underline{\rm A}$B(r)a:                                                         & face-on; very poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; weak \Lff\ dark-spacer  \\                                                                      
 J15213298+2154031  & 1659528 & 135939 & 0.101     &    4.0 & (R$^{\prime}$)SAB:(s)bc                                                                & possible end-on bar; poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; very blue, knotty \RP  \\                                                                       
 J15215980+3236238  & 3565262 &  95436 & 0.081     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & poorly resolved  \\                                        
 J15221094+1930420  & 1595089 & 140079 & 0.062     &    0.0 & (R$^{\prime}$:)SA(rs)0/a                                                               & bright and tilted  \\                                      
 J15221160+1246025  & 1415782 & 178138 & 0.074     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & good case with flocculent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure in outer disk  \\                                                                               
 J15221396+6552579  & 2681564 & 147412 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$\underline{\rm l}$)ab                                                     & excellent \RoneRtwoP;  \\                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; strong \Lff\ dark-spacer;  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak (l) handles  \\                                                                                      
 J15221565+5904492  & 2586238 &  32423 & 0.126     &    2.0 & (R$^{\prime}$)SAB$_a$(l)ab:                                                            & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15221584+2727241  & 54865   & 103073 & 0.071     &    2.0 & SB(rs,bl)ab                                                                            & excellent brackett (rs)  \\                                
 J15222271+2046200  & 1635587 & 141557 & 0.040     & $-$1.0 & (R)SA(l)0$^+$                                                                          & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved but still clear  \\                                                                              
 J15222347+3258584  & 3565290 &  95702 & 0.051     & $-$1.0 & (L)SA(r)0$^+$                                                                          & (r) is excellent and has  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
J152226.55+280322.3 & ....... & 119747 & 0.071     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & asymmetric; face-on; \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15224604+2952539  & 1881684 & 101767 & 0.075     & $-$1.0 & (R)SB(l)0$^+$                                                                          & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 077-092        & 54893   & 217582 & 0.037     &    0.0 & (R$^{\prime}$)SB$_a$(r$^{\prime}$l)0/a                                                 & unusual; strong \rpul; \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J152255.76+145956.7 & 54897   & 172898 & 0.023     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)ab                             & !!excellent case; face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extremely oval (r); blue ansae;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner bar yellow-orange  \\                                                                               
 J15225604+2950560  & 3845576 & 101768 & 0.075     &    0.0 & (R$^{\prime}$)SB(l)0/a:                                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; small close companion  \\                                                                    
CGCG 077-098        & 54912   & 217586 & 0.030     & $-$1.0 & (R$_1$)SB(rl,bl)0$^+$                                                                  & \Rone\ is very faint; bar and  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (bl) are excellent  \\                                                                                    
 J15231420+0358049  & 3125203 &  21277 & 0.137     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)a                           & \RoneP\ is dimpled; (r)  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & slightly bluish  \\                                                                                       
MCG +04-36-041      & 54960   & 143847 & 0.042     &    1.0 & (R$^{\prime}$L)SB(rs,bl)a                                                              & excellent case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar  \\                                                                                            
 J15234069+0501136  & 3845847 &  41505 & 0.079     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved  \\                                        
 J15234310+0502246  & 1277216 &  92943 & 0.079     &    0.0 & SA(r)0/a                                                                               & poorly resolved; (r) blue  \\                              
 J15241552+1953159  & 1608998 & 143410 & 0.041     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & excellent case; face-on;  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15243518+1000538  & 1373365 & 100143 & 0.078     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(s)a                                                           & poorly resolved, but good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \Lff\ dark-spacer  \\                                                                               
 J15243782+0234561  & 1231454 &  37563 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab                                                          & poorly resolved  \\                                        
 J15244578+2722567  & 1806383 & 119511 & 0.067     &    5.0 & (R$_2^{\prime}$)SAB(rs,nd)c                                                            & excellent case  \\                                         
J152449.22+244308.8 & 1714569 & 134874 & 0.080     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                           & good case; bright red star  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & superposed  \\                                                                                            
 J15245021+3228472  & 3565406 &  94363 & 0.079     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
UGC 09838           & 55044   &  91693 & 0.034     &    2.0 & (R$^{\prime}$)SAB$_x$(r)ab sp                                                          & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; large with two  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined rings  \\                                                                                    
 J15251969+1831078  & 1561913 & 145578 & 0.057     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (r) very bright and no  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is evident; strong \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; strong dimples in  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ component  \\                                                                                      
UGC 09850           & 55066   &  69805 & 0.037     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)ab pec                                           & !excellent case  \\                                        
 J15254706+1341180  & 1437727 & 175823 & 0.092     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & very poorly resolved  \\                                   
 J15254810+2904069  & 1854696 & 101555 & 0.068     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)0$^+$                                               & poorly resolved; \RoneP\ not  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled  \\                                                                                               
 J15255130+2456599  & 1721013 & 126386 & 0.139     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & poorly resolved  \\                                        
 J15255192+1315070  & 1426395 & 175376 & 0.074     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15255853+6511468  & 84650   & 182828 & 0.030     &    1.0 & (R$_1$:)SAB$_a$(r$^{\prime}$l)a                                                        & blue arms  \\                                              
 J15261288+0519258  & 3846668 &  41859 & 0.088     &    1.0 & (R$^{\prime}$)SAB(s)a:                                                                 & poorly resolved; bar a  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & foreshortened oval?  \\                                                                                   
 J15262577+0127017  & 1195324 &  37360 & 0.072     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear \RtwoP  \\                                                                                          
 J15263548+3114220  & 1938010 &  93655 & 0.103     &    0.0 & (R)SB$_a$(r,bl)0/a                                                                     & face-on galaxy with  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elliptical (r); suspect (R)  \\                                                                    
J152637.42+293437.6 & ....... & 227104 & 0.083     &    0.0 & SA(r)0/a                                                                               & face-on; white  \\                                         
 J15264770+6118233  & 2615571 & 145821 & .....     &    1.0 & (R$^{\prime}$)SA(s)a pec                                                               & \RP\ an $m$=1 spiral  \\                                   
 J15265313+3256443  & 2018274 &  95974 & 0.082     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & poorly resolved, but good  \\                              
J152709.79+012612.1 & ....... &  37364 & 0.074     & $-$1.0 & (RL)SA0$^+$ or SA(rl)0$^+$                                                             & very good case  \\                                         
 J15271496+0021491  & 1164019 & 244504 & 0.050     &    1.0 & (R$_1^{\prime}$)SB(r)a                                                                 & excellent (r), bar, and very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & thin \RoneP; (r) is partly  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``framed"; bar skewed?  \\                                                                                
 J15271729+1203333  & 3091016 & 177926 & 0.086     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & poorly resolved; \RtwoP\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J15272783+1043509  & 3847008 & 100581 & 0.093     &    3.0 & (R$^{\prime}$)SAB$_a$(r)b: pec                                                         & asymmetric  \\                                             
 J15273892+5721090  & 3847076 &  32255 & 0.069     &    3.0 & (R$^{\prime}$)SA(s)b: pec or RG?                                                       & nucleus off-center  \\                                     
 J15275018+1701319  & 1522769 & 144632 & 0.044     & $-$1.0 & (RL)SAB$_a$(l)0$^+$                                                                    & yellow ansae; good case; only  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a trace of an (l)  \\                                                                                     
 J15280522+5700018  & 2554221 &  27173 & 0.103     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)ab:                                              & .......... \\                                              
 J15281181+0231478  & 3092420 &  16537 & 0.038     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)ab                       & !excellent case; mostly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J15283240+2857514  & 55192   & 226332 & 0.064     &    2.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)ab                                           & round \urs\ and  \\                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & highly-elongated \RoneP; \Lff\ dark-spacer  \\                                                            
 J15283442-0107304  & 1126179 &  40839 & 0.050     &    2.0 & SA$\underline{\rm B}$($\underline{\rm r}$s)ab                                          & interesting case  \\                                       
 J15284148+4534374  & 3492600 &  84469 & 0.076     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & \RP\ could be an (rs); poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 135-059        & 55198   & 124962 & 0.034     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(r)a                                                           & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on; strong (r) handles; \Lff\  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 049-174        & 55210   &  88712 & 0.045     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)b                                             & !excellent face-on case with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very strong non-ansae bar;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & unusual dark-spacer  \\                                                                                   
 J15290990+0623046  & 1299717 & 230192 & .....     &    1.0 & (R$_1^{\prime}$)SAB(p,r)a                                                              & \RoneP\ is yellow; (r) is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15291837+0521064  & 1282050 &  93184 & 0.038     &    0.0 & S$\underline{\rm A}$B$_a$(rs)0/a                                                       & poorly resolved; all features  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white  \\                                                                                                 
 J15292625+2412564  & 1702281 & 142124 & 0.067     & $-$1.0 & (R)SA(l)0$^+$:                                                                         & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J15293269+0303114  & 1244066 &  20762 & 0.039     &    0.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)0/a                                            & excellent case  \\                                         
 J15293526+2044329  & 3847720 & 135486 & 0.151     &    3.0 & (R$_2^{\prime}$)SAB(r$^{\prime}$l)b                                                    & small but still clear; poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 049-181        & 55240   &  20556 & 0.031     &    2.0 & (R$^{\prime}$)SA(l)ab sp                                                               & \RP\ is excellent  \\                                      
 J15294272+6351460  & 2661927 & 146915 & .....     &    4.0 & (R$^{\prime}$)SAB(s)bc                                                                 & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \RP\ very blue  \\                                                                              
 J15294397+2005339  & 3847762 & 141581 & 0.140     &    0.0 & (R)SA$\underline{\rm B}$0/a:                                                           & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned bar-\RoneP?  \\                                                                                
NGC 5945            & 55243   &  66991 & 0.018     &    2.0 & (R$_1$)SB(rs,nr)ab                                                                     & !excellent case; beautiful  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs)  \\                                                                                                  
 J15300340-0126327  & 1118547 &  39651 & 0.084     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b:                                                           & good but poorly resolved  \\                               
 J15300735+1806194  & 1550317 & 178788 & 0.096     &    3.0 & (R$_2^{\prime}$)SAB(s:)b                                                               & bluish \RtwoP  \\                                          
 J15301718+0809533  & 3091625 &  89025 & 0.043     & $-$1.0 & (R$_1$L)SA(r)0$^+$                                                                     & excellent case even if poorly  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; face-on; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) is oval  \\                                                                              
 J15302930+4356311  & 2232822 &  66267 & 0.062     &    3.0 & (R$^{\prime}$)SA(r,l)b                                                                 & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; (R) knotty; main disk has  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak spiral; inclined  \\                                                                                 
 J15304050+2759232  & 1823279 & 103804 & 0.068     &    1.0 & SA(rl)a                                                                                & (rl) is a broad feature  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & defined by dark spaces between  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner edge and nucleus  \\                                                                                
 J15305193+5541353  & 2511105 & 192116 & 0.068     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)a                                              & excellent case; face-on;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J15310237+2651443  & 1790591 & 103307 & 0.096     &    0.0 & (R$_1$)S$\underline{\rm A}$B(l)0/a:                                                    & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15310704+4130113  & 3565814 & 232738 & 0.042     &    1.0 & (R$^{\prime}$:)SAB($\underline{\rm r}$s)a                                                                 & very elongated \urs\ with  \\           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue ansae  \\                                                                                       
 J15310741+1603026  & 1499536 & 168959 & 0.161     &    3.0 & (R$^{\prime}$)SAB$_a$(rs)b                                                             & good case; face-on  \\                                     
 J15311887+3341314  & 2037145 & 212205 & 0.048     &    2.0 & SA(rs)ab                                                                               & good case, but poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J15312585+0100018  & 1181496 &  37291 & 0.165     & $-$1.0 & (R)SA0$^+$:                                                                            & poorly resolved  \\                                        
 J15313041+0615387  & 3848318 & 230193 & 0.038     &    3.0 & (R$^{\prime}$)SA(l)b pec                                                               & significant asymmetry  \\                                  
 J15313648+2326247  & 3848339 & 142024 & 0.067     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & !excellent \RtwoP\ case  \\                                
MCG +06-34-013      & 55310   & 233273 & 0.037     &    1.0 & (R$_1$R$_2^{\prime}$)SB(r$^{\prime}$l)a                                                & !excellent case; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone; \Lff\ dark-spacer  \\                                                                              
 J15314395+6150091  & 2625542 & 146376 & .....     &    4.0 & (R$^{\prime}$)S$\underline{\rm A}$B$_a$(rl)bc                                         & good case; \RP\ is fairly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & open  \\                                                                                                  
 J15315070+3427219  & 2049495 & 215043 & .....     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & strong handles on \urs;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \Lff\ dark-spacer and  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; close comparable  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J15315656+0926343  & 1365178 &  98919 & 0.033     &    0.0 & SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)0/a                                  & poorly resolved; small bulge  \\                           
 J15321383+3344230  & 3492943 & 212206 & 0.066     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & good case; strong \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; small blue companion  \\                                                                     
 J15322579+6036355  & 3848592 & 145827 & .....     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & face-on; poorly resolved but  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer  \\                                                                        
J153228.51+414842.6 & ....... & 233022 & .....     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rl)b pec                                           & excellent case; arms very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; (r) is bluish-white  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15323035+5237274  & 2419567 & 201742 & 0.073     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & excellent case; blue \RtwoP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J15323606+2728454  & 1809390 & 120076 & 0.069     &    0.0 & (R$^{\prime}$?)SAB(r,nrl)0/a:                                                          & very poorly resolved; large  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (nr); very unusual  \\                                                                           
 J15323797+0546049  & 1288808 &  93386 & 0.033     &    1.0 & (R$_1$)SA(rl)a:                                                                        & poorly resolved; (r) has  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
J153247.35-003557.2 & 1139376 & 242946 & 0.121     &    1.0 & (R$^{\prime}$)SAa                                                                      & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15330558+3639145  & 2084509 & 233872 & 0.076     &    2.0 & (R$_2^{\prime}$)SAB(l)ab pec or RG?                                                    & no \Lff\ dark-spacer; \RtwoP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is only partial; small  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possible companion  \\                                                                                    
MCG +09-25-057      & 55389   & 191135 & 0.029     &    4.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s)bc                          & excellent \RoneP\ that is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & somewhat distorted; strong \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; blue colors  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & except bar  \\                                                                                            
 J15331942+2348172  & 3848878 & 142135 & 0.067     &    2.0 & (R$^{\prime}$)SA(l)ab pec                                                              & \RP\ is made mostly of a  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & single arm  \\                                                                                            
 J15332093+2925277  & 1865868 & 102091 & 0.062     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & excellent case; large  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (r)  \\                                                                                          
 J15332198+3335410  & 2035274 & 212208 & 0.082     &    0.0 & SA(rl)0/a                                                                              & good case but poorly resolved  \\                          
 J15332222+1035207  & 3848889 &  99311 & 0.034     & $-$1.0 & SB($\underline{\rm r}$s,bl)0$^+$                                                       & !excellent case  \\                                        
CGCG 050-025        & 55439   &  93192 & 0.033     & $-$1.0 & (R)SB(l)0$^+$                                                                          & !excellent case; (R) a  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misaligned rectangle  \\                                                                                  
UGC 09897           & 55446   & 179160 & 0.035     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rs,r)a                                           & excellent case; unusual type  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of \RoneP; double inner  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & variety; bluish inner features  \\                                                                        
 J15340173+5437209  & 2475085 & 191616 & 0.110     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & excellent case; strong \Lff\  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; blue \RtwoP  \\                                                                              
CGCG 050-027        & 55466   &  92167 & 0.046     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                        & excellent face-on case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint and clearly  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & visible only on one side; NGC  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 1433 lookalike  \\                                                                                        
 J15341112+2447415  & 1716602 & 124744 & 0.095     &    0.0 & (R$_1$)SB(r,bl)0/a                                                                     & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) and bar  \\                                                                                           
 J15341815+0051035  & 3329636 &  37300 & 0.071     &    1.0 & (R$^{\prime}$)SAa:                                                                     & poorly resolved  \\                                        
 J15342198+2502114  & 3849179 & 127871 & 0.099     &    2.0 & (R$^{\prime}$)SAB($\underline{\rm r}$s)ab                                              & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
J153428.43+240349.3 & 1698996 & 126401 & 0.101     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l)ab                                                          & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J15343240+2117533  & 1647142 & 136479 & 0.050     & $-$1.0 & (R)SB$_a$0$^+$                                                                         & appearance is like a uniform  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk with \Lff\ dark-spacer  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark zones; very good case  \\                                                                            
 J15343269+5459358  & 2487001 &  36027 & 0.039     &    4.0 & (R)SA(r)bc:                                                                            & (r) is excellent; (R) is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
 J15343912+2237543  & 3849260 & 141907 & 0.063     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; \Lff\ dark-spacer  \\                                                                          
 J15344394+3216414  & 1989393 &  95036 & 0.115     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab:                                                          & poorly resolved; almost  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J15344868+2137352  & 1653913 & 136898 & 0.050     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & very good but poorly resolved  \\                          
J153449.76+070545.1 & ....... &  92169 & 0.075     &    5.0 & SA(rs)c:                                                                               & poorly resolved  \\                                        
J153454.38+234431.8 & 3849352 & 134884 & 0.090     &    2.0 & (R$^{\prime}$)SAB(s:)ab                                                                & good case; poorly resolved  \\                             
MCG +06-34-017      & 55503   & 233426 & 0.032     &    3.0 & SA(r)b                                                                                 & interesting case; intermediate    \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow region; bluish  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms  \\                                                                                                
 J15353018+2717449  & 3849558 & 103826 & 0.070     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)0/a                            & poorly resolved; strong  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish arc ansae  \\                                                                                      
 J15353485+6536032  & 2678946 & 147896 & .....     &    3.0 & (R$_2^{\prime}$)SAB(rl)b                                                               & very good \RtwoP; face-on  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; strong \Lff\ dark-spacer  \\                                                                        
 J15360573+1820555  & 1557114 & 140119 & 0.080     &    3.0 & SAB(rs)b:                                                                              & bar $\perp$ (rs)?; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J15361929+4934279  & 55571   &  71259 & 0.038     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)a                                                       & excellent case  \\                                         
UGC 09927           & 55578   & 141910 & 0.014     & $-$1.0 & (R$\underline{\rm L}$)SB(rs,bl)0$^+$                                                   & excellent brackett (rs) case  \\                           
CGCG 136-029        & 55590   & 128606 & 0.034     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & very bright (r); trace of  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; small companion  \\                                                                               
 J15363528+3449586  & 2055262 &  87527 & 0.093     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(l)0$^+$                                                   & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; no (r) handles; \Lff\  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15364182+0926422  & 3849947 & 100177 & 0.098     &    0.0 & (R$^{\prime}$)SA(rl)0/a                                                                & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; rim of (rl) is bluish  \\                                                                           
 J15364435+5710093  & 2558991 &  32440 & 0.067     & $-$1.0 & (R$_1$)SAB(r$^{\prime}$l)0$^+$                                                         & only dimples in \Rone\ are  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & seen; (rl) very elongated  \\                                                                             
 J15365330+5306542  & 3364185 & 190717 & 0.109     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(s:)a:                                            & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15383234+0642343  & 3850580 &  91728 & 0.037     & $-$1.0 & (RR)SA$\underline{\rm B}$0$^+$                                                         & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; face-on  \\                                                                                     
CGCG 194-013        & 55672   &  54624 & 0.019     & $-$1.0 & (R)SA(r)0$^+$                                                                          & !blue arc ansae in (r);  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case  \\                                                                                        
 J15384621+0307211  & 1245630 &  31155 & 0.064     &    3.0 & (R$_1$R$_2^{\prime}$)SA(rl)b                                                           & large but poorly resolved  \\                              
 J15392130+1219555  & 3850851 & 178395 & .....     &    0.0 & (R$_1$)S$\underline{\rm A}$B(rl)0/a                                                    & strong (rl) handles; \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bright (rl)  \\                                                                              
 J15392411+4808370  & 2311329 &  70516 & 0.070     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)ab                             & excellent case with dimpled  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ and strong ansae; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15392764+1500365  & 1472878 & 168194 & 0.051     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(rs)ab:                                             & very poorly resolved  \\                                   
 J15395081+1940530  & 1601629 & 137654 & 0.093     &    2.0 & (R$_1^{\prime}$)SB(rs:)ab:                                                             & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; clear \RoneP  \\                                                                             
UGC 09960           & 55748   &  16095 & 0.035     &    3.0 & (R)SA($\underline{\rm r}$s)b spw                                                       & !excellent highly-inclined  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but not edge-on case wuth warped  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R); tilted like Andromeda  \\                                                                            
 J15401310+2510437  & 3851138 & 129149 & 0.089     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a:                                             & very poorly resolved, but has  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \RoneP; strong \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15401719+4158461  & 2190236 &  65971 & 0.088     &    3.0 & (R$_2^{\prime}$)SAB(s)b: pec                                                           & good case but poorly resolved  \\                          
 J15401754+1219592  & 3851166 & 176876 & 0.112     &    1.0 & (R$^{\prime}$)SABa:                                                                    & very poorly resolved  \\                                   
UGC 09964           & 55759   &  88731 & 0.038     &    2.0 & (R$_1^{\prime}$)SB(r,bl)ab                                                             & !excellent case; very strong  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; no ansae; strong \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; no plumes;  \\                                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent non-dimpled \RoneP  \\                                                                          
NGC 5977            & 55769   & 178798 & 0.027     &    0.0 & (RL,R)SB(rs,bl)0/a                                                                     & odd because (RL) is  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered; strong bar; weak \Lff\  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; important case  \\                                                                           
 J15405943+5549190  & 2515505 &  12203 & 0.081     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & highly-inclined but not  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on  \\                                                                                               
 J15411054+2145418  & 94269   & 134609 & 0.041     &    0.0 & SA(rs)0/a                                                                              & (rs) dark-spacer; face-on  \\                              
 J15411386+0551311  & 1290344 & 230217 & 0.068     & $-$1.0 & (R$_1$)SAB$_a$(rl)0$^+$                                                                    & bluish arc ansae; no dimples  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in \Rone  \\                                                                                              
 J15413001+3038427  & 1911988 &  95742 & 0.099     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b:                                                           & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; ansae clear  \\                                                                              
MCG +08-29-001      & 55806   &  72185 & 0.064     & $-$1.0 & SA$\underline{\rm B}$(r,bl)0$^+$                                                       & odd but an excellent case  \\                              
 J15415071+2658266  & 1794062 & 120386 & 0.082     &    3.0 & (R$_2^{\prime}$)SB(s)b                                                                 & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; poorly resolved  \\                                                                               
 J15415563+2707557  & 3851698 & 101585 & 0.068     & $-$1.0 & SAB(rl)0$^+$:                                                                          & good but poorly resolved  \\                               
 J15421001+0425356  & 3851760 &  41574 & 0.083     &    1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)a:                                                  & good but poorly resolved; (l)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
IC 4575             & 55828   & 124752 & 0.023     &    1.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)a                                                         & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); excellent \Rone\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & component; \Lff\ dark-spacer;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & symmetric \RtwoP\ partial  \\                                                                             
UGC 09980           & 55841   &  37546 & 0.012     & $-$1.0 & (RL)SAB$_a$($\underline{\rm r}$s)0$^+$                                                 & !excellent (L), ansae, and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); NGC 936 lookalike; large  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; inclined  \\                                                                                        
 J15423956+1043509  & 1383672 & 177713 & 0.089     &    1.0 & (R$_2^{\prime}$)SAB$_a$(s)a:                                                           & very poorly resolved  \\                                   
 J15425501+1141309  & 3851976 & 178164 & 0.095     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & connections from bar to  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ not visible at resolution  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of image; \Lff\ dark-spacer  \\                                                                           
 J15425762+0329300  & 1253292 &  31619 & 0.112     &    0.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(l)0/a                                             & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15430081+0629441  & 1301816 &  91742 & 0.070     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)ab: pec                                    & poorly resolved; several  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J15432792+3622151  & 94804   &  96915 & 0.064     & $-$1.0 & (L)SA(rl)0$^+$                                                                         & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; small close companion  \\                                                                       
 J15435089+3808501  & 3567188 & 231979 & 0.095     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a:                                                           & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion; \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15435233+3509312  & 2060318 & 233895 & 0.071     &    1.0 & SAB(rs)a:                                                                              & very poorly resolved; bar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & end-on  \\                                                                                                
 J15440693+0703134  & 3567222 & 231695 & 0.071     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(r$^{\prime}$l)0/a                                             & very poorly resolved; face-on  \\                          
 J15440806+3633240  & 2082723 &  96288 & 0.068     &    0.0 & (R)SA$\underline{\rm B}$(r,bl)0/a                                                      & poorly resolved but good  \\                               
MCG +03-40-033      & 55908   & 141596 & 0.051     &    1.0 & SA(rl)a pec                                                                            & excellent ringed SA; face-on;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) large and bluish  \\                                                                                  
 J15441469+2212325  & 3089804 & 142046 & 0.041     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15441521+1706345  & 1524841 & 145596 & 0.051     &    0.0 & SA(r)0/a                                                                               & poorly resolved; (r) or (R)?  \\                           
 J15442724+4940445  & 2350150 & 199559 & 0.127     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & very poorly resolved; blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP  \\                                                                                                   
CGCG 078-060        & 55928   & 178170 & 0.034     &    3.0 & (R$_2^{\prime}$)SAB$_a$(rl)b                                                                 & !!excellent case; excellent  \\                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP; well-resolved so  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & this one shows what a blue  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ looks like  \\                                                                                    
 J15444606+0553443  & 3567318 &  91309 & 0.107     &    0.0 & (R$_2^{\prime}$L)SA(l)0/a                                                              & good but poorly resolved  \\                               
 J15445703+4219518  & 2196777 &  67645 & 0.041     &    3.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(rs)b                                              & unusual case  \\                                           
 J15452045+4703260  & 2291640 &  70533 & 0.074     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ tinted bluish  \\                                                                                 
J154534.84+182357.7 & 1558488 & 141111 & .....     &    1.0 & (R$^{\prime}$)SAB(l:,bl)a                                                              & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
MCG +06-35-004      & 55970   &  96143 & 0.054     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r)a                                              & excellent case; very bright,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue, pointy oval (r; \RoneP\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very faint  \\                                                                                         
 J15454703+1406130  & 1449311 & 167419 & 0.074     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b                                                           & \Rone\ very blue and not  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; \RtwoP\ clear only on one  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & side  \\                                                                                                  
 J15454870+6033485  & 2603853 & 104955 & .....     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(p,rs)b: pec                                      & poorly resolved  \\                                        
 J15455213+1028219  & 1380016 & 177715 & 0.096     &    1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$($\underline{\rm r}$s)a                            & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; strong (r) handles  \\                                                                             
 J15455636+5643199  & 2545712 &  13163 & 0.114     &    2.0 & SA(r)ab:                                                                               & poorly resolved  \\                                        
 J15462321+2408441  & 1700714 & 128620 & 0.087     &    0.0 & SB(r)0/a                                                                               & could apparent bar be an  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & edge-on S0  \\                                                                                            
 J15462404+4317157  & 3493973 &  69129 & 0.034     &    3.0 & (R$_2^{\prime}$)SA($\underline{\rm r}$s)b                                              & !excellent \RtwoP\ and \urs;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone\ component;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; bluish \urs  \\                                                                        
 J15462545+2755010  & 3853128 & 102127 & 0.089     &    0.0 & (R$_2^{\prime}$L)SAB(l)0/a                                                             & excellent case  \\                                         
 J15463892+0819479  & 1344635 &  89593 & 0.042     &    0.0 & (R$_1^{\prime}$:)S$\underline{\rm A}$B(rl)0/a:                                         & (rl) is excellent; face-on;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl) box handles  \\                                                                                       
CGCG 250-011        & 56021   &  69670 & 0.034     & $-$2.0 & (R$^{\prime}$L)SB$_a$0$^o$                                                             & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae bar; no inner variety  \\                                                                           
 J15470916+2756401  & 3853426 & 228830 & 0.088     &    2.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)ab                                               & excellent \RtwoP, but poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J15474669+5618471  & 2532737 &  32612 & 0.039     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & excellent (r)  \\                                          
 J15475103+0958286  & 3853717 &  99332 & 0.099     & $-$1.0 & (R)SAB(l)0$^+$                                                                         & poorly resolved; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R); \Lff\ dark-spacer  \\                                                                                
 J15475536+0303502  & 1244316 &  31194 & 0.095     &    3.0 & (R$_2^{\prime}$)SA(l)b:                                                                & face-on; poorly resolved  \\                               
 J15480065+2801336  & 3853770 & 228834 & 0.090     &    0.0 & (R$^{\prime}$L)SAB0/a                                                                  & very poorly resolved  \\                                   
 J15480275+2526216  & 3089528 & 103562 & 0.033     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J15482155+6248156  & 2643712 & 182838 & .....     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & blue \RP; face-on  \\                                      
 J15482562+1119429  & 214421  & 178183 & 0.072     &    0.0 & (R$^{\prime}$L)SA(l)0/a:                                                               & poorly resolved  \\                                        
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15483644+0847479  & 3567877 & 100198 & 0.069     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)b                                    & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inclined case; white galaxy  \\                                                                           
 J15485484+2016588  & 1622589 & 136929 & 0.062     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(rl)a                                             & (rl) is broad and diffuse;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint and not  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extensive; (rl) is bluish  \\                                                                             
CGCG 136-086        & 56117   & 142050 & 0.035     &    1.0 & (RL)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)a                                & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong (r) handles?  \\                                                                         
 J15492074+2418483  & 1704491 & 103115 & 0.088     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(l:)ab                                                         & interesting case; poorly  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J15493820+1425177  & 3854286 & 164723 & .....     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SAB$_a$(l)ab                                             & excellent (l); very good,  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \RoneP; \RtwoP\ part is  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & partial  \\                                                                                               
IC 1141             & 56141   & 172197 & 0.015     &    2.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r)ab                                    & !excellent and important  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; appears to be an \RoneRtwoP  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & embedded in an (L) background;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r), \Rone, and bulge are  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; \Lff\ dark-spacer  \\                                                                             
CGCG 136-092        & 56163   & 103568 & 0.032     &    1.0 & (R$^{\prime}$)SB(p,$\underline{\rm r}$s,bl)a                                           & excellent case; \urs\ blue;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar yellow  \\                                                                                            
 J15502312+0359244  & 3854551 &  92764 & 0.100     &    2.0 & (R$_1^{\prime}$)SA(rs)ab:                                                              & poorly resolved  \\                                        
 J15503963+0827562  & 3854651 &  98954 & 0.101     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & poorly resolved but very good  \\                          
 J15504765+2803052  & 3494228 &  93693 & 0.080     &    1.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$a                                                 & very blue \RtwoP  \\                                       
 J15504989+4804330  & 2310015 & 199482 & 0.111     &    3.0 & (R$_2^{\prime}$)SB$_a$(s)b                                                             & many companions; very poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 136-095        & 56191   & 127901 & 0.025     & $-$1.0 & (L)SB(rl,bl)0$^+$                                                                      & excellent face-on case  \\                                 
 J15510599+3425520  & 2049101 &  88261 & 0.031     &    5.0 & (R$^{\prime}$)SAc: pec                                                                 & nucleus off-centered in $m$=1  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral ring  \\                                                                                           
UGC 10070           & 56207   &  71286 & 0.020     &    2.0 & SA(r)ab                                                                                & !excellent case; (r) is very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty  \\                                                                                                
MCG +09-26-022      & 56226   & 192619 & 0.064     & $-$2.0 & (L)SB(l)0$^o$                                                                          & excellent case; (L) a very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & broad plateau; bar strong  \\                                                                             
 J15515462+1145408  & 3855047 & 171876 & 0.053     &    2.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)ab                                           & interesting case; \Rone\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled one side  \\                                                                                      
CGCG 107-049        & 56249   & 134546 & 0.036     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & excellent case; excellent  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lens galaxy; strong features  \\                                                                          
 J15521201+3402297  & 2042930 & 233917 & 0.046     & $-$1.0 & (R$^{\prime}$L)SA$\underline{\rm B}$$_a$(rs,bl)0$^+$                                   & brackett (rs)  \\                                          
 J15521660+3356298  & 2041376 & 233918 & 0.049     & $-$2.0 & (L)SB(l)0$^o$                                                                          & very good; strong bar is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & whitish; small blue companion  \\                                                                         
 J15521691+3421168  & 3855201 & 234102 & 0.086     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & poorly resolved in glare of  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright star; \RP\ may be made  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of a single bluish arm  \\                                                                                
 J15522536+0522385  & 1282479 &  90979 & 0.097     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & very good case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; strong \Lff\ dark-spacer  \\                                                                    
 J15523312+2740316  & 1814933 & 102493 & .....     &    3.0 & (R$^{\prime}$)SA(rl)b pec                                                              & complex; distorted  \\                                     
 J15523589+0337585  & 1255902 &  21332 & 0.066     &    3.0 & SB(rs)b                                                                                & nearly face-on; good case  \\                              
 J15524385+2706386  & 1798064 & 102145 & 0.075     &    5.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)c pec                                            & large star-forming structure;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & only (l) is yellow; \Lff\  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15524783+6111459  & 2613646 & 146930 & .....     & $-$1.0 & (R)SA(rl)0$^+$                                                                         & excellent case; weak \Lff\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15525220+5553076  & 2517891 &  13172 & 0.146     &    3.0 & (R$^{\prime}$)SAb:                                                                     & poorly resolved  \\                                        
 J15532481+1652551  & 1519318 & 142975 & 0.155     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab                                             & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J15534149+0410389  & 1264606 &  41586 & 0.102     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)a                                         & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; round \Rone\ with two  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & breaking arms  \\                                                                                         
GIN 449             & 2180379 &  67875 & 0.037     &    0.0 & (R$_1$L)S$\underline{\rm A}$B(rl)0/a                                                   & excellent (rl); very faint  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R$_1$L)  \\                                                                                              
 J15540007+2819124  & 1832455 &  94037 & 0.091     &    2.0 & (R)SA(r)ab                                                                             & poorly resolved  \\                                        
 J15540961+1655404  & 1520416 & 142977 & 0.104     &    3.0 & SB($\underline{\rm r}$s)b                                                              & face-on; poorly resolved  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J15541444+4425251  & 2244026 &  70001 & 0.070     & $-$1.0 & SAB(r,bl)0$^+$                                                                         & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J15543554+2913201  & 1859519 &  94765 & 0.094     &    1.0 & (R$^{\prime}$)SA(l)a: pec                                                              & nucleus miscentered in  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                              
 J15544918+3107391  & 1932935 & 101163 & 0.075     &    3.0 & (R$^{\prime}$L)SA(r)b:                                                                 & interesting case  \\                                       
 J15551985+4745533  & 2303995 & 199575 & 0.158     &    0.0 & (R)SA0/a:                                                                              & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
CGCG 137-001 NED01  & ....... & 103580 & 0.071     &    0.0 & (R$_2^{\prime}$)SB(s:)0/a:                                                             & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; \Lff\ dark-spacer  \\                                                                              
 J15560031+2001541  & 1614004 & 141796 & 0.049     &    0.0 & (R$_1^{\prime}$)SB(r,bl)0/a                                                            & excellent \RoneP; close  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable companion  \\                                                                                  
 J15560635+3902544  & 2142358 &  65676 & 0.077     &    2.0 & (R$_{12}^{\prime}$)S$\underline{\rm A}$B$_a$(r)ab                                      & good case; ansae are weak;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) handles  \\                                                                                           
MCG +09-26-031      & 56419   &  36509 & 0.065     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & good case  \\                                              
 J15561707+0804121  & 1338176 & 219036 & 0.071     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r)b                                                            & !excellent face-on case; blue  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ and \urs; yellow  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center  \\                                                                                                
 J15561844+5048367  & 2382556 & 191167 & .....     &    3.0 & SB(rs)b                                                                                & excellent blue (rs) and  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong yellow bar  \\                                                                                     
 J15562630+2627498  & 1777205 & 102163 & 0.084     &    1.0 & (R)S$\underline{\rm A}$Ba pec                                                          & in compact group  \\                                       
 J15563893+2755238  & 1821617 &  94045 & 0.093     &    2.0 & SB(r)ab                                                                                & excellent case with very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar and close companion  \\                                                                        
 J15564441+2844156  & 3494872 &  94787 & 0.076     &    2.0 & (R:)SB(p,r$^{\prime}$l)ab                                                              & excellent case; very oval  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl; bright plumes  \\                                                                            
 J15570471+2839497  & 1842333 &  94789 & 0.076     &    1.0 & (R$_1^{\prime}$)SAB(l)a:                                                               & poorly resolved; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15570740+0636040  & 3569025 & 231714 & 0.092     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(l)b                                              & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; blue \RtwoP; weak \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; highly-inclined but  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not edge-on  \\                                                                                           
 J15570899+5443562  & 2478546 &  32623 & 0.047     &    1.0 & (R$^{\prime}$L)SA(l)a                                                                  & poorly resolved  \\                                        
 J15571787+2012103  & 1619825 & 141945 & 0.089     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
UGC 10109           & 56476   & 201171 & 0.019     &    4.0 & (R$^{\prime}$,R)S$\underline{\rm A}$B(l)bc pec                                         & very large case with a large  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RP\ and a clear ansae  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar; peculiar structure is off  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one end  \\                                                                                               
 J15574010+0829377  & 3856754 &  99092 & 0.071     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)0/a                                            & good case; face-on  \\                                     
 J15575831+5036284  & 2377670 & 191171 & .....     &    0.0 & (R$_1^{\prime}$L)SA(rl)0/a:                                                            & very poorly resolved; (rl)  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright  \\                                                                                           
CGCG 108-022        & 56508   & 144963 & 0.038     &    4.0 & (R$^{\prime}$)SB(r,bl)bc                                                               & excellent case; (r) is  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent and circular  \\                                                                                
 J15581697+1804561  & 1549682 & 138172 & .....     &    1.0 & (R$^{\prime}$)SB(r$^{\prime}$l:)a:                                                     & poorly resolved; weak \rpl\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with handles in form of spots;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very strong bar  \\                                                                                       
 J15582279+1708320  & 1525623 & 141126 & 0.090     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15582565+1523135  & 3856943 & 145297 & 0.078     &    1.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(rl)a                                        & excellent case; face-on;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ dimpled; strong \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J15584034+1703445  & 100386  & 141128 & 0.045     &    3.0 & (R$_1^{\prime}$)SAB$_a$(l)b                                                            & poorly resolved but very  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; excellent \RoneP; strong  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J15584288+3617332  & 3569185 & 232138 & 0.069     & $-$1.0 & SA(r)0$^+$                                                                             & \urs\ is very blue; small  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
MRK 0492            & 56547   & 102534 & 0.014     & $-$1.0 & (RL)S$\underline{\rm A}$B(rl)0$^+$ pec                                                 & interesting case; bar very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle  \\                                                                                                
 J15585971+0808090  & 1339845 &  98962 & 0.057     &    2.0 & (R$^{\prime}$)SB(p,r,bl)ab: pec                                                        & poorly resolved; 1 plume;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; \Lff\ dark-spacer  \\                                                                            
 J15590219+4610443  & 2276752 &  72469 & 0.042     & $-$1.0 & (R$_1$)SA(r)0$^+$                                                                      & good case; (rl) has faint  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J15590432+0535100  & 1285827 &  91334 & 0.053     &    0.0 & (R$_1$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s)0/a                              & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ has handles  \\                                                                                     
MCG +07-33-021      & 56591   &  69683 & 0.044     &    4.0 & (R$_2^{\prime}$)SAB$_a$(r)bc                                                           & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); very weak ansae bar;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer; excellent  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J15592265+0245410  & 1236712 &  31223 & 0.049     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                          & excellent case; bright ansae  \\                           
 J15594046+1158302  & 1401748 & 177053 & 0.050     &    2.0 & (R$^{\prime}$)SAB(rs)ab                                                                & (rs) is bright but unusual  \\                             
 J15595725+2316406  & 1684574 & 103353 & 0.046     & $-$1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0$^+$                                                     & excellent case; poorly  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; dimples in \Rone; \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
{\bf $\rightarrow$ RA:16$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
 J16000464+2917163  & 3089162 & 100874 & 0.081     & $-$1.0 & SA(r)0$^+$: pec or RG?                                                                 & nucleus miscentered in (r);  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close small companion  \\                                                                                 
CGCG 051-019        & 56620   &  42212 & 0.018     &    5.0 & SA$\underline{\rm B}$$_a$(rs)c                                                         & unusual case; blue ansae  \\                               
 J16002081+3716067  & 2096699 & 232763 & 0.068     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rl)a                                             & excellent case; very good  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \Lff\ dark-spacer  \\                                                                             
 J16003849+3024246  & 3857531 &  99750 & 0.047     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl)0$^+$                                                  & !excellent \Rone; (rl) has  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; \Lff\ dark-spacer  \\                                                                            
CGCG 250-035        & 56656   & 201777 & 0.020     & $-$1.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)0$^+$                                 & !excellent case; (bl) is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large; \urs\ is brackett type;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & non-dimpled \Rone  \\                                                                                     
CGCG 108-049        & 56663   & 135551 & 0.044     &    1.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)a                                                            & inner ring is doubled  \\                                  
 J16010694+1650245  & 1518294 & 141133 & 0.038     &    0.0 & (RL:)SA(r)0/a                                                                          & diffuse white ring,  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & definitely an (r)  \\                                                                                     
J160108.10+381901.7 & 2123729 &  67187 & 0.097     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)ab                                             & poorly resolved; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J16012488+4305005  & 2212613 &  69847 & 0.059     &    2.0 & (R$^{\prime}$)SABab:                                                                   & poorly resolved; \RP\ could  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & be an \RtwoP; comparable  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion superposed  \\                                                                                  
 J16012870+2327356  & 1687732 & 119838 & 0.070     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab:                                            & poorly resolved; blue \RtwoP  \\                           
NGC 6028            & 56716   & 141823 & 0.015     &    1.0 & (R$^{\prime}$,R$^{\prime}$,R$^{\prime}$)SAB$_a$(l)a                                    & face-on; multiple outer  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pseudorings; all-around dark-spacer  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & [around (l) region]  \\                                                                                   
CGCG 108-061        & 56718   & 141138 & 0.032     &    2.0 & (R,R$^{\prime}$)SA(r)ab                                                                & spiral framed by (R); poorly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; good case  \\                                                                                   
MCG +08-29-034      & 56751   &  72224 & 0.042     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                          & excellent case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 195-006        & 56754   & 234553 & 0.030     &    1.0 & (R$_1$)SB$_a$(r$\underline{\rm s}$)a                                                   & excellent case; strong  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & complex ansae; slightly bluish in  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & color  \\                                                                                                 
CGCG 108-072        & 56776   & 143467 & 0.030     &    3.0 & (R$_1^{\prime}$)SB(r)b                                                                 & !excellent blue (r);  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & well-defined \RP  \\                                                                                      
UGC 10143 NOTES01   & ....... & 140188 & 0.044     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rs,rs)a                                            & excellent case  \\                                         
 J16021401+4528049  & 2265448 &  71307 & 0.096     &    3.0 & (R$^{\prime}$)SAb:                                                                     & poorly resolved  \\                                        
 J16021543+4520019  & 2263207 &  71309 & 0.042     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bar foreshortened  \\                                                                        
 J16024483+3303474  & 3569494 &  96189 & 0.061     &    3.0 & (R$^{\prime}$)SA(rl)b                                                                  & poorly resolved, but still a  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
 J16024664+5152241  & 2401735 &  36522 & 0.049     &    0.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)0/a                                                     & !excellent large example; (l)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright but \Rone\ is  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint  \\                                                                                            
 J16024974+1155588  & 1401072 & 172606 & 0.157     &    3.0 & (R$^{\prime}$)SAb                                                                      & very poorly resolved but \RP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is clear; highly-inclined but  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & not edge-on  \\                                                                                           
LCSB S2197P         & ....... & 119841 & 0.033     &    3.0 & SB(rs)b                                                                                & excellent case  \\                                         
 J16031631+2711222  & 1800454 &  95571 & 0.067     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(s)a                                                           & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16032581+1412116  & 1451940 & 144675 & 0.074     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a:                                                             & poorly resolved; two  \\                                   
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J16032630+4520319  & 3495912 &  71312 & 0.097     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & poorly resolved; but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
UGC 10168           & 56875   & 191175 & 0.020     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                           & !!excellent case; very strong  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & banana \Lff\ dark-spacer;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone; arc ansae  \\                                                                              
 J16033276+4608389  & 2276132 & 201184 & 0.060     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(r)a                                                           & only a trace of \RtwoP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & seen  \\                                                                                                  
 J16033424+1657256  & 3858466 & 141627 & 0.034     &    1.0 & (R$_1$,R$_2^{\prime}$L)S$\underline{\rm A}$B$_a$(l)a                                   & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; weak \Lff\ dark-spacer  \\                                                                      
 J16035041+1140419  & 1397141 & 177060 & 0.048     &    3.0 & (R$_2^{\prime}$)SB(r)b                                                                 & bar and (r) are very good;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms form a thin \RP  \\                                                                            
J160353.38+143638.3 & 1462446 & 144978 & 0.037     &    7.0 & (R$^{\prime}$)SB(s)d                                                                   & good case  \\                                              
CGCG 108-092        & 56896   & 143492 & 0.038     & $-$1.0 & (L)SA(r$^{\prime}$l)0$^+$                                                              & excellent case; strong \rpl  \\                            
CGCG 108-091        & 56898   & 143035 & 0.032     & $-$1.0 & (RL)SB(r)0$^+$                                                                         & !excellent case; all-around  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16040033+1733172  & 56911   & 138202 & 0.112     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & poorly resolved; little  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge; bar a short oval; (l) is  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & orange  \\                                                                                                
CGCG 137-026        & 56910   & 102568 & 0.049     &    2.0 & (R$_1^{\prime}$)SA($\underline{\rm r}$s)ab                                                      & one good plume; dimpled  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; \urs\ and \RoneP\ are blue  \\                                                                    
 J16041414+2759254  & 3441881 &  96060 & 0.087     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a:                                                             & distorted \RP; \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J160421.23+365653.4 & 2089906 & 233067 & 0.102     &    2.0 & (R$^{\prime}$)SAB(l)ab:                                                                & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; \Lff\ dark-spacer  \\                                                                        
 J16042296+1752415  & 56936   & 138669 & 0.037     & $-$1.0 & (L)SB$_a$($\underline{\rm r}$s,bl)0$^+$                                                & good case but poorly resolved  \\                          
 J16042300+1819355  & 56937   & 139122 & 0.036     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J16042697+1435381  & 1462049 & 178689 & 0.035     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; comparable companion  \\                                                                     
J160448.41+250423.0 & 1724654 & 228069 & 0.116     &    0.0 & (R$_1^{\prime}$)SAB(l)0/a                                                              & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ still obvious; \Lff\  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
KUG 1602+142        & 57012   & 178561 & 0.037     &    3.0 & (R$_1^{\prime}$)SAB$_a$(rs)b                                                           & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; (rs) is a cuspy  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett type; strong \Lff\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bluish ansae  \\                                                                             
 J16050026+2936413  & 1871940 &  99760 & 0.093     &    2.0 & (R$^{\prime}$)SABab pec                                                                & \RtwoP\ very blue; two nearby  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J16050457+1632438  & 1511341 & 141161 & 0.045     &    0.0 & (RL)SA(rl)0/a                                                                          & good case with excellent (rl)  \\                          
 J16051203+3210179  & 1983872 &  88300 & 0.090     & $-$1.0 & (R)SAB0$^+$                                                                            & poorly resolved  \\                                        
CGCG 137-034        & 57049   & 103894 & 0.030     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16052320+3026219  & 1903863 &  87587 & 0.056     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RtwoP\ is bluish and  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular  \\                                                                                              
J160529.68+174050.6 & 57071   & 136041 & 0.035     & $-$1.0 & (RL)S$\underline{\rm A}$B(rl)0$^+$                                                     & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
NGC 6055            & 57076   & 136548 & 0.038     & $-$1.0 & S$\underline{\rm A}$B($\underline{\rm r}$s)0$^+$                                       & \urs\ is circular in E4-5  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background; very good case  \\                                                                            
J160538.74+575747.1 & ....... & 146648 & .....     &    1.0 & (R$_1^{\prime}$)SAB(r)a                                                                & (r) very bright and tinted  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; \RoneP\ very faint  \\                                                                            
 J16053987+1546028  & 1492863 & 143050 & 0.040     & $-$1.0 & SAB$_a$($\underline{\rm r}$s)0$^+$                                                     & good case; something crosses  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & center  \\                                                                                                
 J16054868+3043017  & 3496289 & 233485 & 0.055     &    0.0 & (L)SB($\underline{\rm r}$s,bl)0/a                                                      & excellent case with brackett  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs)  \\                                                                                                  
 J16055157+1427001  & 1458426 & 178693 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(r)ab                                                          & (r) excellent; face-on; weak  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J16055698+3310567  & 2025717 &  97226 & 0.071     & $-$1.0 & (RL)SA$\underline{\rm B}$0$^+$                                                         & poorly resolved  \\                                        
 J16060792+1034059  & 1381359 & 178425 & 0.171     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & face-on, but very poorly  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; blue object one side;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J16061384+1619222  & 1505993 & 141188 & 0.044     &    1.0 & (R$^{\prime}$L)SAB$_a$($\underline{\rm r}$s,bl)a                                       & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
IC 1189             & 57135   & 139136 & 0.039     &    1.0 & (R$_1^{\prime}$)SAB(r$^{\prime}$l)a                                                    & !excellent case with dimpled  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ and very bright \rpl;  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
CGCG 167-025        & 57168   &  99446 & 0.050     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & !!excellent case; bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue \RtwoP; strong \rpl;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 250-046        & 57203   &  35599 & 0.043     &    1.0 & (R$^{\prime}$)SA(p,r)a                                                                 & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); foreshortened bar?; strong  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & plumes  \\                                                                                                
 J16071656+2735157  & 3496513 &  96069 & 0.066     &    0.0 & SA(rs)0/a:                                                                             & poorly resolved  \\                                        
 J16072491+4755396  & 2307082 & 201975 & 0.120     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & very poorly resolved  \\                                   
CGCG 079-052        & 57223   & 144686 & 0.034     &    0.0 & (R$^{\prime}$)SA(r)0/a:                                                                & poorly resolved; subtle  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                              
CGCG 223-043        & 57240   &  66834 & 0.038     &    0.0 & SA($\underline{\rm r}$s)0/a pec                                                        & odd face-on ring with a blue  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & region  \\                                                                                                
 J16080155+5436422  & 2474760 & 145716 & 0.092     &    0.0 & SA$\underline{\rm B}$(r)0/a:                                                           & bright white ring  \\                                      
 J16080199+3603133  & 3569809 & 234763 & 0.066     &    4.0 & SB(r$^{\prime}$l)bc                                                                    & asymmetric outer structure  \\                             
 J16084709+3435593  & 2051670 & 232147 & 0.062     & $-$1.0 & (RL)SAB(s)0$^+$                                                                        & poorly resolved; weak \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16085987+3523264  & 2063778 & 234569 & 0.068     & $-$1.0 & SA(rl)0$^+$                                                                            & good but poorly resolved  \\                               
 J16091602+0444548  & 3860400 &  93430 & 0.081     &    3.0 & (R$^{\prime}$L)SA$\underline{\rm B}$(rs)b                                              & poorly resolved  \\                                        
 J16092002+5755273  & 3860422 & 146888 & .....     & $-$1.0 & SA$\underline{\rm B}$(r)0$^+$                                                          & in glare of very bright star  \\                           
J160925.78+303957.7 & 3569895 & 233704 & 0.147     &    1.0 & (R$^{\prime}$)SA(s)a                                                                   & very poorly resolved; bluish  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arc ansae  \\                                                                                             
 J16092941+3032043  & 1907633 & 233707 & 0.032     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & very good case; but \RtwoP\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & only seen clearly on one side;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer bananas  \\                                                                             
 J16093403+1628042  & 1509476 & 141645 & 0.132     &    2.0 & (R)SABab:                                                                              & very poorly resolved  \\                                   
CGCG 137-048        & 57327   & 102580 & 0.068     &    4.0 & SB(r)bc                                                                                & strong $m$=3 SB(r)  \\                                     
 J16095010+3517253  & 2062253 & 234574 & 0.060     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s,bl)b                                             & very faint \RP  \\                                         
 J16100383+0556195  & 3860675 &  92235 & .....     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$:                                                         & poorly resolved; bright  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J16100993+3505405  & 2059315 & 234577 & 0.054     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer regions; arc  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae in yellow \rpl; blue  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
J161012.19+281501.2 & 4120903 &  99656 & 0.164     &    4.0 & (R$^{\prime}$)SA($\underline{\rm r}$s,r)bc                                             & poorly resolved; nested rings  \\                          
 J16101692+2907332  & 3089166 & 101344 & 0.033     &    0.0 & (R$^{\prime}$L)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)0/a                             & good case; excellent ansae  \\                             
 J16102374+1446594  & 1467070 & 145648 & 0.130     &    1.0 & SA(rs)a pec                                                                            & (rs) an $m$=1 spiral  \\                                   
 J16104309+5817393  & 2576939 & 146957 & .....     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & very good \RtwoP; not blue;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
UGC 10252           & 57386   &  85736 & 0.031     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & excellent case; nucleus  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered in bright (r)  \\                                                                             
 J16104683+5228057  & 3133358 &  32668 & 0.063     &    1.0 & (R$^{\prime}$)SA(l)a:                                                                  & poorly resolved  \\                                        
UGC 10255           & 57394   & 234984 & 0.031     &    2.0 & (R$_1^{\prime}$)SB(p,$\underline{\rm r}$s,bl)ab                                        & excellent large case; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bluish \urs;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish bar; 1 plume  \\                                                                                
MCG +10-23-031      & 57393   & 182711 & .....     &    3.0 & SB(rs)b [ac]                                                                           & small bulge; (rs) $\perp$ bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in a strong case of  \\                                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & misalignment; white all over; very  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint possible \RP  \\                                                                                    
 J16111255+2421165  & 1705432 & 102202 & 0.069     &    3.0 & SAB($\underline{\rm r}$s)b:                                                            & poorly resolved; face-on  \\                               
 J16111659+4507165  & 2259261 & 201390 & 0.055     & $-$1.0 & SA(r)0$^+$                                                                             & very blue (r); poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16111983+5603055  & 2523773 & 146403 & .....     &    1.0 & (R$_1^{\prime}$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(r$^{\prime}$l)a                           & very good case, but poorly  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
J161122.77+084813.9 & 4121033 & 100830 & 0.101     &    3.0 & (R)SABb:                                                                               & poorly resolved but clear  \\                              
SBS 1610+589        & 2583533 & 147226 & 0.032     &    2.0 & (R$_1^{\prime}$)SAB(p,$\underline{\rm r}$s)ab                                          & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; one strong plume; \Lff\  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16113570+2404356  & 1699245 & 228080 & 0.031     & $-$1.0 & (L)SB($\underline{\rm r}$s,bl)0$^+$                                                    & excellent brackett \urs,  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost closed in box handle zone;  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong bar  \\                                                                                            
CGCG 108-166        & 57453   & 138236 & 0.034     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r,bl)0$^+$                                                & !excellent case; probably  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on; excellent low contrast  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J16120951+5033090  & 2376236 &  12269 & 0.043     &    2.0 & (R$_2^{\prime}$)SAB$_a$(rl)ab                                                          & interesting large case  \\                                 
CGCG 167-042        & 57444   & 233515 & 0.054     &    1.0 & (R)SAa pec                                                                             & could be related to  \\                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP, but there is no trace of a  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar or oval  \\                                                                                           
 J16121184+0611119  & 3091861 & 216880 & 0.040     &    1.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$$_a$($\underline{\rm r}$s,bl)a                    & good case with long \urs\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arcs  \\                                                                                                  
 J16121530+2721006  & 1805388 & 100901 & 0.065     &    2.0 & (R$_1^{\prime}$)SB(p,r,bl)ab                                                           & poorly resolved, but very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; strong \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent \RoneP; (r) $\perp$  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J16122218+4216430  & 140587  &  70569 & 0.129     &    3.0 & (R$_{12}^{\prime}$)SA$\underline{\rm B}$$_a$(s)b:                                      & good but poorly resolved; bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a pointy oval; \Lff\  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16122363+3510294  & 3861436 & 234770 & 0.062     &    3.0 & (R$_1^{\prime}$)SAB(p,$\underline{\rm r}$s)b                                           & good case; small close  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; \Lff\ dark-spacer  \\                                                                          
 J16123720+3925083  & 2149442 &  85081 & 0.032     & $-$1.0 & (R)SA(l)0$^+$                                                                          & !excellent case; face-on;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright (l); (R) shows \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; handles on (l)  \\                                                                           
 J16123950+1622102  & 1507159 & 135588 & 0.075     &    1.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)a:                                             & poorly resolved; \RtwoP\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish  \\                                                                                             
LSBC F727-V04       & ....... & 172627 & 0.040     &    0.0 & (R$^{\prime}$)SA(s)0/a                                                                 & face-on; subtle case  \\                                   
 J16131067+2326017  & 1687335 & 227242 & 0.039     &    2.0 & SA(rs)ab:                                                                              & broad blue ring zone  \\                                   
 J16131340+1119160  & 1391900 & 177150 & 0.073     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \Lff\ dark-spacer  \\                                                                               
J161318.26+074327.6 & 1329189 &  99106 & 0.125     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & poorly resolved, but clear  \\                             
 J16134008+3039106  & 1912304 &  88336 & 0.144     &    1.0 & (R$_2^{\prime}$)SAB(l)a:                                                               & poorly resolved  \\                                        
 J16134265+5124506  & 2393696 &  12923 & 0.088     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)a                                    & poorly resolved  \\                                        
 J16134469+0756482  & 1335071 & 100444 & 0.079     &    2.0 & (R$_2^{\prime}$)SA(rl)ab                                                               & !!excellent, but poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved case  \\                                                                                         
 J16140383+1809189  & 1551690 & 189148 & 0.103     &    1.0 & (R$^{\prime}$L)SA(l:)a:                                                                & poorly resolved  \\                                        
NGC 6096            & 57598   &  99464 & 0.033     &    1.0 & (R$^{\prime}$,R$^{\prime}$,R)SA(r)a                                                    & !excellent case; large  \\                                 
 J16145411+0621444  & 1299256 & 217689 & 0.059     &    2.0 & (R$^{\prime}$)SA(rs)ab                                                                 & poorly resolved  \\                                        
 J16145523+3148587  & 1965925 &  96573 & 0.059     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J16150162+0609224  & 3091863 &  89088 & 0.064     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16150220+2353299  & 3862248 & 102211 & 0.056     & $-$1.0 & (RL)SA(rl)0$^+$                                                                        & excellent case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 079-086        & 57617   & 177152 & 0.034     &    1.0 & (R$^{\prime}$L)SAB(r,bl)a                                                              & distorted (r)  \\                                           
IC 1206             & 57623   & 177153 & 0.034     &    3.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)b                                                & close SB\urs\ companion  \\                                
 J16153389+5637417  & 2542796 & 146861 & .....     &    1.0 & (R$^{\prime}$L)SB(rs)a                                                                 & (r) dark-spacer; strong bar;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J16154042+5557456  & 2520584 & 146668 & .....     &    0.0 & (R$^{\prime}$)SA(l)0/a:                                                                & poorly resolved but still a  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case  \\                                                                                             
J161546.25+544022.5 & ....... & 146154 & .....     &    5.0 & SA(rs)c                                                                                & good case  \\                                              
 J16155652+1921590  & 1589777 & 127218 & 0.127     & $-$1.0 & (R$_1$)SA(l)0$^+$                                                                      & excellent dimpled \Rone, but  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; \Lff\  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J161600.41+383332.8 & 2130373 &  69346 & 0.072     &    3.0 & SAB($\underline{\rm r}$s,nl)b                                                          & poorly resolved; interesting  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on case  \\                                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J16161618+5625036  & 2536134 & 105235 & .....     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & \RtwoP\ very blue; \Lff\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16161649+1629171  & 3862656 & 136097 & 0.086     &    5.0 & (R$^{\prime}$)SAB(s)c                                                                  & excellent case  \\                                         
 J16162201+2525494  & 1736199 &  94499 & 0.063     &    1.0 & (R)SABa                                                                                & excellent case; no variety;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
KUGX 1614+337       & ....... & 232490 & 0.031     &    1.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)a                                                         & excellent case; \Rone\ is  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; \RtwoP\ is bluish; (r) is  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very blue; bar is  \\                                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow-orange  \\                                                                                         
NGC 6105            & 57716   &  67028 & 0.029     & $-$1.0 & SA$\underline{\rm B}$(r,bl)0$^+$                                                       & very good case; close  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion; (r) and bar  \\                                                                                
 J16171467+5710226  & 2559088 & 146973 & .....     &    0.0 & (R)SA(l)0/a                                                                            & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; (R) is bluish  \\                                                                               
 J16173113+2417240  & 1703959 &  95330 & 0.067     &    1.0 & (R$^{\prime}$)SAB$_a$(l)a                                                              & excellent face-on, odd case  \\                            
CGCG 298-026        & 57735   & 147454 & 0.016     &    0.0 & (R$^{\prime}$L)SB(r,bl)0/a                                                             & excellent case; strong (r)  \\                             
 J16173799+5518530  & 2497792 & 104992 & .....     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r,bl)0$^+$                                                & excellent case; \Rone\ looks  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & warped  \\                                                                                                
 J16174066+2511130  & 1728105 &  94504 & 0.054     &    2.0 & (R)SAab                                                                                & poorly resolved; bluish  \\                                
 J16174832+1141030  & 3091182 & 180572 & 0.035     &    0.0 & (R$_1$R$_2^{\prime}$)SA($\underline{\rm r}$s)0/a                                       & !excellent case; bright  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ with dimple on one side;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & trace of \RtwoP  \\                                                                                       
 J16175199+1533448  & 1487916 & 141648 & 0.082     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & slightly asymmetric  \\                                    
 J16175770+5647531  & 2548091 & 146976 & 0.065     & $-$1.0 & (L)SA(r)0$^+$                                                                          & strong bluish ring with  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles?; very poorly resolved  \\                                                                        
 J16180678+1955529  & 1610545 & 125438 & 0.095     &    2.0 & (R)SA(l)ab:                                                                            & poorly resolved; blue (r);  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow (l)  \\                                                                                            
UGC 10320           & 57766   & 121583 & 0.032     &    1.0 & (R$_1$)S$\underline{\rm A}$B(rs)a                                                      & !excellent \Rone; large  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & object; \Lff\ dark-spacer  \\                                                                             
 J16181047+2351399  & 1695045 & 102588 & 0.105     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r$^{\prime}$l)b:                             & excellent \RtwoP; \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16181294+4952060  & 2355876 & 184433 & 0.056     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B$_a$(l)0$^+$                                               & (l) has bright handles; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16183100+5032581  & 2376145 & 184441 & 0.056     &    5.0 & (R$_2^{\prime}$)SAB(s)c                                                                & excellent case; excellent,  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \RtwoP  \\                                                                                         
 J16183780+4208261  & 2193156 &  71333 & 0.037     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s)a                                     & (s) off \Rone, not the bar;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong ansae  \\                                                                                          
 J16184120+3450477  & 2055480 &  65741 & 0.031     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(l)a                                          & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J16184779+2555474  & 1755593 &  99474 & 0.143     &    2.0 & (R)SA$\underline{\rm B}$(l)ab:                                                         & poorly resolved; several  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companions  \\                                                                                            
 J16184802+5358378  & 2456250 & 146159 & .....     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)b                                                & !excellent case; excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; strong \Lff\ dark-spacer  \\                                                                      
 J16184982+2227187  & 1670210 & 227256 & 0.038     & $-$1.0 & SB(rs)0$^+$                                                                            & excellent brackett (rs);  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J16185539+1638439  & 1513637 & 136596 & 0.094     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & poorly resolved; bluish  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 J16190049+5847378  & 2582863 & 147714 & .....     & $-$1.0 & SAB(r)0$^+$                                                                            & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
KUG 1617+356A       & ....... &  67483 & 0.031     &    1.0 & (R$^{\prime}$L)SA$_x$(r)a                                                              & good case; (r) bluish  \\                                  
UGC 10342           & 57836   &  67695 & 0.032     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s,bl)ab                                          & !excellent case; \urs\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; bar strong and yellow; \Lff\  \\                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16200666+5009430  & 2364735 & 184457 & 0.053     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$a                                                          & only a trace of \RtwoP  \\                                 
 J16202142+4916089  & 2338134 &  14149 & 0.057     & $-$1.0 & SB(rl)0$^+$                                                                            & strong, foreshortened bar;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) dark-spacer  \\                                                                                             
KUGX 1618+364B      & ....... &  67925 & 0.031     &    0.0 & SAB$_a$(r)0/a:                                                                         & poorly resolved  \\                                        
 J16204007+1850497  & 1572244 & 127230 & 0.036     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & \Lff\ dark-spacer; \RtwoP\  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak on one side  \\                                                                                      
 J16205100+5744086  & 2570478 & 147469 & .....     &    1.0 & (R$^{\prime}$)SB(s)a                                                                   & symmetric with a broad  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & zone of subtle plumes; \Lff\  \\                                                                          
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16205457+1354597  & 1444054 & 140254 & 0.060     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & excellent case; \RtwoP\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tinted bluish  \\                                                                                         
J162056.58+272502.6 & 1807501 & 233360 & 0.128     &    3.0 & (R$_2^{\prime}$)SAB(s)b:                                                               & face-on but very poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16212131+4018363  & 2163908 &  70595 & 0.033     & $-$1.0 & (L)SB(r,bl)0$^+$                                                                       & excellent case  \\                                         
 J16212890+4501123  & 2257244 &  38239 & 0.106     &    1.0 & (R$^{\prime}$)SAB:(s)a:                                                                & poorly resolved  \\                                        
 J16214463+4012164  & 2162276 &  70597 & 0.033     &    1.0 & (R$_1$L)SAB($\underline{\rm r}$s)a                                                     & good case but poorly resolved  \\                          
 J16214909+4703079  & 2291530 & 192200 & 0.029     & $-$1.0 & (R$_1$L)SB(r,bl)0$^+$                                                                  & (r) very bright and bluish;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar excellent; (r) ``framed"  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and is circular while outer  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & isophotes are elongated; bar and  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (bl) yellowish  \\                                                                                        
 J16220188+3426267  & 2049259 &  67241 & 0.072     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J162203.93+313251.2 & 1952436 & 234234 & 0.058     &    0.0 & (RL)SA$\underline{\rm B}$(r,bl)0/a                                                     & (r) is bluish while bar is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellowish; (r) has faint  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; two comparable companions  \\                                                                    
UGC 10361           & 57934   & 182880 & 0.031     & $-$1.0 & (RL)SB$_a$0$^+$                                                                        & excellent case with bright  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae; (RL) slightly miscentered  \\                                                                      
 J16221260+2720324  & 3498384 & 233364 & 0.096     &   .... & S0 sp + PR?                                                                            & or \RoneP S\uAB (l)b; very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good candidate for a PRG  \\                                                                              
 J16221697+1028217  & 1380017 & 172642 & 0.033     &    3.0 & (R$^{\prime}$)SA(rs)b                                                                  & .......... \\                                              
 J16221779+2716084  & 1802884 & 233362 & 0.082     &    3.0 & SA$\underline{\rm B}$(r)b:                                                             & .......... \\                                              
 J16222861+2156111  & 1660271 & 227261 & 0.060     &    0.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)0/a                      & \RoneP\ is very faint and  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & only a suspicion; \urs\ is  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent  \\                                                                                             
CGCG 224-006        & 57950   &  70218 & 0.032     &    1.0 & (R$^{\prime}$)SA(r)a                                                                   & !excellent case; (r) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright; center suggests a very  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & short bar; (r) tinted blue; two  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint outer arms  \\                                                                                 
 J16224795+3802031  & 3498453 &  85445 & 0.030     &    0.0 & SA(r)0/a                                                                               & !excellent case; (r)  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16231366+5750474  & 2571697 & 183061 & .....     &    3.0 & (R$^{\prime}$)SAB(s)b: pec                                                             & \RP\ made of 1 arm  \\                                     
J162326.33+414231.6 & ....... &  36597 & 0.134     &    1.0 & (R$^{\prime}$)SB$_a$(s)a                                                               & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; bright ansae; unusual  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case with close companion  \\                                                                             
 J16233083+0941328  & 1368674 & 176996 & 0.033     & $-$1.0 & SA(rl)0$^+$                                                                            & broad blue (rl); excellent  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
UGC 10374           & 57998   & 184471 & 0.020     &    0.0 & (R$_1$)SAB$_a$(r,bl)0/a                                                                & excellent case; very large;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & trace of \RtwoP  \\                                                                                       
 J16234257+2401246  & 1698199 &  94525 & 0.063     &    0.0 & (R)SAB(rl)0/a                                                                          & poorly resolved but good  \\                               
 J16235825+2149139  & 58013   & 227267 & 0.032     &    2.0 & (R$_1$L)S$\underline{\rm A}$B($\underline{\rm r}$s)ab                                  & excellent cuspy oval \urs;  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost face-on; no \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; \urs\ is very blue and  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & knotty  \\                                                                                                
 J16241592+1338018  & 1436229 & 140260 & 0.123     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)b                                              & good case but has an  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & overlapping galaxy  \\                                                                                    
 J16242362+0746473  & 1330669 & 100656 & 0.116     &    1.0 & (R)SAB(l)a                                                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; good case  \\                                                                                
 J16242445+1801192  & 1548027 & 125366 & 0.091     &    3.0 & (R$^{\prime}$)SA(s)b                                                                   & appearance suggests  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & the visible ring is an \RP;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & feature is blue  \\                                                                              
 J16242769+1305578  & 1422895 & 145372 & 0.128     &    0.0 & (R)SAB(l)0/a:                                                                          & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; slightly bluish (R) \\                                                                         
 J16243565+2517146  & 1731411 &  99589 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(l)ab                                                      & poorly resolved, but still  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
MCG +09-27-035      & 58047   & 104727 & 0.030     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(l)ab                                         & poorly resolved plus bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & star overlaps  \\                                                                                         
 J16243969+1150554  & 1399717 & 169040 & 0.107     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & very good case; excellent  \\                              
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; strong \Lff\ dark-spacer  \\                                                                      
KUGX 1623+376       & ....... &  85457 & 0.030     &    0.0 & (R)SB($\underline{\rm r}$s)0/a                                                         & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
CGCG 251-015        & 58069   &  32833 & 0.043     &    1.0 & (R$^{\prime}$)SA($\underline{\rm r}$s)a                                                & excellent case  \\                                         
 J16251357+5113127  & 2390492 & 145758 & .....     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(l)0/a                                                         & poorly resolved, but a  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clearcut case; dimples in \Rone\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & component  \\                                                                                             
 J16251731+3847318  & 2136644 &  70238 & 0.076     &    1.0 & (R$^{\prime}$)SA(r)a pec                                                               & (r) very broad and blue; \RP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & is very faint; both rings are  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & miscentered  \\                                                                                           
NGC 6154            & 58095   &  14328 & 0.020     &    2.0 & (R$_1^{\prime}$R$_2^{\prime}$)SB($\underline{\rm r}$s,bl)ab pec                        & !excellent case; skewed bar  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & in face-on view; triaxial  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bulge at angle to bar  \\                                                                                                
 J16253517+2016467  & 1622479 & 103640 & 0.040     &    0.0 & (R$^{\prime}$)SA(l)0/a                                                                 & good case; poorly resolved  \\                             
 J16253862+4005554  & 3498920 &  70931 & 0.033     &    0.0 & (R$_1^{\prime}$L)S$\underline{\rm A}$B(r)0/a                                           & very good case  \\                                         
 J16254195+3730594  & 2102645 &  85461 & 0.031     & $-$1.0 & SAB(r)0$^+$                                                                            & good case; tilted  \\                                      
 J16254241+2408091  & 3865528 &  95870 & 0.086     &    0.0 & (R$_2^{\prime}$)SAB(l)0/a                                                              & \RtwoP\ is very blue; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16254803+1429053  & 3865562 & 143968 & 0.050     & $-$1.0 & (R$_1$)SAB$_a$(r$^{\prime}$l)0$^+$                                                     & triaxial bulge; strong (r)  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; excellent \Rone  \\                                                                              
 J16255106+1433353  & 1461235 & 143967 & 0.092     &    3.0 & (R$^{\prime}$)SBb                                                                      & no inner variety; large \RP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small bar  \\                                                                                             
 J16255275+5429295  & 2471213 & 105260 & .....     &    2.0 & SA(rs)ab pec                                                                           & very odd, very blue case  \\                               
 J16260693+4120467  & 2179680 &  37596 & 0.059     &    1.0 & (R$_2^{\prime}$)SAB$_a$(l)a                                                            & good case  \\                                              
J162607.41+144725.2 & 1467266 & 135612 & 0.091     &    3.0 & SAB(r)b:                                                                               & 1 outer arm; (r) dark-spacer;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J16260814+4755139  & 2306963 &  32958 & 0.058     &    1.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                                & excellent \RoneP  \\                                       
NGC 6155            & 58115   &  33127 & 0.008     &    5.0 & (RL)SA(rs)c                                                                            & excellent case  \\                                         
 J16260995+2002219  & 1614286 & 121603 & .....     &    6.0 & (R$^{\prime}$)SA$\underline{\rm B}$(s)cd:                                              & \RP\ is a partial \RtwoP  \\                               
 J16261426+1428475  & 1459234 & 143972 & 0.090     &    2.0 & (R$^{\prime}$)SA(l)ab:                                                                 & poorly resolved but good;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
J162620.02+281241.6 & 3499032 & 233976 & 0.097     &    2.0 & (R$_2^{\prime}$)SAB(l)ab:                                                              & very poorly resolved; \Lff\  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 224-024        & 58121   &  72505 & 0.029     &    2.0 & (R$^{\prime}$)SA($\underline{\rm r}$s,l)ab                                             & face-on; interesting case;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (l) centered on nucleus; (r) is  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mis-centered  \\                                                                                          
KUG 1624+351        & ....... &  66587 & 0.034     &    3.0 & (R)SA(rs)b pec or RG?                                                                  & could be RG-related; greatly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & offset center; blue rings;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & white bulge  \\                                                                                           
 J16263677+3846416  & 3499094 &  70240 & 0.059     & $-$1.0 & (R$_1$L)SA$\underline{\rm B}$(r,bl)0$^+$                                               & good but poorly resolved; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
J162644.50+142250.6 & ....... & 143974 & 0.048     &    1.0 & (R$^{\prime}$L)SBa                                                                     & interesting and unusual case;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & no inner variety  \\                                                                                      
CGCG 138-011        & 58172   & 228106 & 0.035     &    0.0 & (RL)SA(l)0/a                                                                           & excellent case; all around  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark spacer  \\                                                                                           
CGCG 196-067        & 58186   &  71778 & 0.028     &    1.0 & (R$_1$R$_2^{\prime}$)SB(r,bl)a                                                         & good case; nearly face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular (r); elongated \RoneP;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J16273308+4638109  & 2284554 & 192682 & 0.068     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & (l) is circular; \RP\ is  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & better-defined on one side  \\                                                                            
 J16273563+1411553  & 1451787 & 141268 & 0.051     &    5.0 & (R$_2^{\prime}$)SAB(s)c:                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP\ is clear  \\                                                                                      
 J16273814+4356250  & 2232780 &  35642 & 0.059     & $-$1.0 & SA(r)0$^+$                                                                             & excellent case; uncertain if  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ring is (r) or (R)  \\                                                                                    
 J16274106+4012558  & 2162460 &  71358 & 0.059     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                           & very good case; 4 dark spaces  \\                          
 J16274519+0949402  & 1370627 & 177091 & 0.051     &    3.0 & (R$_1$R$_2^{\prime}$)SB(r)b                                                            & strong \Lff\ dark-spacer;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good case; \RtwoP\ partial  \\                                                                            
MCG +07-34-045      & 58214   &  72028 & 0.036     & $-$1.0 & SAB($\underline{\rm r}$l,bl)0$^+$                                                      & excellent case; large (bl)  \\                             
 J16280543+2450292  & 1717899 &  99594 & 0.091     &    1.0 & (R$^{\prime}$)S$\underline{\rm A}$B(l)a                                                & poorly resolved; white galaxy  \\                          
UGC 10404           & 58227   &  72276 & 0.027     &    2.0 & (R$^{\prime}$)SB$_a$($\underline{\rm r}$s,bl)ab                                    & excellent case with wrapped  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & spiral (rs); arm coming off \RP  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & could be counter-winding with  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & respect to \urs  \\                                                                                       
GIN 575             & 87321   &  37608 & 0.034     &    2.0 & (R$^{\prime}$)SAB(r)ab                                                                 & poorly resolved; (r) good  \\                              
CGCG 224-037 NED01  & ....... &  36656 & 0.033     &    0.0 & (L)SB($\underline{\rm r}$s,bl)0/a                                                      & SA(l)0$^o$ companion  \\                                   
 J16283731+3941559  & 2154233 &  72285 & 0.031     &    0.0 & (R$_1^{\prime}$)SAB(r)0/a                                                              & \urs\ is blue; probably  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
KUG 1627+395        & ....... &  70961 & 0.027     &    1.0 & (R$^{\prime}$)SA(s:)a                                                                  & face-on with off-centered  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; multiple companions  \\                                                                              
 J16284951+5400256  & 2457088 & 182606 & .....     &    5.0 & SAB($\underline{\rm r}$s)c                                                             & poorly resolved  \\                                        
 J16285738+4053579  & 2172609 &  36662 & 0.035     & $-$1.0 & SB(r)0$^+$                                                                             & good case  \\                                              
 J16290257+2003013  & 1614625 & 121699 & 0.035     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(r)0$^+$                                                   & !excellent case; face-on; (r)  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & a very bright, pointy,  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish-white tinted oval with  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles; \Lff\ dark-spacer  \\                                                                            
 J16290785+4039536  & 169660  &  37625 & 0.030     & $-$1.0 & SAB(r)0$^+$:                                                                           & good case  \\                                              
 J16291297+4109037  & 2176488 &  37737 & 0.030     &    1.0 & (R$^{\prime}$L)SB$_a$($\underline{\rm r}$s,bl)a                                        & bar is excellent ansae type  \\                            
 J16292003+3925447  & 58324   &  70975 & 0.028     &    0.0 & (L)SB(rl,bl)0/a                                                                        & excellent case with strong  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar  \\                                                                                                   
 J16293149+4024458  & 3388168 &  37633 & 0.028     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s,bl)ab                     & good case  \\                                              
I Zw 154            & 58343   & 104736 & .....     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & good but poorly resolved  \\                               
 J16294377+2141456  & 3866749 & 102242 & 0.062     & $-$1.0 & (RL)SAB$_a$(r$^{\prime}$l)0$^+$                                                        & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J16294792+3942581  & 214504  &  71377 & 0.028     &    0.0 & (RL)SAB$_a$(l)0/a                                                                      & \Lff\ dark-spacer; face-on  \\                             
 J16294880+1705332  & 58356   & 134853 & 0.052     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & blue \RtwoP; strong \Lff\  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16294947+4013151  & 2162532 &  36612 & 0.032     & $-$1.0 & SAB$_a$(rl,bl)0$^+$                                                                    & good case  \\                                              
 J16300154+1935511  & 1598415 & 103653 & .....     &    3.0 & (R$_1$)SAB($\underline{\rm r}$s,bl)b                                                   & !strong rectangular handles  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & on \urs; strong \Lff\  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16301107+4210488  & 2193823 &  36993 & 0.071     & $-$1.0 & (RL)SAB(l)0$^+$                                                                        & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companion  \\                                                                                       
 J16311954+3947253  & 2155705 &  36619 & 0.029     & $-$1.0 & SB(r,bl)0$^+$                                                                          & knotty (r); close companion  \\                            
J163123.04+420940.1 & ....... &  38096 & .....     &    1.0 & (R$^{\prime}$)SA(s)a:                                                                  & poorly resolved  \\                                        
NGC 6184            & 58432   &  37750 & 0.028     &    3.0 & (RL)S$\underline{\rm A}$B($\underline{\rm r}$s)b                                           & excellent case with large  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & cuspy \urs; (RL)  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtle but clear  \\                                                                                        
 J16322227+2555371  & 1755489 & 233569 & 0.043     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(p,$\underline{\rm r}$s)ab                        & plumes are more spots than  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arcs; very good case; blue \urs;  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J16325369+4855531  & 3365313 &  33618 & 0.107     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & good but poorly resolved  \\                               
J163303.13+431203.8 & 3130412 & 191237 & 0.071     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & high surface brightness white  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy; poorly resolved  \\                                                                               
 J16330888+1316233  & 3867832 & 143600 & 0.054     & $-$1.0 & SB(r,bl)0$^+$                                                                          & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
KUGX 1631+350       & ....... &  85122 & 0.035     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                 & !excellent case; very bright  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r) tinted bluish; \RtwoP\  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very bright and knotty; \Lff\  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer strong; tilted and  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval bar on minor axis  \\                                                                                
 J16331111+2211394  & 1665342 &  95656 & 0.097     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b:                                                           & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; linear ansae  \\                                                                             
 J16334719+4825100  & 2317068 &  14446 & 0.084     &    1.0 & (R$_1^{\prime}$)SAB$_a$(l)a                                                            & bar foreshortened; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16334992+5029380  & 2374659 & 146197 & .....     &    0.0 & SA($\underline{\rm r}$s)0/a:                                                           & ring is white  \\                                          
KUG 1632+414        & 58511   &  38102 & 0.028     &    2.0 & (R:,R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(r)ab                                         & excellent case  \\                                      
 J16340187+3459034  & 3500317 &  85124 & 0.076     & $-$1.0 & (R)SA(l)0$^+$                                                                          & excellent but poorly resolved  \\                          
 J16342031+5035157  & 2377128 & 146196 & 0.106     & $-$1.0 & (RL)SA$\underline{\rm B}$$_a$(rl,bl)0$^+$:                                             & (RL) is very faint  \\                                     
CGCG 138-039        & 58537   & 100962 & 0.039     &    3.0 & (R$_2^{\prime}$)SAB(r)b                                                                & !!excellent case with blue  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J16352489+2636338  & 1782385 &  88396 & 0.058     &    0.0 & (R)SAB$_a$(r$^{\prime}$l)0/a:                                                      & poorly resolved; \rpl\ has  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong arc ansae  \\                                                                                      
2MFGC  13288        & 1406233 & 178917 & 0.085     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & excellent case; bluish \RtwoP  \\                          
 J16352879+5247476  & 2423919 & 147023 & .....     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on case; small companion;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
MCG +07-34-114      & 58560   & 191243 & 0.032     &    1.0 & (R$^{\prime}$:)SA($\underline{\rm r}$s)a pec                                           & or \RP E? pec; \urs\ is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly a single arm; outer  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & structure is very faint; \urs\ is very  \\                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue; inside of it is yellow  \\                                                                          
IC 1223             & 58567   & 145936 & 0.030     &    1.0 & (R$^{\prime}$)SB(rs,rs,bl)a                                           & !very interesting case;  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & doubled (r); large box-handle zone  \\                                                                    
 J16354420+5122567  & 2393167 & 105035 & 0.127     &    5.0 & (R)SA(r,l)c: pec                                                                       & asymmetric $m$=1 outer arm  \\                             
  J1635582+451343   & ....... &  32978 & 0.101     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & poorly resolved  \\                                        
 J16361365+4042296  & 2169777 &  37006 & 0.072     &    0.0 & (R)SA(ls)0/a [c]                                                                       & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & face-on  \\                                                                                               
 J16361443+4708320  & 2293089 &  14361 & 0.069     &    2.0 & SA(rl)ab                                                                               & blue ring; poorly resolved  \\                             
 J16361536+4257270  & 2209821 & 191702 & 0.058     &    2.0 & (R$_1^{\prime}$)SB(r,bl)ab                                                             & excellent case; bright  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; excellent (r) and bar;  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer  \\                                                                              
 J16363129+4202429  & 2191401 & 191245 & 0.061     &    0.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                            & poorly resolved; \RtwoP\ is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly an (R) \\                                                                                             
 J16363420+2226397  & 3571385 &  94882 & 0.061     &    3.0 & (R$^{\prime}$)SAB(r$^{\prime}$l)b:                                                     & poorly resolved; \rpl\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; \RP\ distorted and  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & off-center  \\                                                                                            
 J16364474+5009089  & 2364442 & 104743 & .....     &    0.0 & SA(r)0/a:                                                                              & very poorly resolved; bluish  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J16365611+4422441  & 2242967 & 192701 & 0.030     &    3.0 & (R$^{\prime}$)SA(l)b: pec                                                              & nucleus miscentered in bluish  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP; (l) is yellow  \\                                                                                    
KUG 1635+365B       & 58613   &  71797 & 0.031     &    2.0 & (R$_2^{\prime}$)SB($\underline{\rm r}$s)ab                                             & good case; nearly face-on;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear plumes; \Lff\ dark-spacer  \\                                                                       
 J16372712+2752463  & 1820441 &  96768 & 0.073     &    3.0 & (R$^{\prime}$)SAB(l)b:                                                                 & poorly resolved; \RP\ open on  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side  \\                                                                                              
 J16373281+2045467  & 1635367 &  93809 & 0.150     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & poorly resolved; bar clear  \\                             
 J16373761+3844512  & 3388705 &  36708 & 0.084     & $-$1.0 & (R)SAB$_a$(rl)0$^+$                                                                    & poorly resolved; (rl) in box  \\                           
 J16374377+2515149  & 1730315 & 233806 & 0.059     &    4.0 & (R$^{\prime}$)SB$_a$($\underline{\rm r}$s)bc pec                                       & \urs\ and bar are normal, but  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer arms are complex  \\                                                                                
IC 4614             & 58641   &  71800 & 0.033     &    2.0 & (R$^{\prime}$)SA(l,$\underline{\rm r}$s)ab                                             & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs\ defined by 3 arms; (l) a  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & sharp zone between \urs\ and \RP  \\                                                                      
CGCG 109-036        & 58652   & 102264 & 0.035     &    3.0 & (R$_1^{\prime}$)SAB(r$^{\prime}$l)b                                                    & very good; large  \\                                       
  J1638206+502953   & ....... & 105043 & .....     &    0.0 & SAB($\underline{\rm r}$s)0/a                                                           & \urs\ tinted bluish  \\                                    
 J16382167+2511117  & 1728098 & 233810 & 0.057     &    0.0 & SB(r)0/a                                                                               & very good but poorly resolved  \\                          
 J16382883+1126222  & 1393647 & 178772 & 0.084     &    1.0 & SAB(r)a                                                                                & bar underfills yellow (r)  \\                              
CGCG 251-036        & 58679   & 104486 & 0.030     & $-$2.0 & S$\underline{\rm A}$B(rs)0$^o$:                                                        & excellent case; like NGC 1302  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & or NGC 2681  \\                                                                                           
 J16385043+5212354  & 3869786 & 147030 & .....     & $-$1.0 & (R)SAB$_a$(l)0$^+$                                                                     & poorly resolved, but an  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent case; \Lff\ dark-spacer  \\                                                                     
 J16392457+2456439  & 3869988 & 233812 & 0.068     & $-$1.0 & (R$_1$)SAB(l)0$^+$                                                                     & bluish ansae; very poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16394392+1256102  & 3870101 & 144006 & 0.050     &    2.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$(s)ab                                             & excellent face-on case, but  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved; excellent  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP  \\                                                                                                
CGCG 197-002        & 58720   &  72327 & 0.030     & $-$1.0 & (L,R)S$\underline{\rm A}$B(rl)0$^+$                                                                       & excellent case;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (R) is subtle  \\                                                                                    
 J16402146+2716512  & 3870307 &  96789 & 0.113     &    3.0 & (R$_2^{\prime}$:)SAB(l)b                                                               & poorly resolved; \RP\ is very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint and could be an \RtwoP  \\                                                                          
 J16403509+4800314  & 2308712 & 145944 & .....     & $-$1.0 & (RL)SB$_a$(s)0$^+$                                                                     & good case; face-on  \\                                     
 J16405438+4312550  & 2215577 & 192720 & 0.070     &    2.0 & (R$_1$)SAB$_a$($\underline{\rm r}$s)ab                                                 & \urs\ is excellent  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ``brackett" type and is extremely oval  \\                                                                
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and cuspy with blue ansae;  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J16410625+3323377  & 3501255 &  69592 & 0.086     &    0.0 & SA($\underline{\rm r}$s)0/a                                                            & good face-on case, but type  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & of ring is uncertain  \\                                                                                  
 J16411709+3605468  & 2074909 &  72053 & 0.070     &    0.0 & (R$_2^{\prime}$)SAB$_a$(l)0/a:                                                         & poorly resolved  \\                              
 J16412836+3816088  & 2122428 &  37770 & 0.039     &    0.0 & (R$_1$L)S$\underline{\rm A}$B(rl)0/a                                                   & poorly resolved  \\                               
 J16413747+3244245  & 2010432 &  69400 & 0.135     &    3.0 & SAB(r$\underline{\rm s}$)b                                                             & very good; (rs) dark-spacer  \\                            
MCG +06-37-006      & 58786   &  36720 & 0.061     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(l)b                                                           & diffuse (l)?  \\                                           
 J16415337+2344376  & 3571805 &  87695 & 0.098     &    2.0 & (R$_1$R$_2^{\prime}$)SAB(s)ab                                                          & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16421184+3814335  & 3388758 &  36878 & 0.061     &    1.0 & (R$_2^{\prime}$)SAB(s)a                                                                & poorly resolved  \\                               
CGCG 276-039        & 58825   & 182927 & .....     & $-$1.0 & (R)SAB$_a$(r)0$^+$                                                                     & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r)  \\                                                                                                   
 J16431579+5417414  & 2465363 & 147966 & .....     &    3.0 & (R$_2^{\prime}$)SAB(rs)b                                                               & very poorly resolved, but  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear; bluish \RtwoP  \\                                                                            
 J16431597+2636339  & 1782392 &  96801 & 0.063     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)a                                              & poorly resolved but a good  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; strong \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent (l) and \RoneP  \\                                                                              
 J16432059+5046302  & 2381757 & 147047 & .....     &    2.0 & SA(r)ab:                                                                               & very blue disk; face-on; (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) miscentered  \\                                                                          
 J16432689+5412555  & 2463078 & 147967 & .....     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & very poorly resolved;  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & comparable nearby companion  \\                                                                           
 J16433210+4550570  & 2271387 &  14467 & 0.062     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good \RtwoP  \\                                       
 J16434185+1927247  & 1592967 & 228995 & .....     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & very poorly resolved and in  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & glare of very bright star  \\                                                                             
 J16434305+3243206  & 2009655 &  69598 & 0.135     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & poorly resolved, but (l) is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent  \\                                                                                             
 J16434424+2118421  & 1647419 &  96125 & 0.115     &    1.0 & (R$_2^{\prime}$)SAB(s)a:                                                               & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16434955+4643445  & 2286172 & 104279 & .....     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & large but poorly resolved  \\                              
 J16435895+4355485  & 2232547 &  33159 & 0.077     & $-$1.0 & SA(r)0$^+$:                                                                            & poorly resolved  \\                                      
UGC 10530           & 58862   & 146702 & 0.052     &    3.0 & (R$^{\prime}$)Sb sp                                                                    & !remarkable: very large ring  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & encircles a galaxy with a  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong planar dust lane  \\                                                                               
 J16441084+1239149  & 1413612 & 135639 & 0.080     &    3.0 & (R$^{\prime}$)SB($\underline{\rm r}$s)b:                                               & \RP\ very thin and  \\                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & $\approx$circular; \urs\ bluish; poorly  \\                                                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16444573+1816207  & 1554914 & 227306 & .....     &    4.0 & (R$_2^{\prime}$)SAB(l)bc                                                               & very good \RtwoP; \Lff\  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very blue, knotty arms  \\                                                                   
J164447.21+274154.9 & 4508367 & 232535 & .....     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & small inner spiral "framed"  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & by squarish \RP  \\                                                                                       
 J16445499+3248181  & 2012995 &  85495 & 0.053     &    1.0 & (R$_1^{\prime}$)SB$_a$(s)a                                                             & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
IC 1229             & 58902   & 147287 & .....     &    1.0 & (R$^{\prime}$L)SB(r,bl)a                                                               & weak \Lff\ dark-spacer  \\                                 
 J16451179+3438171  & 3501665 &  70666 & 0.137     & $-$1.0 & (R)SAB0$^+$                                                                            & very poorly resolved  \\                                   
 J16451729+1741165  & 1538995 & 103990 & .....     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & excellent case  \\                                         
 J16452060+4245280  & 2205540 &  32997 & 0.049     & $-$1.0 & SA(rl)0$^+$                                                                            & poorly resolved  \\                                        
UGC 10533 NOTES01   & ....... & 227308 & .....     &    0.0 & (R$_1$)SA(r)0/a                                                                        & very blue (r); large nearby  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J16452838+1939513  & 1600979 &  94203 & 0.061     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$($\underline{\rm r}$s,bl)a:                         & poorly resolved; unusual case  \\                          
  J1645376+394912   & ....... & 191259 & 0.101     &    2.0 & (RL)SAB(l)ab:                                                                          & very poorly resolved  \\                                   
 J16454006+2032593  & 3872010 &  95912 & .....     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$$_a$(s)b                                            & poorly resolved  \\                                        
CGCG 224-100        & 58923   &  14287 & 0.034     & $-$1.0 & (L)SAB(r,bl)0$^+$                                                                      & !excellent case; (L) and (r)  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & both excellent  \\                                                                                        
 J16455522+2419023  & 1704578 & 234037 & 0.057     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & very good case; companion  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & attached and another further out  \\                                                                      
 J16455919+3527320  & 3088550 &  72335 & 0.030     &    0.0 & (R)SAB(l)0/a                                                                           & good case; weak \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16470199+5107595  & 2388930 & 182935 & .....     &    2.0 & (R$_1^{\prime}$)SAB(rs)ab                                                              & excellent case; very blue  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rs)  \\                                                                                                  
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
 J16472227+3528478  & 3501877 &  71410 & 0.092     & $-$1.0 & SA$\underline{\rm B}$(r)0$^+$                                                          & (r) very blue; poorly  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J16474724+3839276  & 3088236 &  35694 & 0.031     &    3.0 & (R$^{\prime}$)SA(rs)b                                                                  & excellent case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
 J16480390+2409155  & 1700919 &  97122 & 0.048     & $-$1.0 & (R:)SAB(r)0$^+$:                                                                       & poorly resolved  \\                                        
 J16481504+2515237  & 3089531 &  97521 & 0.056     & $-$1.0 & (R)SA$\underline{\rm B}$$_a$(l)0$^+$                                                   & !excellent case; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
LCSB S2280P         & ....... &  85505 & 0.054     &    3.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(rs)b                                             & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; \RoneP\ is very faint and  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & barely visible; (rs) bluish;  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar yellow  \\                                                                                            
 J16483557+3931080  & 2151193 & 191730 & 0.053     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)b                                              & excellent case; blue \RtwoP;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong \Lff\ dark-spacer;  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J16483622+2350583  & 1694842 &  88420 & 0.135     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                           & poorly resolved  \\                                        
 J16484732+5158014  & 2403740 & 147759 & .....     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & strong blue \RP\ made of a  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & single arm; small companion  \\                                                                           
 J16485588+3954377  & 2157643 &  36133 & 0.070     &    1.0 & (R$^{\prime}$)SA(r)a                                                                & excellent and interesting  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; SA with large, very thin  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (r); possible case for  \\                                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & counter-winding arms  \\                                                                                  
 J16485857+4000417  & 2159209 &  36135 & 0.032     &    0.0 & (RL)SA(r)0/a                                                                           & good case  \\                                              
 J16491353+2304401  & 1681046 & 233830 & 0.048     &    1.0 & (R$^{\prime}$,RL)SA(r)a                                                                & (r) and (RL) are well-defined;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RP\ is asymmetric  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and made of one arm  \\                                                                                                
 J16495645+5232057  & 2417373 & 147980 & .....     &    2.0 & (R$^{\prime}$)SA$\underline{\rm B}$(rs)ab:                                             & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16495770+3845290  & 2135798 &  35887 & 0.060     &    3.0 & (R)SAB(r$^{\prime}$l)b                                                             & !excellent case; (R) has  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large blue spots along \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar-oval axis  \\                                                                                         
UGC 10574           & 59084   & 232848 & 0.046     &    2.0 & (R$_2^{\prime}$)SAB$_a$(s)ab                                                           & bright, poorly resolved ansae  \\                           
 J16501106+4325264  & 2220419 &  14390 & 0.158     &    3.0 & (R$_{12}^{\prime}$)SAB(l)b                                                             & blue ring; poorly resolved  \\                             
 J16502163+4935222  & 3873229 & 147311 & .....     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(r$^{\prime}$l)b                                  & very good case but poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; blue patches in weak  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; strong \Lff\ dark-spacer;  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good \RtwoP  \\                                                                                      
 J16511108+4023314  & 2165125 & 192732 & 0.119     & $-$1.0 & (R)SAB0$^+$:                                                                           & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear  \\                                                                                                 
 J16511351+3202397  & 3502203 &  71659 & 0.069     &    0.0 & SAB(rs)0/a                                                                             & poorly resolved  \\                                        
 J16512582+3129467  & 1950000 &  69767 & 0.160     &    1.0 & (R$^{\prime}$L)SA(rs)a pec                                                             & (rs) is a clear,  \\                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & tightly-wrapped spiral; large very faint  \\                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure; comparable  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby companion  \\                                                                                      
 J16512612+2022594  & 1625669 & 101143 & 0.084     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; all around dark-spacer  \\                                                                      
 J16513117+2524430  & 1735553 & 232240 & 0.036     &    1.0 & (R$_2^{\prime}$)SA(rl)a                                                                & excellent case; bright  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (rl); very faint  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RtwoP; small companion  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & near  \\                                                                                                  
 J16515586+5135220  & 2396586 & 183257 & .....     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & face-on; poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J16515605+1711285  & 3873670 & 227318 & .....     &    2.0 & SB($\underline{\rm r}$s)ab:                                                            & very poorly resolved  \\                                   
CGCG 252-008        & 59147   & 147314 & .....     &    2.0 & SB($\underline{\rm r}$s,bl)ab                                                          & very good case; face-on;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & suspect a very faint \RoneP  \\                                                                           
 J16521074+2352446  & 1695392 &  97328 & 0.048     & $-$1.0 & SAB$_a$(r$^{\prime}$l,bl)0$^+$                                                         & very good but poorly resolved  \\                          
 J16521103+2344396  & 1692904 &  97336 & 0.179     & $-$1.0 & (L)SB(r,bl)0$^+$                                                                       & very good; poorly resolved  \\                             
 J16521153+2245236  & 1675585 &  88165 & 0.035     &    2.0 & (R$^{\prime}$L)SB$_a$($\underline{\rm r}$s,bl)ab                                       & very good case; \urs\ more  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & complete on one side; strong  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae  \\                                                                                                 
 J16522377+3153539  & 1970114 &  70288 & 0.106     &    3.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r)b pec                                            & similar to 66834: (r) with  \\                             
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & asymmetric outer region  \\                                                                               
NGC 6243            & 59161   &  97141 & 0.036     &    0.0 & (L)SA(r)0/a                                                                            & !excellent case; near-side  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & extinction; (r) excellent  \\                                                                             
 J16522846+2141575  & 1655337 & 233599 & 0.056     &    0.0 & (R$^{\prime}$:)SAB(rl)0/a:                                                              & normal (rl) but peculiar  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer regions  \\                                                                                         
CGCG 110-015 NED01  & ....... & 228164 & 0.034     &    1.0 & (R$^{\prime}$L)SB($\underline{\rm r}$s,bl)a                                            & \urs\ $\perp$ bar; broad  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & diffuse features in outer regions  \\                                                                     
 J16525679+1839382  & 1566311 &  95679 & 0.082     &    1.0 & (R$_1$)SAB(r)a                                                                         & poorly resolved; very faint,  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled \Rone  \\                                                                                         
 J16531483+3047334  & 1918238 &  85520 & 0.094     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16533672+4305222  & 2212753 &  14489 & 0.099     &    2.0 & (R$^{\prime}$)SA(s)ab                                                                  & poorly resolved; blue \RP\ is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mostly an (R)  \\                                                                                         
 J16533938+1841358  & 3572899 &  94573 & 0.083     &    1.0 & SA($\underline{\rm r}$s)a:                                                             & poorly resolved  \\                                        
 J16535131+4629483  & 2282221 & 105062 & .....     &   .... & (L)SA(rl,nl)0$^+$                                                                         & poorly resolved; (rl) very  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good  \\                                                                                                  
 J16535511+2453322  & 3874173 & 232242 & 0.035     &    0.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)0/a                                             & small white circular  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & pseudoring  \\                                                                                            
 J16535625+1928038  & 1593376 & 100984 & 0.051     &    1.0 & (R$^{\prime}$)SA$\underline{\rm B}$(r,bl)a                                             & excellent case; \RP\ is very  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint and partial; small  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion near  \\                                                                                        
 J16545651+2344008  & 3573017 &  97531 & 0.046     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(r)b                                          & !excellent face-on case  \\                                
 J16552127+1856416  & 1575390 &  94902 & 0.052     & $-$1.0 & SB(r)0$^+$                                                                             & poorly resolved, but a good  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case  \\                                                                                                  
 J16552398+3713371  & 3128747 &  35904 & 0.111     &    1.0 & (R$_2^{\prime}$)SAB:(l)a sp                                                            & good case but poorly resolved  \\                          
 J16560510+4554219  & 2272246 & 146726 & .....     & $-$1.0 & SA(r)0$^+$:                                                                            & unusual; ring very bright  \\                              
 J16562660+3304318  & 2022534 &  37683 & 0.081     &    3.0 & SA(rs)b: pec                                                                           & distorted outer structure  \\                              
 J16564384+6228229  & 3137935 &   7807 & 0.081     &    2.0 & (R$^{\prime}$)SB(rs)ab                                                                 & bluish (r); partial \RP  \\                                
 J16564802+6422090  & 2667401 &   8010 & 0.041     & $-$1.0 & SB(r)0$^+$                                                                             & (r) dark-spacer;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bar is skewed  \\                                                                        
 J16570742+3257563  & 3412055 &  37684 & 0.086     & $-$1.0 & (RL)SA0$^+$:                                                                           & ring could be an \RP\ or (r)  \\                           
CGCG 225-014        & 59313   &  33332 & 0.028     &    0.0 & (R$_1^{\prime}$)SAB$_a$(rs)0/a                                                         & large excellent example;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J16573604+2305008  & 3573233 &  97540 & 0.056     &    2.0 & (R$_1^{\prime}$)SAB$_a$(rs)ab                                                          & poorly resolved; \Lff\  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J16574719+1832247  & 3090247 &  94912 & 0.054     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(rl)0$^+$                                                  & \rpl\ handles  \\                                          
 J16574813+2725006  & 1807472 &  66658 & 0.034     &    0.0 & SB(r,nl)0/a                                                                            & excellent case with obvious  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & (nl)  \\                                                                                                  
 J16591387+3306169  & 3088818 &  37807 & 0.036     &    0.0 & (R$^{\prime}$L)SA(r$^{\prime}$l)0/a                                                    & very good, large example  \\                               
 J16592075+3209519  & 1983497 &  37690 & 0.089     &    3.0 & (R$^{\prime}$)S$\underline{\rm A}$B(rs)b:                                              & blue companion  \\                                         
 J16593962+3150300  & 3502596 &  71442 & 0.120     &    3.0 & (R$_2^{\prime}$)SAB$_a$(s)b                                                            & poorly resolved  \\                                        
{\bf $\rightarrow$ RA:17$^h$ $\leftarrow$} & & & & \\                                                                                                                                                             
  J1700011+411855   & ....... &  33651 & 0.079     &    3.0 & (R$_1^{\prime}$R$_2^{\prime}$)SAB(l)b                                                  & \Rone\ component has four  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large symmetrically-placed knots  \\                                                                      
UGC 10657           & 59412   &  14311 & 0.051     &    3.0 & (R$^{\prime}$)SA(l)b                                                                   & partial \RP  \\                                            
 J17002362+2952418  & 1881568 &  71858 & .....     &    3.0 & SB$_a$(r)b                                                                             & face-on with excellent bar  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & with yellow ansae  \\                                                                                     
 J17004177+3744074  & 2108193 &  33048 & 0.121     &    4.0 & SAB(l)bc                                                                               & poorly resolved; asymmetric  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & outer structure  \\                                                                                       
 J17004888+3740510  & 3128843 &  33050 & 0.133     &    1.0 & (R$^{\prime}$)SAB(l)a:                                                                 & poorly resolved  \\                                        
MRK 0504            & 59440   &  70321 & 0.036     &    0.0 & (R$_1$)SA$\underline{\rm B}$(r$^{\prime}$l)0/a                                         & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \rpl\ has handles; \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J17010915+2100149  & 1640653 & 234067 & 0.121     &    1.0 & (R$_1^{\prime}$:)SB(r)a:                                                               & very poorly resolved  \\                                   
 J17014821+4156078  & 2189421 & 104540 & .....     &    3.0 & (R$_2^{\prime}$)SA(r)b                                                                 & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; poorly resolved  \\                                                                          
 J17015633+3545324  & 2069550 &  36161 & 0.086     &    2.0 & (R$^{\prime}$)SAB$_a$(l)ab                                                             & poorly resolved  \\                                        
 J17015782+3959160  & 2158842 &  33546 & 0.093     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & good but poorly resolved  \\                               
 J17020103+2445491  & 1715725 &  68751 & 0.066     &    1.0 & (R$_1^{\prime}$)SAB(rs)a                                                               & .......... \\                                              
 J17020324+2524591  & 1735707 &  68859 & 0.031     &    0.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)0/a                                             & excellent case; (R$^{\prime}$L) is  \\                               
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint; \urs\ well-defined  \\                                                                                
CGCG 252-017        & 59502   & 147545 & 0.032     &    3.0 & (R$^{\prime}$)SAb / E0                                                                 & or SA0$^o$ + PR?; if  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & PR-related, an excellent case  \\                                                                         
 J17031492+2502024  & 1723463 &  68864 & 0.042     &    0.0 & (R$_1$R$_2^{\prime}$)SAB(rl)0/a                                                        & excellent face-on case; round  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP; very elongated (l);  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ slightly dimpled; \Lff\  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
J170333.74+621155.0 & ....... &   8336 & 0.076     & $-$1.0 & SA(rl)0$^+$                                                                            & knotty (r) in ETG  \\                                      
 J17034104+2141106  & 1655082 &  97547 & 0.192     &    4.0 & SA(rs)bc                                                                               & poorly resolved but good  \\                               
 J17034813+3111136  & 1935602 &  36784 & 0.034     &    0.0 & SB(r)0/a:                                                                              & near a very bright star  \\                                
ZwCl 1700.5+3322 58 & ....... &  39986 & 0.037     &    2.0 & (R$_1$)SAB$_a$(l)ab                                                                    & \Rone\ part is very good and  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dimpled; poorly resolved  \\                                                                              
 J17041819+4623019  & 2280268 & 183124 & .....     &    3.0 & (R$^{\prime}$)SA(s)b:                                                                  & very poorly resolved  \\                                   
 J17042952+7540095  & 3086124 &  43133 & .....     &    3.0 & (R$_2^{\prime}$)SAB(s)b                                                                & good case but poorly resolved  \\                          
 J17045012+4437356  & 2248437 & 183339 & 0.135     &    3.0 & (R$^{\prime}$)SAB(s)b:                                                                 & very poorly resolved  \\                                   
 J17045683+4023467  & 2165181 & 145994 & .....     &    2.0 & SA(rs)ab pec                                                                           & disturbed  \\                                              
CGCG 225-038        & 59585   & 146515 & .....     &    0.0 & (R$_1$)SAB(r$^{\prime}$l)0/a                                                           & very good case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; (r) bluish with strong  \\                                                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & handles  \\                                                                                               
 J17053237+2429573  & 1708772 &  68883 & 0.031     &    1.0 & SB(r)a                                                                                 & excellent case; excellent bar  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and (r); two diffuse outer  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & arms; (r) dark-spacer  \\                                                                                 
ZwCl 1700.5+3322 71 & ....... &  35739 & 0.031     & $-$1.0 & SB(r,bl)0$^+$                                                                          & good case  \\                                              
 J17062824+6344024  & 2660300 &   8497 & 0.096     &    1.0 & (R$^{\prime}$)SA(l)a                                                                   & face-on  \\                                                
 J17063406+3126329  & 1947389 &  38012 & 0.086     &    0.0 & SB(rl)0/a:                                                                             & poorly resolved  \\                                        
 J17063784+6123175  & 2617022 &   8022 & 0.068     &    2.0 & (R$_2^{\prime}$)SAB(l)ab                                                               & blue \RtwoP  \\                                            
 J17071853+4028017  & 2166204 & 146260 & .....     &    4.0 & SB(rs,r,bl)bc                                                                          & !excellent large, face-on  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & case; multi-armed spiral in outer  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & parts; excellent (r)  \\                                                                                  
UGC 10712           & 59647   &  37099 & 0.036     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(rl)b                                                          & !excellent case; face-on  \\                               
J170730.66+584654.9 & 2582724 &   7838 & 0.099     &    0.0 & (R)SAB?0/a                                                                             & poorly resolved  \\                                        
 J17074341+4253435  & 2208420 & 147087 & 0.128     &    2.0 & (R$_1^{\prime}$)SA$\underline{\rm B}$(r,bl)ab:                                         & very poorly resolved; \RoneP\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint but definite  \\                                                                               
NGC 6310            & 59662   &   8024 & 0.011     & $-$1.0 & (L)SA(r)0$^+$ sp                                                                       & excellent large and slightly  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & blue (r); resembles NGC 676  \\                                                                           
 J17075974+3508312  & 3088561 &  33073 & 0.036     &    2.0 & (R$^{\prime}$,R)SA(l)ab                                                                & asymetric outer structure  \\                              
 J17082125+4516212  & 2262087 & 183132 & .....     &    0.0 & (RL)SAB$_a$(l)0/a                                                                      & poorly resolved  \\                                        
 J17082866+3029440  & 1906063 &  36949 & 0.054     &    3.0 & (R$^{\prime}$,R)SA(s:)b pec                                                            & or (R$^{\prime}$)E0?; very faint arcs  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and a possible bulge or E0  \\                                                                            
 J17085114+2137182  & 1653815 & 232601 & 0.059     &    1.0 & (R$_2^{\prime}$)SAB(l)a                                                                & \Lff\ dark-spacer; poorly  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
 J17090622+2747480  & 1818234 &  70724 & .....     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(r$^{\prime}$l)a                                               & excellent but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RoneP\ dimpled; \Lff\  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J17093484+4006132  & 2160632 & 104830 & .....     &    2.0 & SB(rs)ab pec                                                                           & very unusual case  \\                                      
 J17093530+6309222  & 2650637 &  11072 & 0.079     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a                                                         & .......... \\                                              
 J17101978+5645254  & 2546836 &   7772 & 0.033     & $-$1.0 & (RL)SA(l)0$^+$                                                                         & !excellent case and face-on  \\                            
NGC 6340            & 59742   &  42788 & 0.004     &    0.0 & (L,R$^{\prime}$,R$^{\prime}$)SA(rl)0/a                                                 & excellent complex case  \\                                 
 J17110222+3746407  & 2109279 & 146031 & .....     &    3.0 & (R$_2^{\prime}$)SB$_a$(s)b                                                             & \RP\ is \RtwoP\ on one side  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and is also very blue; strong  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & ansae and \Lff\ dark-spacer  \\                                                                           
 J17110837+3922118  & 2148581 & 104857 & .....     &    1.0 & SA($\underline{\rm r}$s)a                                                              & very good case  \\                                         
 J17114828+3131501  & 3413611 &  35970 & 0.119     &    0.0 & (R)S$\underline{\rm A}$B(l)0/a                                                         & bar is large, broad oval;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J17114975+3516541  & 3879320 &  33400 & 0.085     & $-$1.0 & (R)S$\underline{\rm A}$B(l)0$^+$                                                       & good but poorly resolved;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good (R)  \\                                                                                         
MCG +12-16-025      & 59812   &  42947 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SB$_a$($\underline{\rm r}$s,bl)ab                                 & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ is dominant feature; bar  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent; strong banana \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
CGCG 198-020        & 59828   & 189538 & 0.027     &    0.0 & (R$^{\prime}$L)SB(rs,bl)0/a                                                            & excellent case; (rs) is  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & brackett type  \\                                                                                         
 J17123745+3949353  & 2156285 & 105103 & .....     &    3.0 & SAB(rs)b:                                                                              & resembles NGC 6300; (r)  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J17125115+6404235  & 59848   &  10740 & 0.074     &    3.0 & (R$^{\prime}$)SA(s)b                                                                   & good case  \\                                              
 J17125991+3736145  & 2104798 & 104596 & .....     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$                                                      & !!excellent case; large,  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost uniform (L); rim subtly  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish; very faint \Lff\  \\                                                                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J17130254+3139172  & 1957699 &  40102 & 0.091     &    4.0 & SA(rs)bc:                                                                              & poorly resolved; dark-spacer  \\                           
 J17130435+4156435  & 2189625 & 180270 & .....     & $-$1.0 & SA($\underline{\rm r}$l)0$^+$                                                          & very bright ring  \\                                       
 J17130859+4029455  & 214591  & 147115 & .....     & $-$1.0 & S$\underline{\rm A}$B(r)0$^+$                                                          & (r) slightly bluish; dust  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & patch  \\                                                                                                 
 J17130943+3134551  & 1954163 &  40104 & 0.030     &    0.0 & (R$^{\prime}$L)SA(r)0/a                                                                & !excellent circular (r);  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & similar to NGC 7187?; only part of  \\                                                                    
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & an (R) is seen  \\                                                                                        
 J17132117+2639332  & 1784160 &  72167 & 0.063     &    3.0 & SB(r)b pec                                                                             & may be interacting; large  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & close companion; (r) and bar are  \\                                                                      
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J17134967+3320184  & 3879905 & 189420 & 0.109     &    3.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$(l)b                                         & very good but poorly resolved;  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Rone\ is not dimpled but has  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & banana dark-spaces and is  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearly circular  \\                                                                                       
 J17140081+5722267  & 2564113 &   8283 & 0.031     & $-$1.0 & SA(r)0$^+$                                                                             & excellent case  \\                                         
CGCG 225-075        & 59892   & 146800 & 0.036     &    1.0 & SA($\underline{\rm r}$s,nr$^{\prime}$)a pec                                            & distorted  \\                                              
 J17150990+6303146  & 2648728 &  10769 & 0.079     &    0.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl)0/a                                       & .......... \\                                              
 J17153482+2748170  & 3413832 &  36964 & 0.104     & $-$1.0 & (R)SA(l)0$^+$                                                                          & good but poorly resolved  \\                               
UGC 10782           & 59969   & 104605 & 0.086     &    2.0 & (R$^{\prime}$)SA(r)ab                                                                  & large (r) in asymmetric disk  \\                           
 J17161560+2800343  & 3413826 &  38050 & 0.107     &    2.0 & (R$^{\prime}$)SAB(s)ab:                                                                & poorly resolved; close  \\                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J17161833+3821390  & 2817049 & 105135 & 0.037     &    0.0 & (R$_1^{\prime}$L)SAB$_a$(r)0/a                                                         & excellent dimpled case; \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
GIN 637             & 2565109 &   8383 & 0.029     &    0.0 & (RL)SA(r)0/a                                                                           & (r) large compared to outer  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & disk and is blue-white in  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & color;  \\                                                                                                
 J17165239+3840231  & 3880988 & 146817 & 0.036     &    0.0 & (R$^{\prime}$)SAB$_{ax}$(r)0/a                                                         & !excellent case; strong NGC  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & 7020 zone; linear ansae; \Lff\  \\                                                                        
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
 J17172259+3732309  & 2103294 & 105148 & .....     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & very thin bar and very \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & oval inner ring;  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ is very faint  \\                                                                       
J171726.84+754525.2 & ....... &  43521 & .....     &    3.0 & SA(rs)b:                                                                               & bright face-on galaxy with  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular \urs; ring is slightly  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish and could be an (R)  \\                                                                            
 J17173807+2646146  & 1787843 &  37881 & 0.123     &    3.0 & (R$^{\prime}$)SA(s)b                                                                   & poorly resolved  \\                                        
 J17175076+3849301  & 3881291 & 180219 & .....     &    3.0 & (R$_1^{\prime}$)SAB($\underline{\rm r}$s)b                                             & excellent case; \Lff\  \\                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very bright \urs  \\                                                                         
 J17180528+3447419  & 3881382 & 146053 & .....     &    0.0 & (R$_1^{\prime}$)SAB$_a$(r$^{\prime}$l)0/a                                              & good case but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \RoneP\ dimpled  \\                                                                             
NGC 6348            & 60036   & 147828 & 0.032     &    0.0 & (R$^{\prime}$L)SB$_a$(s:,bl)0/a                                                        & excellent case; almost no  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & inner variety; bright ansae  \\                                                                           
 J17183516+5603252  & 2523987 &   7966 & 0.030     & $-$1.0 & (R)SA0$^+$                                                                             & (R) bluish-white; close  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
J171910.55+341135.4 & ....... & 104364 & .....     & $-$1.0 & SA$\underline{\rm B}$(r)0$^+$                                                          & good case; blends with large  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & E  \\                                                                                                     
 J17192716+2750552  & 3414003 &  38232 & 0.093     &    2.0 & (R$^{\prime}$)SABab:                                                                   & poorly resolved  \\                                        
 J17195199+3543516  & 3881919 & 104889 & .....     &    3.0 & (R$_1^{\prime}$)SAB(r)b                                                                & large and poorly resolved;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP\ very good  \\                                                                                     
UGC 10819           & 60089   &  10640 & 0.022     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(rl)a                                         & \RoneP\ is excellent; ansae  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & are faint yellow spots; \Lff\  \\                                                                         
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer  \\                                                                                           
CGCG 225-102        & 60090   & 147840 & .....     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & good case; small companion  \\                             
 J17210501+5949173  & 2594618 &  11131 & 0.079     &    2.0 & (R$_1$)SA(rl)ab                                                                        & .......... \\                                              
 J17211699+5314377  & 2435608 &   7864 & 0.105     &    2.0 & (R$^{\prime}$)SAB(s)ab                                                                 & poorly resolved  \\                                        
  J1721538+304827   & ....... & 189502 & .....     &    3.0 & (R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(s:)b                                         & connections weak but  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & classification as \RtwoP\ is probably  \\                                                                 
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good; two major companions  \\                                                                            
MRK 0506            & 60163   &  33435 & 0.043     &    1.0 & SA(r)a                                                                                 & excellent case with E(d)3-4  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J17225583+6311401  & 2651330 &  10949 & 0.080     &    3.0 & (R$_2^{\prime}$)SAB(l)b                                                                & excellent case  \\                                         
 J17234239+2722345  & 1806190 &  40134 & 0.111     &    3.0 & SA(r)b: pec / RG?                                                                      & disturbed with leading and  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & trailing arcs; significant  \\                                                                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & nearby companion; nucleus  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & off-center  \\                                                                                            
 J17235152+3048294  & 1918943 &  33439 & 0.046     &    0.0 & (R$_2^{\prime}$)SA(l)0/a                                                               & excellent (l) and \RtwoP, but  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & poorly resolved  \\                                                                                       
 J17235473+5755216  & 2572536 &  10662 & 0.126     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & small and poorly resolved  \\                              
 J17242521+5331043  & 2443288 &   7988 & 0.024     &    0.0 & (R$_1$R$_2$L)SA$\underline{\rm B}$0/a                                                 & good case  \\                                               
CGCG 277-042        & 60230   &   8541 & 0.031     &    3.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B$_a$(l)b                                          & strong \Lff\ dark-spacer;  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large example  \\                                                                                         
NGC 6367            & 60251   & 180394 & 0.026     &    1.0 & SA($\underline{\rm r}$s)a pec                                                          & an $m$=1 spiral forms a  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & large, bright ring  \\                                                                                    
 J17251984+3350099  & 3088827 & 146599 & .....     & $-$1.0 & (R:)SA(r)0$^+$                                                                         & excellent (r); (R) is very  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                   
 J17253313+6656489  & 2693045 & 202077 & .....     & $-$1.0 & (RL)S$\underline{\rm A}$B(l)0$^+$:                                                     & very poorly resolved; weak  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \Lff\ dark-spacer  \\                                                                                     
 J17254574+3114066  & 3883699 & 104377 & .....     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(l)b:                                             & very poorly resolved  \\                                   
UGC 10859           & 60275   &  11243 & 0.035     &    3.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B($\underline{\rm r}$s)b                           & !excellent case with large  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneP  \\                                                                                                
 J17255894+3659142  & 2090715 & 147636 & 0.135     &    3.0 & SA(rs)b:                                                                               & very poorly resolved; (rs) is  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & due to dark ansae  \\                                                                                     
 J17271402+5821549  & 2577815 &  10802 & 0.029     & $-$1.0 & SB($\underline{\rm r}$s)0$^+$                                                          & strong bar; small bulge  \\                                
 J17272191+6652501  & 2692201 &  42816 & .....     &    1.0 & (R$_2^{\prime}$)SAB$_a$(s)a                                                            & good but poorly resolved  \\                               
CGCG 300-033 NED01  & ....... &  10879 & 0.028     &    0.0 & (R)SAB$_a$(l)0/a                                                                       & !excellent case; (R) yellow;  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & almost face-on; attached blue  \\                                                                         
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & galaxy  \\                                                                                                
 J17274021+3643315  & 2085779 & 180403 & .....     &    1.0 & SA(rs)a                                                                                & interesting case; small  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J17274858+3134378  & 1953920 & 146365 & .....     & $-$1.0 & (R$_1$)SA$\underline{\rm B}$(rl)0$^+$                                                  & very good case  \\                                         
 J17281522+6806492  & 2712144 &  42986 & .....     &    2.0 & S$\underline{\rm A}$B(rs)ab                                                            & good but poorly resolved; \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & possible small inner spiral   \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & or ansae bar  \\                                                                                             
 J17293333+5418351  & 2465777 &   8559 & 0.083     &    1.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B$_a$(l)a                                          & good case  \\                                              
 J17293779+3448228  & 2054830 & 147646 & .....     &    1.0 & (R$_1$R$_2^{\prime}$)SAB(l)a                                                           & poorly resolved; strong \Lff\  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & dark-spacer; very good  \\                                                                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP  \\                                                                                            
 J17295063+3557015  & 3088565 & 147869 & .....     & $-$1.0 & (RL)SAB(r)0$^+$:                                                                       & very poorly resolved; (r)  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
CGCG 300-043        & 60399   &  10889 & 0.027     &    1.0 & (R$^{\prime}$)SAB(p,r)a                                                                & 1 strong plume; face-on  \\                                
 J17350260+6503513  & 2674229 &  43008 & .....     &    1.0 & (R$^{\prime}$)SAB(s)a                                                                  & very good but poorly  \\                                   
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; comparable companion near  \\                                                                   
CGCG 321-022        & 60528   &  42835 & 0.020     &    6.0 & S$\underline{\rm A}$B(rs)cd                                                            & knotty spiral in regular  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & background disk; almost face-on  \\                                                                       
 J17353324+5541520  & 2511265 &  11356 & 0.077     & $-$1.0 & (R$_1$)S$\underline{\rm A}$B(l)0$^+$                                                   & good case  \\                                              
 J17360977+5312289  & 2434592 &  72570 & .....     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b                                                            & good case but poorly resolved  \\                          
 J17370306+5323149  & 2439651 &  42516 & .....     &    1.0 & (R$^{\prime}$L)SA(r)a:                                                                 & tilted \RoneRtwoP ?; poorly  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved  \\                                                                                              
CGCG 278-010 NED02  & ....... &  10918 & 0.082     &    3.0 & (R$^{\prime}$)SAB(l)b                                                                  & \RP\ is non-uniformly bright  \\                           
 J17380143+5613257  & 97545   &  11415 & 0.065     &    1.0 & (R$_2^{\prime}$)SAB$_a$(s)a                                                            & very good case; green ansae  \\                            
 \hline
 \end{tabular}
 \end{table*}
 \clearpage
 \begin{table*}
 \centering
 \setcounter{table}{1}
 \caption{(cont.) CVRHS Classifications for the         Galaxy Zoo 2 Ring Sample.}
 \label{tab:catalog}
 \begin{tabular}{lrrcrll}
 \hline
 2MASX/SDSS & PGC & file & $z$ & $T$ &                   CVRHS Type & Notes \\
 Other &  &  &  &  &  &  \\
 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
 \hline
NGC 6418            & 60610   &  11465 & 0.029     &    1.0 & (R$_1^{\prime}$)SB(p,r)a                                                               & excellent, face-on NGC 1433  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & lookalike  \\                                                                                             
UGC 10938           & 60649   &  42406 & 0.018     &    0.0 & (R$^{\prime}$)SB0/a                                                                    & strong \RP\ off large (L);  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & excellent bar; related to  \\                                                                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \RoneRtwoP?  \\                                                                                           
VII Zw 735 NOTES02  & ....... & 202929 & .....     &    0.0 & (R$_1$)SAB(l)0/a                                                                       & poorly resolved but clear;  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & small superposed blue companion  \\                                                                       
 J17413978+6429556  & 2668703 &  43206 & .....     &    0.0 & (R$_1$R$_2^{\prime}$)S$\underline{\rm A}$B(l)0/a                                       & !excellent face-on case;  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular \Rone; very  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bright (l); \RtwoP\ clear only on  \\                                                                     
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & one side  \\                                                                                              
VII Zw 737 NOTES01  & ....... &  43563 & .....     &    3.0 & (R$_1$R$_2^{\prime}$)SAB(rl)b                                                          & !excellent case; \RtwoP\  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & subtly rectangular; large close  \\                                                                       
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & companion  \\                                                                                             
 J17425276+5607147  & 2526252 &  42743 & .....     &    1.0 & (R$_1$R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l)a                                           & large and face-on with very  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint partial \RtwoP; \rpl\  \\                                                                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good; weak arc ansae  \\                                                                             
 J17430905+6732299  & 2701716 &  43569 & 0.042     &    0.0 & SAB$_a$($\underline{\rm r}$s,bl)0/a                                                    & !excellent ansae bar; very  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & good \urs; linear ansae very  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & faint  \\                                                                                                 
 J17460385+5840589  & 3889464 &  43041 & .....     &    2.0 & (R$_2^{\prime}$)SAB(s)ab:                                                              & poorly resolved  \\                                        
 J17462620+6300008  & 2647664 &  43404 & .....     &    2.0 & (R$_1^{\prime}$)SB($\underline{\rm r}$s)ab                                             & excellent case  \\                                         
IC 4669             & 60856   & 202698 & 0.029     &    3.0 & (R$_2^{\prime}$)SAB$_a$(r$^{\prime}$l,nl)b                                             & excellent case with well-defined  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & features  \\                                                                                               
 J17475524+5959403  & 2596690 &  43240 & .....     &    2.0 & (R$_2^{\prime}$)S$\underline{\rm A}$B(l)ab                                             & very good case; \RtwoP\ is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & circular and blue  \\                                                                                     
J174826.70+563426.3 & ....... &  43060 & .....     &    2.0 & (R$_1^{\prime}$)S$\underline{\rm A}$B(r)ab:                                            & poorly resolved but (r) is  \\                             
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very good  \\                                                                                             
 J17494095+5514516  & 3890551 &  43067 & .....     &    0.0 & (R)SB$_a$0/a:                                                                          & poorly resolved but ansae are  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & strong and (R) is clear  \\                                                                               
 J17495560+5308091  & 2432703 &  42906 & .....     &    2.0 & (R$_1$R$_2^{\prime}$)SA(l)ab                                                           & \Rone\ and (l) are very good,  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & but object is poorly  \\                                                                                  
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; \Lff\ dark-spacer  \\                                                                           
NGC 6491            & 60948   &  43420 & 0.021     &    2.0 & (R$^{\prime}$)SA(l)ab                                                                  & !excellent large case  \\                                  
 J17514606+4204071  & 2191833 &  72690 & .....     &    2.0 & (R$_1^{\prime}$)SAB(l)ab:                                                              & very poorly resolved  \\                                   
 J17514796+5317318  & 2436954 &  43090 & .....     & $-$1.0 & SA(r)0$^+$                                                                             & excellent circular white ring  \\                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & and bulge  \\                                                                                             
CGCG 253-038        & 61011   & 202208 & 0.025     &    3.0 & (R$^{\prime}$L)S$\underline{\rm A}$B(rs)b pec                                          & strong blue (rs) with  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & weak bar  \\                                                                                    
 J17525807+5515343  & 2495974 &  43272 & .....     &    0.0 & (L)SB(r,bl)0/a                                                                         & !excellent face-on case; bar  \\                           
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & yellow; (r) bluish-white and  \\                                                                          
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & mildly oval  \\                                                                                           
 J17525988+4758580  & 2308188 & 202220 & .....     & $-$1.0 & (R)SA$\underline{\rm B}$0$^+$                                                          & poorly resolved but still  \\                              
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & clear; weak \Lff\ dark-spacer  \\                                                                         
MCG +09-29-043      & 2539602 &  43467 & 0.053     &    2.0 & (R$_2^{\prime}$)SAB(s)ab                                                               & !excellent case; \RtwoP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & bluish  \\                                                                                                
 J17544573+4956536  & 2358296 & 202409 & .....     &    3.0 & (R$_2^{\prime}$)SAB$_a$(l)b: pec                                                       & very poorly resolved but  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & still clear  \\                                                                                           
 J17552303+5151149  & 2401374 & 202573 & .....     &    2.0 & (R$^{\prime}$)S$\underline{\rm A}$B(s:)ab:                                             & very poorly resolved  \\                                   
 J17554023+5411079  & 2462244 & 202760 & .....     &    1.0 & (R$_1$R$_2^{\prime}$)SA$\underline{\rm B}$$_a$(l)a:                                    & good but very poorly resolved  \\                          
 J17562646+5142163  & 3892387 &  43291 & .....     &    1.0 & (R$^{\prime}$)SAa:                                                                     & poorly resolved  \\                                        
 J17570871+5620148  & 3087005 & 203043 & 0.055     &    1.0 & (R$^{\prime}$L)SA($\underline{\rm r}$s)a                                               & excellent case; very bright  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & \urs  \\                                                                                                  
 J17570951+5357259  & 2455674 &  43493 & .....     &    2.0 & (R$_1^{\prime}$)SAB$_a$(l)ab                                                           & !excellent case; poorly  \\                                
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & resolved; dimpled \RoneP  \\                                                                              
GALEXASC J175735.25 & ....... & 203056 & .....     &    2.0 & SA(rs)ab:                                                                              & two close companions; in  \\                               
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & glare of very bright star  \\                                                                             
 J17591121+5406482  & 2460141 & 203061 & .....     &    3.0 & (R$_1^{\prime}$)SB(r)b                                                                 & poorly resolved; \RoneP\ is  \\                            
\phantom{PGC 00}"    & "\phantom{00} & "\phantom{00} & "\phantom{0} & "\phantom{0} & \phantom{00000}" & very faint; \Lff\ dark-spacer  \\                                                                         
 J17594535+4802598  & 3087464 &  43308 & .....     &    4.0 & SA(rs)bc                                                                               & poorly resolved  \\                                        
 \hline
 \end{tabular}
